Rogers-Ramanujan type identities at $\Lambda_0$ from perfect crystals of exceptional quantum affine algebras

We derive Rogers--Ramanujan type partition identities at the fundamental weight $\Lambda_0$ for the exceptional affine types $G_2^{(1)}$, $D_4^{(3)}$, $F_4^{(1)}$, $E_6^{(2)}$, $E_6^{(1)}$, $E_7^{(1)}$ and $E_8^{(1)}$. Our starting point is the Dousse--Konan reformulation of the $(\mathrm{KMN})^2$ crystal character formula, applied to the level-one perfect crystal $B=B(\theta)\sqcup B(0)$ of Benkart--Frenkel--Kang--Lee with ground element $\phi\in B(0)$. This realizes the normalized character $e^{-\Lambda_0}\mathrm{ch} L(\Lambda_0)$ as generating functions of grounded $B$-colored partitions governed locally by the crystal energy. After principal specialization, we obtain a colored partition model subject to explicit difference, congruence, and initial conditions. On the product side, under the same specialization, the Weyl--Kac character formula yields an explicit Euler-type product, equivalently the generating function for partitions with parts in a concrete allowed set. Comparing the two specializations gives coefficientwise equalities of generating functions. A key computational feature is that the difference matrix can be produced from the crystal data without explicitly computing the energy function. For each type we tabulate the congruence data, forbidden initial parts, and the full difference matrix, and we provide reproducible coefficient checks.

==> (inline-0) <==
\begin{tabular}{|c|l|}
			\hline
			$\mathrm{pr}(\pi_k^c)$ & The color $c$ \\
			\hline
			$0\mod 6$ & $\phi$, $r_1$, $r_2$ \\
			\hline
			$1\mod 6$ & $\overline{(1,0)}$, $\overline{(0,1)}$, $(2,3)$ \\
			\hline
			$2\mod 6$ & $(1,3)$, $\overline{(1,1)}$ \\
			\hline
			$3\mod 6$ & $(1,2)$, $\overline{(1,2)}$ \\
			\hline
			$4\mod 6$ & $(1,1)$, $\overline{(1,3)}$ \\
			\hline
			$5\mod 6$ & $(1,0)$, $(0,1)$, $\overline{(2,3)}$ \\
			\hline
		\end{tabular}
\begin{tabular}{|c|l|}
			\hline
			$\mathrm{pr}(\pi_k^c)$ & The color $c$ \\
			\hline
			$0\mod 4$ & $\phi$, $r_1$ \\
			\hline
			$1\mod 4$ & $(21)$, $\overline{(10)}$ \\
			\hline
			$2\mod 4$ & $(11)$, $\overline{(11)}$ \\
			\hline
			$3\mod 4$ & $(10)$, $\overline{(21)}$ \\
			\hline
		\end{tabular}
\begin{tabular}{|c|l|}
			\hline
			$\mathrm{pr}(\pi_k^c)$ & The color $c$ \\
			\hline
			$0\mod 9$ & $\phi$, $r_1$, $r_2$ \\
			\hline
			$1\mod 9$ & $\overline{(1000)}$, $\overline{(0100)}$, $(2321)$ \\
			\hline
			$2\mod 9$ & $\overline{(0110)}$, $\overline{(1100)}$, $(1321)$ \\
			\hline
			$3\mod 9$ & $\overline{(0111)}$, $\overline{(1110)}$, $(1221)$ \\
			\hline
			$4\mod 9$ & $\overline{(1210)}$, $\overline{(1111)}$, $(1211)$ \\
			\hline
			$5\mod 9$ & $\overline{(1211)}$, $(1111)$, $(1210)$ \\
			\hline
			$6\mod 9$ & $\overline{(1221)}$, $(0111)$, $(1110)$ \\
			\hline
			$7\mod 9$ & $\overline{(1321)}$, $(0110)$, $(1100)$ \\
			\hline
			$8\mod 9$ & $\overline{(2321)}$, $(1000)$, $(0100)$ \\
			\hline
		\end{tabular}
\begin{tabular}{|c|l|}
			\hline
			$\mathrm{pr}(\pi_k^c)$ & The color $c$ \\
			\hline
			$0 \bmod 12$  & $\phi,\ r_1,\ r_2,\ r_3,\ r_4$ \\
			\hline
			$1 \bmod 12$  & $\overline{(1000)},\ \overline{(0100)},\ \overline{(0010)},\ \overline{(0001)},\ (2342)$ \\
			\hline
			$2 \bmod 12$  & $\overline{(1100)},\ \overline{(0110)},\ \overline{(0011)},\ (1342)$ \\
			\hline
			$3 \bmod 12$  & $\overline{(1110)},\ \overline{(0120)},\ \overline{(0111)},\ (1242)$ \\
			\hline
			$4 \bmod 12$  & $\overline{(1120)},\ \overline{(1111)},\ \overline{(0121)},\ (1232)$ \\
			\hline
			$5 \bmod 12$  & $\overline{(1220)},\ \overline{(1121)},\ \overline{(0122)},\ (1231),\ (1222)$ \\
			\hline
			$6 \bmod 12$  & $\overline{(1221)},\ \overline{(1122)},\ (1221),\ (1122)$ \\
			\hline
			$7 \bmod 12$  & $\overline{(1231)},\ \overline{(1222)},\ (1220),\ (1121),\ (0122)$ \\
			\hline
			$8 \bmod 12$  & $\overline{(1232)},\ (1120),\ (1111),\ (0121)$ \\
			\hline
			$9 \bmod 12$  & $\overline{(1242)},\ (1110),\ (0120),\ (0111)$ \\
			\hline
			$10 \bmod 12$ & $\overline{(1342)},\ (1100),\ (0110),\ (0011)$ \\
			\hline
			$11 \bmod 12$ & $\overline{(2342)},\ (1000),\ (0100),\ (0010),\ (0001)$ \\
			\hline
		\end{tabular}
\begin{tabular}{|c|l|}
		\hline
		$\mathrm{pr}(\pi_k^c)$ & The color $c$ \\
		\hline
		$0 \bmod 12$ 
		& $\phi$, $r_1$, $r_2$, $r_3$, $r_4$, $r_5$, $r_6$ \\
		\hline
		
		$1 \bmod 12$ 
		& $\overline{(100000)}$, $\overline{(010000)}$, $\overline{(001000)}$, $\overline{(000100)}$, $\overline{(000010)}$, $\overline{(000001)}$, $(122321)$ \\ 
		\hline
		
		$2 \bmod 12$ 
		& $\overline{(101000)}$, $\overline{(010100)}$, $\overline{(001100)}$, $\overline{(000110)}$, $\overline{(000011)}$, $(112321)$ \\ 
		\hline
		
		$3 \bmod 12$ 
		& $\overline{(101100)}$, $\overline{(011100)}$, $\overline{(010110)}$, $\overline{(001110)}$, $\overline{(000111)}$, $(112221)$ \\ 
		\hline
		
		$4 \bmod 12$ 
		& $\overline{(111100)}$, $\overline{(101110)}$, $\overline{(011110)}$, $\overline{(010111)}$, $\overline{(001111)}$, $(112211)$, $(111221)$ \\ 
		\hline
		
		$5 \bmod 12$ 
		& $\overline{(111110)}$, $\overline{(101111)}$, $\overline{(011210)}$, $\overline{(011111)}$, 
		$(112210)$, $(111211)$, $(011221)$ \\ 
		\hline
		
		$6 \bmod 12$ 
		& $\overline{(111210)}$, $\overline{(111111)}$, $\overline{(011211)}$, 
		$(111210)$, $(111111)$, $(011211)$ \\ 
		\hline
		
		$7 \bmod 12$ 
		& $\overline{(112210)}$, $\overline{(111211)}$, $\overline{(011221)}$, 
		$(111110)$, $(101111)$, $(011210)$, $(011111)$ \\ 
		\hline
		
		$8 \bmod 12$ 
		& $\overline{(112211)}$, $\overline{(111221)}$, 
		$(111100)$, $(101110)$, $(011110)$, $(010111)$, $(001111)$ \\ 
		\hline
		
		$9 \bmod 12$ 
		& $\overline{(112221)}$, 
		$(101100)$, $(011100)$, $(010110)$, $(001110)$, $(000111)$ \\ 
		\hline
		
		$10 \bmod 12$ 
		& $\overline{(112321)}$, 
		$(101000)$, $(010100)$, $(001100)$, $(000110)$, $(000011)$ \\ 
		\hline
		
		$11 \bmod 12$ 
		& $\overline{(122321)}$, 
		$(100000)$, $(010000)$, $(001000)$, $(000100)$, $(000010)$, $(000001)$ \\ 
		\hline
	\end{tabular}
\begin{tabular}{|c|l|}
		\hline
		$\mathrm{pr}(\pi_k^c)$ & The color $c$ \\
		\hline
		$0 \bmod 18$
		& $\phi,\ r_1,\ r_2,\ r_3,\ r_4,\ r_5,\ r_6,\ r_7$ \\
		\hline
		$1 \bmod 18$
		& $\overline{(1000000)},\ \overline{(0100000)},\ \overline{(0010000)},\ \overline{(0001000)},\ \overline{(0000100)},\ \overline{(0000010)},\ \overline{(0000001)},\ (2234321)$ \\
		\hline
		$2 \bmod 18$
		& $\overline{(1010000)},\ \overline{(0101000)},\ \overline{(0011000)},\ \overline{(0001100)},\ \overline{(0000110)},\ \overline{(0000011)},\ (1234321)$ \\
		\hline
		$3 \bmod 18$
		& $\overline{(1011000)},\ \overline{(0111000)},\ \overline{(0101100)},\ \overline{(0011100)},\ \overline{(0001110)},\ \overline{(0000111)},\ (1224321)$ \\
		\hline
		$4 \bmod 18$
		& $\overline{(1111000)},\ \overline{(1011100)},\ \overline{(0111100)},\ \overline{(0101110)},\ \overline{(0011110)},\ \overline{(0001111)},\ (1223321)$ \\
		\hline
		$5 \bmod 18$
		& $\overline{(1111100)},\ \overline{(1011110)},\ \overline{(0112100)},\ \overline{(0111110)},\ \overline{(0101111)},\ \overline{(0011111)},\ (1223221),\ (1123321)$ \\
		\hline
		$6 \bmod 18$
		& $\overline{(1112100)},\ \overline{(1111110)},\ \overline{(1011111)},\ \overline{(0112110)},\ \overline{(0111111)},\ (1223211),\ (1123221)$ \\
		\hline
		$7 \bmod 18$
		& $\overline{(1122100)},\ \overline{(1112110)},\ \overline{(1111111)},\ \overline{(0112210)},\ \overline{(0112111)},\ (1223210),\ (1123211),\ (1122221)$ \\
		\hline
		$8 \bmod 18$
		& $\overline{(1122110)},\ \overline{(1112210)},\ \overline{(1112111)},\ \overline{(0112211)},\ (1123210),\ (1122211),\ (1112221)$ \\
		\hline
		$9 \bmod 18$
		& $\overline{(1122210)},\ \overline{(1122111)},\ \overline{(1112211)},\ \overline{(0112221)},\ (1122210),\ (1122111),\ (1112211),\ (0112221)$ \\
		\hline
		$10 \bmod 18$
		& $\overline{(1123210)},\ \overline{(1122211)},\ \overline{(1112221)},\ (1122110),\ (1112210),\ (1112111),\ (0112211)$ \\
		\hline
		$11 \bmod 18$
		& $\overline{(1223210)},\ \overline{(1123211)},\ \overline{(1122221)},\ (1122100),\ (1112110),\ (1111111),\ (0112210),\ (0112111)$ \\
		\hline
		$12 \bmod 18$
		& $\overline{(1223211)},\ \overline{(1123221)},\ (1112100),\ (1111110),\ (1011111),\ (0112110),\ (0111111)$ \\
		\hline
		$13 \bmod 18$
		& $\overline{(1223221)},\ \overline{(1123321)},\ (1111100),\ (1011110),\ (0112100),\ (0111110),\ (0101111),\ (0011111)$ \\
		\hline
		$14 \bmod 18$
		& $\overline{(1223321)},\ (1111000),\ (1011100),\ (0111100),\ (0101110),\ (0011110),\ (0001111)$ \\
		\hline
		$15 \bmod 18$
		& $\overline{(1224321)},\ (1011000),\ (0111000),\ (0101100),\ (0011100),\ (0001110),\ (0000111)$ \\
		\hline
		$16 \bmod 18$
		& $\overline{(1234321)},\ (1010000),\ (0101000),\ (0011000),\ (0001100),\ (0000110),\ (0000011)$ \\
		\hline
		$17 \bmod 18$
		& $\overline{(2234321)},\ (1000000),\ (0100000),\ (0010000),\ (0001000),\ (0000100),\ (0000010),\ (0000001)$ \\
		\hline
	\end{tabular}
\begin{tabular}{|c|l|}
		\hline
		$\mathrm{pr}(\pi_k^c)$ & The color $c$ \\
		\hline
		$0 \bmod 30$
		& $\phi,\ r_1,\ r_2,\ r_3,\ r_4,\ r_5,\ r_6,\ r_7,\ r_8$ \\
		\hline
		$1 \bmod 30$
		& $(23465432),\ \overline{(00000001)},\ \overline{(00000010)},\ \overline{(00000100)},\ \overline{(00001000)},\ \overline{(00010000)},\ \overline{(00100000)},\ \overline{(01000000)},\ \overline{(10000000)}$ \\
		\hline
		$2 \bmod 30$
		& $(23465431),\ \overline{(00000011)},\ \overline{(00000110)},\ \overline{(00001100)},\ \overline{(00011000)},\ \overline{(00110000)},\ \overline{(01010000)},\ \overline{(10100000)}$ \\
		\hline
		$3 \bmod 30$
		& $(23465421),\ \overline{(00000111)},\ \overline{(00001110)},\ \overline{(00011100)},\ \overline{(00111000)},\ \overline{(01011000)},\ \overline{(01110000)},\ \overline{(10110000)}$ \\
		\hline
		$4 \bmod 30$
		& $(23465321),\ \overline{(00001111)},\ \overline{(00011110)},\ \overline{(00111100)},\ \overline{(01011100)},\ \overline{(01111000)},\ \overline{(10111000)},\ \overline{(11110000)}$ \\
		\hline
		$5 \bmod 30$
		& $(23464321),\ \overline{(00011111)},\ \overline{(00111110)},\ \overline{(01011110)},\ \overline{(01111100)},\ \overline{(01121000)},\ \overline{(10111100)},\ \overline{(11111000)}$ \\
		\hline
		$6 \bmod 30$
		& $(23454321),\ \overline{(00111111)},\ \overline{(01011111)},\ \overline{(01111110)},\ \overline{(01121100)},\ \overline{(10111110)},\ \overline{(11111100)},\ \overline{(11121000)}$ \\
		\hline
		$7 \bmod 30$
		& $(22454321),\ (23354321),\ \overline{(01111111)},\ \overline{(01121110)},\ \overline{(01122100)},\ \overline{(10111111)},\ \overline{(11111110)},\ \overline{(11121100)},\ \overline{(11221000)}$ \\
		\hline
		$8 \bmod 30$
		& $(13354321),\ (22354321),\ \overline{(01121111)},\ \overline{(01122110)},\ \overline{(11111111)},\ \overline{(11121110)},\ \overline{(11122100)},\ \overline{(11221100)}$ \\
		\hline
		$9 \bmod 30$
		& $(12354321),\ (22344321),\ \overline{(01122111)},\ \overline{(01122210)},\ \overline{(11121111)},\ \overline{(11122110)},\ \overline{(11221110)},\ \overline{(11222100)}$ \\
		\hline
		$10 \bmod 30$
		& $(12344321),\ (22343321),\ \overline{(01122211)},\ \overline{(11122111)},\ \overline{(11122210)},\ \overline{(11221111)},\ \overline{(11222110)},\ \overline{(11232100)}$ \\
		\hline
		$11 \bmod 30$
		& $(12244321),\ (12343321),\ (22343221),\ \overline{(01122221)},\ \overline{(11122211)},\ \overline{(11222111)},\ \overline{(11222210)},\ \overline{(11232110)},\ \overline{(12232100)}$ \\
		\hline
		$12 \bmod 30$
		& $(12243321),\ (12343221),\ (22343211),\ \overline{(11122221)},\ \overline{(11222211)},\ \overline{(11232111)},\ \overline{(11232210)},\ \overline{(12232110)}$ \\
		\hline
		$13 \bmod 30$
		& $(12233321),\ (12243221),\ (12343211),\ (22343210),\ \overline{(11222221)},\ \overline{(11232211)},\ \overline{(11233210)},\ \overline{(12232111)},\ \overline{(12232210)}$ \\
		\hline
		$14 \bmod 30$
		& $(11233321),\ (12233221),\ (12243211),\ (12343210),\ \overline{(11232221)},\ \overline{(11233211)},\ \overline{(12232211)},\ \overline{(12233210)}$ \\
		\hline
		$15 \bmod 30$
		& $(11233221),\ (12232221),\ (12233211),\ (12243210),\ \overline{(11233221)},\ \overline{(12232221)},\ \overline{(12233211)},\ \overline{(12243210)}$ \\
		\hline
		$16 \bmod 30$
		& $(11232221),\ (11233211),\ (12232211),\ (12233210),\ \overline{(11233321)},\ \overline{(12233221)},\ \overline{(12243211)},\ \overline{(12343210)}$ \\
		\hline
		$17 \bmod 30$
		& $(11222221),\ (11232211),\ (11233210),\ (12232111),\ (12232210),\ \overline{(12233321)},\ \overline{(12243221)},\ \overline{(12343211)},\ \overline{(22343210)}$ \\
		\hline
		$18 \bmod 30$
		& $(11122221),\ (11222211),\ (11232111),\ (11232210),\ (12232110),\ \overline{(12243321)},\ \overline{(12343221)},\ \overline{(22343211)}$ \\
		\hline
		$19 \bmod 30$
		& $(01122221),\ (11122211),\ (11222111),\ (11222210),\ (11232110),\ (12232100),\ \overline{(12244321)},\ \overline{(12343321)},\ \overline{(22343221)}$ \\
		\hline
		$20 \bmod 30$
		& $(01122211),\ (11122111),\ (11122210),\ (11221111),\ (11222110),\ (11232100),\ \overline{(12344321)},\ \overline{(22343321)}$ \\
		\hline
		$21 \bmod 30$
		& $(01122111),\ (01122210),\ (11121111),\ (11122110),\ (11221110),\ (11222100),\ \overline{(12354321)},\ \overline{(22344321)}$ \\
		\hline
		$22 \bmod 30$
		& $(01121111),\ (01122110),\ (11111111),\ (11121110),\ (11122100),\ (11221100),\ \overline{(13354321)},\ \overline{(22354321)}$ \\
		\hline
		$23 \bmod 30$
		& $(01111111),\ (01121110),\ (01122100),\ (10111111),\ (11111110),\ (11121100),\ (11221000),\ \overline{(22454321)},\ \overline{(23354321)}$ \\
		\hline
		$24 \bmod 30$
		& $(00111111),\ (01011111),\ (01111110),\ (01121100),\ (10111110),\ (11111100),\ (11121000),\ \overline{(23454321)}$ \\
		\hline
		$25 \bmod 30$
		& $(00011111),\ (00111110),\ (01011110),\ (01111100),\ (01121000),\ (10111100),\ (11111000),\ \overline{(23464321)}$ \\
		\hline
		$26 \bmod 30$
		& $(00001111),\ (00011110),\ (00111100),\ (01011100),\ (01111000),\ (10111000),\ (11110000),\ \overline{(23465321)}$ \\
		\hline
		$27 \bmod 30$
		& $(00000111),\ (00001110),\ (00011100),\ (00111000),\ (01011000),\ (01110000),\ (10110000),\ \overline{(23465421)}$ \\
		\hline
		$28 \bmod 30$
		& $(00000011),\ (00000110),\ (00001100),\ (00011000),\ (00110000),\ (01010000),\ (10100000),\ \overline{(23465431)}$ \\
		\hline
		$29 \bmod 30$
		& $(00000001),\ (00000010),\ (00000100),\ (00001000),\ (00010000),\ (00100000),\ (01000000),\ (10000000),\ \overline{(23465432)}$ \\
		\hline
	\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
	\hline
	& \rotatebox{90}{$\phi$}
	& \rotatebox{90}{$(21)$}
	& \rotatebox{90}{$(11)$}
	& \rotatebox{90}{$(10)$}
	& \rotatebox{90}{$r_1$}
	& \rotatebox{90}{$\overline{(10)}$}
	& \rotatebox{90}{$\overline{(11)}$}
	& \rotatebox{90}{$\overline{(21)}$}
	\\
	\hline
	$\phi$ & 0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 \\
	\hline
	$(21)$ & 7 & 8 & 5 & 6 & 3 & 4 & 5 & 6 \\
	\hline
	$(11)$ & 6 & 7 & 8 & 5 & 6 & 7 & 4 & 5 \\
	\hline
	$(10)$ & 5 & 6 & 7 & 8 & 5 & 6 & 7 & 4 \\
	\hline
	$r_1$ & 4 & 5 & 6 & 7 & 4 & 5 & 6 & 3 \\
	\hline
	$\overline{(10)}$ & 3 & 4 & 5 & 6 & 7 & 8 & 5 & 6 \\
	\hline
	$\overline{(11)}$ & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 5 \\
	\hline
	$\overline{(21)}$ & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 \\
	\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
	\hline
	& \rotatebox{90}{$\phi$}
	& \rotatebox{90}{$(23)$}
	& \rotatebox{90}{$(13)$}
	& \rotatebox{90}{$(12)$}
	& \rotatebox{90}{$(11)$}
	& \rotatebox{90}{$(10)$}
	& \rotatebox{90}{$(01)$}
	& \rotatebox{90}{$r_1$}
	& \rotatebox{90}{$r_2$}
	& \rotatebox{90}{$\overline{(01)}$}
	& \rotatebox{90}{$\overline{(10)}$}
	& \rotatebox{90}{$\overline{(11)}$}
	& \rotatebox{90}{$\overline{(12)}$}
	& \rotatebox{90}{$\overline{(13)}$}
	& \rotatebox{90}{$\overline{(23)}$}
	\\
	\hline
	$\phi$ & 0 & 1 & 2 & 3 & 4 & 5 & 5 & 6 & 6 & 7 & 7 & 8 & 9 & 10 & 11 \\
	\hline
	$(23)$ & 11 & 12 & 7 & 8 & 9 & 10 & 4 & 5 & 5 & 6 & 6 & 7 & 8 & 9 & 10 \\
	\hline
	$(13)$ & 10 & 11 & 12 & 7 & 8 & 9 & 9 & 10 & 4 & 5 & 11 & 6 & 7 & 8 & 9 \\
	\hline
	$(12)$ & 9 & 10 & 11 & 6 & 7 & 8 & 8 & 9 & 3 & 4 & 10 & 5 & 6 & 7 & 8 \\
	\hline
	$(11)$ & 8 & 9 & 10 & 5 & 6 & 7 & 7 & 8 & 2 & 3 & 9 & 4 & 5 & 6 & 7 \\
	\hline
	$(10)$ & 7 & 8 & 9 & 10 & 11 & 12 & 6 & 7 & 7 & 8 & 8 & 9 & 10 & 11 & 6 \\
	\hline
	$(01)$ & 7 & 8 & 9 & 4 & 5 & 6 & 6 & 7 & 1 & 2 & 8 & 3 & 4 & 5 & 6 \\
	\hline
	$r_1$ & 6 & 7 & 8 & 9 & 10 & 11 & 5 & 6 & 6 & 7 & 7 & 8 & 9 & 10 & 5 \\
	\hline
	$r_2$ & 6 & 7 & 8 & 3 & 4 & 5 & 5 & 6 & 0 & 1 & 7 & 2 & 3 & 4 & 5 \\
	\hline
	$\overline{(01)}$ & 5 & 6 & 7 & 8 & 9 & 10 & 4 & 5 & 5 & 6 & 6 & 7 & 8 & 9 & 4 \\
	\hline
	$\overline{(10)}$ & 5 & 6 & 7 & 8 & 9 & 10 & 10 & 11 & 5 & 6 & 12 & 7 & 8 & 9 & 10 \\
	\hline
	$\overline{(11)}$ & 4 & 5 & 6 & 7 & 8 & 9 & 9 & 10 & 4 & 5 & 11 & 6 & 7 & 8 & 9 \\
	\hline
	$\overline{(12)}$ & 3 & 4 & 5 & 6 & 7 & 8 & 8 & 9 & 3 & 4 & 10 & 5 & 6 & 7 & 8 \\
	\hline
	$\overline{(13)}$ & 2 & 3 & 4 & 5 & 6 & 7 & 7 & 8 & 8 & 9 & 9 & 10 & 11 & 12 & 7 \\
	\hline
	$\overline{(23)}$ & 1 & 2 & 3 & 4 & 5 & 6 & 6 & 7 & 7 & 8 & 8 & 9 & 10 & 11 & 12 \\
	\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
			\hline
			& \rotatebox{90}{$\phi$}
			& \rotatebox{90}{$(2321)$}
			& \rotatebox{90}{$(1321)$}
			& \rotatebox{90}{$(1221)$}
			& \rotatebox{90}{$(1211)$}
			& \rotatebox{90}{$(1210)$}
			& \rotatebox{90}{$(1111)$}
			& \rotatebox{90}{$(1110)$}
			& \rotatebox{90}{$(1100)$}
			& \rotatebox{90}{$(1000)$}
			& \rotatebox{90}{$(0111)$}
			& \rotatebox{90}{$(0110)$}
			& \rotatebox{90}{$(0100)$}
			& \rotatebox{90}{$r_1$}
			& \rotatebox{90}{$r_2$}
			& \rotatebox{90}{$\overline{(0100)}$}
			& \rotatebox{90}{$\overline{(0110)}$}
			& \rotatebox{90}{$\overline{(0111)}$}
			& \rotatebox{90}{$\overline{(1000)}$}
			& \rotatebox{90}{$\overline{(1100)}$}
			& \rotatebox{90}{$\overline{(1110)}$}
			& \rotatebox{90}{$\overline{(1111)}$}
			& \rotatebox{90}{$\overline{(1210)}$}
			& \rotatebox{90}{$\overline{(1211)}$}
			& \rotatebox{90}{$\overline{(1221)}$}
			& \rotatebox{90}{$\overline{(1321)}$}
			& \rotatebox{90}{$\overline{(2321)}$} 
			\\
			\hline
			$\phi$ & 0 & 1 & 2 & 3 & 4 & 5 & 5 & 6 & 7 & 8 & 6 & 7 & 8 & 9 & 9 & 10 & 11 & 12 & 10 & 11 & 12 & 13 & 13 & 14 & 15 & 16 & 17 \\
			\hline
			$(2321)$ & 17 & 18 & 10 & 11 & 12 & 13 & 13 & 14 & 15 & 16 & 5 & 6 & 7 & 8 & 8 & 9 & 10 & 11 & 9 & 10 & 11 & 12 & 12 & 13 & 14 & 15 & 16 \\
			\hline
			$(1321)$ & 16 & 17 & 18 & 10 & 11 & 12 & 12 & 13 & 14 & 15 & 13 & 14 & 15 & 16 & 7 & 8 & 9 & 10 & 17 & 9 & 10 & 11 & 11 & 12 & 13 & 14 & 15 \\
			\hline
			$(1221)$ & 15 & 16 & 17 & 18 & 10 & 11 & 11 & 12 & 13 & 14 & 12 & 13 & 14 & 15 & 15 & 16 & 8 & 9 & 16 & 17 & 9 & 10 & 10 & 11 & 12 & 13 & 14 \\
			\hline
			$(1211)$ & 14 & 15 & 16 & 17 & 18 & 10 & 10 & 11 & 12 & 13 & 11 & 12 & 13 & 14 & 14 & 15 & 16 & 8 & 15 & 16 & 17 & 9 & 9 & 10 & 11 & 12 & 13 \\
			\hline
			$(1210)$ & 13 & 14 & 15 & 16 & 17 & 18 & 9 & 10 & 11 & 12 & 10 & 11 & 12 & 13 & 13 & 14 & 15 & 16 & 14 & 15 & 16 & 17 & 8 & 9 & 10 & 11 & 12 \\
			\hline
			$(1111)$ & 13 & 14 & 15 & 16 & 17 & 9 & 18 & 10 & 11 & 12 & 10 & 11 & 12 & 13 & 13 & 14 & 15 & 7 & 14 & 15 & 16 & 8 & 17 & 9 & 10 & 11 & 12 \\
			\hline
			$(1110)$ & 12 & 13 & 14 & 15 & 16 & 17 & 17 & 18 & 10 & 11 & 9 & 10 & 11 & 12 & 12 & 13 & 14 & 15 & 13 & 14 & 15 & 16 & 16 & 17 & 9 & 10 & 11 \\
			\hline
			$(1100)$ & 11 & 12 & 13 & 14 & 15 & 16 & 16 & 17 & 18 & 10 & 8 & 9 & 10 & 11 & 11 & 12 & 13 & 14 & 12 & 13 & 14 & 15 & 15 & 16 & 17 & 9 & 10 \\
			\hline
			$(1000)$ & 10 & 11 & 12 & 13 & 14 & 15 & 15 & 16 & 17 & 18 & 7 & 8 & 9 & 10 & 10 & 11 & 12 & 13 & 11 & 12 & 13 & 14 & 14 & 15 & 16 & 17 & 9 \\
			\hline
			$(0111)$ & 12 & 13 & 14 & 15 & 16 & 8 & 17 & 9 & 10 & 11 & 18 & 10 & 11 & 12 & 12 & 13 & 14 & 6 & 13 & 14 & 15 & 7 & 16 & 8 & 9 & 10 & 11 \\
			\hline
			$(0110)$ & 11 & 12 & 13 & 14 & 15 & 16 & 16 & 17 & 9 & 10 & 17 & 18 & 10 & 11 & 11 & 12 & 13 & 14 & 12 & 13 & 14 & 15 & 15 & 16 & 8 & 9 & 10 \\
			\hline
			$(0100)$ & 10 & 11 & 12 & 13 & 14 & 15 & 15 & 16 & 17 & 9 & 16 & 17 & 18 & 10 & 10 & 11 & 12 & 13 & 11 & 12 & 13 & 14 & 14 & 15 & 16 & 8 & 9 \\
			\hline
			$r_1$ & 9 & 10 & 11 & 12 & 13 & 14 & 14 & 15 & 16 & 17 & 6 & 7 & 8 & 9 & 9 & 10 & 11 & 12 & 10 & 11 & 12 & 13 & 13 & 14 & 15 & 16 & 8 \\
			\hline
			$r_2$ & 9 & 10 & 11 & 12 & 13 & 14 & 14 & 15 & 16 & 8 & 15 & 16 & 17 & 9 & 9 & 10 & 11 & 12 & 10 & 11 & 12 & 13 & 13 & 14 & 15 & 7 & 8 \\
			\hline
			$\overline{(0100)}$ & 8 & 9 & 10 & 11 & 12 & 13 & 13 & 14 & 15 & 16 & 14 & 15 & 16 & 8 & 17 & 18 & 10 & 11 & 9 & 10 & 11 & 12 & 12 & 13 & 14 & 15 & 7 \\
			\hline
			$\overline{(0110)}$ & 7 & 8 & 9 & 10 & 11 & 12 & 12 & 13 & 14 & 15 & 13 & 14 & 15 & 7 & 16 & 17 & 18 & 10 & 8 & 9 & 10 & 11 & 11 & 12 & 13 & 14 & 6 \\
			\hline
			$\overline{(0111)}$ & 6 & 7 & 8 & 9 & 10 & 11 & 11 & 12 & 13 & 14 & 12 & 13 & 14 & 6 & 15 & 16 & 17 & 18 & 7 & 8 & 9 & 10 & 10 & 11 & 12 & 13 & 5 \\
			\hline
			$\overline{(1000)}$ & 8 & 9 & 10 & 11 & 12 & 13 & 13 & 14 & 15 & 16 & 14 & 15 & 16 & 17 & 8 & 9 & 10 & 11 & 18 & 10 & 11 & 12 & 12 & 13 & 14 & 15 & 16 \\
			\hline
			$\overline{(1100)}$ & 7 & 8 & 9 & 10 & 11 & 12 & 12 & 13 & 14 & 15 & 13 & 14 & 15 & 16 & 16 & 17 & 9 & 10 & 17 & 18 & 10 & 11 & 11 & 12 & 13 & 14 & 15 \\
			\hline
			$\overline{(1110)}$ & 6 & 7 & 8 & 9 & 10 & 11 & 11 & 12 & 13 & 14 & 12 & 13 & 14 & 15 & 15 & 16 & 17 & 9 & 16 & 17 & 18 & 10 & 10 & 11 & 12 & 13 & 14 \\
			\hline
			$\overline{(1111)}$ & 5 & 6 & 7 & 8 & 9 & 10 & 10 & 11 & 12 & 13 & 11 & 12 & 13 & 14 & 14 & 15 & 16 & 17 & 15 & 16 & 17 & 18 & 9 & 10 & 11 & 12 & 13 \\
			\hline
			$\overline{(1210)}$ & 5 & 6 & 7 & 8 & 9 & 10 & 10 & 11 & 12 & 13 & 11 & 12 & 13 & 14 & 14 & 15 & 16 & 8 & 15 & 16 & 17 & 9 & 18 & 10 & 11 & 12 & 13 \\
			\hline
			$\overline{(1211)}$ & 4 & 5 & 6 & 7 & 8 & 9 & 9 & 10 & 11 & 12 & 10 & 11 & 12 & 13 & 13 & 14 & 15 & 16 & 14 & 15 & 16 & 17 & 17 & 18 & 10 & 11 & 12 \\
			\hline
			$\overline{(1221)}$ & 3 & 4 & 5 & 6 & 7 & 8 & 8 & 9 & 10 & 11 & 9 & 10 & 11 & 12 & 12 & 13 & 14 & 15 & 13 & 14 & 15 & 16 & 16 & 17 & 18 & 10 & 11 \\
			\hline
			$\overline{(1321)}$ & 2 & 3 & 4 & 5 & 6 & 7 & 7 & 8 & 9 & 10 & 8 & 9 & 10 & 11 & 11 & 12 & 13 & 14 & 12 & 13 & 14 & 15 & 15 & 16 & 17 & 18 & 10 \\
			\hline
			$\overline{(2321)}$ & 1 & 2 & 3 & 4 & 5 & 6 & 6 & 7 & 8 & 9 & 7 & 8 & 9 & 10 & 10 & 11 & 12 & 13 & 11 & 12 & 13 & 14 & 14 & 15 & 16 & 17 & 18 \\
			\hline
		\end{tabular}
\begin{longtable}
		{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
		\hline
		& \rotatebox{90}{$\phi$}
		& \rotatebox{90}{$(2342)$}
		& \rotatebox{90}{$(1342)$}
		& \rotatebox{90}{$(1242)$}
		& \rotatebox{90}{$(1232)$}
		& \rotatebox{90}{$(1231)$}
		& \rotatebox{90}{$(1222)$}
		& \rotatebox{90}{$(1221)$}
		& \rotatebox{90}{$(1220)$}
		& \rotatebox{90}{$(1122)$}
		& \rotatebox{90}{$(1121)$}
		& \rotatebox{90}{$(1120)$}
		& \rotatebox{90}{$(1111)$}
		& \rotatebox{90}{$(1110)$}
		& \rotatebox{90}{$(1100)$}
		& \rotatebox{90}{$(1000)$}
		& \rotatebox{90}{$(0122)$}
		& \rotatebox{90}{$(0121)$}
		& \rotatebox{90}{$(0120)$}
		& \rotatebox{90}{$(0111)$}
		& \rotatebox{90}{$(0110)$}
		& \rotatebox{90}{$(0100)$}
		& \rotatebox{90}{$(0011)$}
		& \rotatebox{90}{$(0010)$}
		& \rotatebox{90}{$(0001)$}
		& \rotatebox{90}{$r_1$}
		& \rotatebox{90}{$r_2$}
		& \rotatebox{90}{$r_3$}
		& \rotatebox{90}{$r_4$}
		& \rotatebox{90}{$\overline{(0001)}$}
		& \rotatebox{90}{$\overline{(0010)}$}
		& \rotatebox{90}{$\overline{(0011)}$}
		& \rotatebox{90}{$\overline{(0100)}$}
		& \rotatebox{90}{$\overline{(0110)}$}
		& \rotatebox{90}{$\overline{(0111)}$}
		& \rotatebox{90}{$\overline{(0120)}$}
		& \rotatebox{90}{$\overline{(0121)}$}
		& \rotatebox{90}{$\overline{(0122)}$}
		& \rotatebox{90}{$\overline{(1000)}$}
		& \rotatebox{90}{$\overline{(1100)}$}
		& \rotatebox{90}{$\overline{(1110)}$}
		& \rotatebox{90}{$\overline{(1111)}$}
		& \rotatebox{90}{$\overline{(1120)}$}
		& \rotatebox{90}{$\overline{(1121)}$}
		& \rotatebox{90}{$\overline{(1122)}$}
		& \rotatebox{90}{$\overline{(1220)}$}
		& \rotatebox{90}{$\overline{(1221)}$}
		& \rotatebox{90}{$\overline{(1222)}$}
		& \rotatebox{90}{$\overline{(1231)}$}
		& \rotatebox{90}{$\overline{(1232)}$}
		& \rotatebox{90}{$\overline{(1242)}$}
		& \rotatebox{90}{$\overline{(1342)}$}
		& \rotatebox{90}{$\overline{(2342)}$}
		\\
		\hline
		$\phi$ & 0 & 1 & 2 & 3 & 4 & 5 & 5 & 6 & 7 & 6 & 7 & 8 & 8 & 9 & 10 & 11 & 7 & 8 & 9 & 9 & 10 & 11 & 10 & 11 & 11 & 12 & 12 & 12 & 12 & 13 & 13 & 14 & 13 & 14 & 15 & 15 & 16 & 17 & 13 & 14 & 15 & 16 & 16 & 17 & 18 & 17 & 18 & 19 & 19 & 20 & 21 & 22 & 23 \\
		\hline
		$(2342)$ & 23 & 24 & 13 & 14 & 15 & 16 & 16 & 17 & 18 & 17 & 18 & 19 & 19 & 20 & 21 & 22 & 6 & 7 & 8 & 8 & 9 & 10 & 9 & 10 & 10 & 11 & 11 & 11 & 11 & 12 & 12 & 13 & 12 & 13 & 14 & 14 & 15 & 16 & 12 & 13 & 14 & 15 & 15 & 16 & 17 & 16 & 17 & 18 & 18 & 19 & 20 & 21 & 22 \\
		\hline
		$(1342)$ & 22 & 23 & 24 & 13 & 14 & 15 & 15 & 16 & 17 & 16 & 17 & 18 & 18 & 19 & 20 & 21 & 17 & 18 & 19 & 19 & 20 & 21 & 8 & 9 & 9 & 22 & 10 & 10 & 10 & 11 & 11 & 12 & 11 & 12 & 13 & 13 & 14 & 15 & 23 & 12 & 13 & 14 & 14 & 15 & 16 & 15 & 16 & 17 & 17 & 18 & 19 & 20 & 21 \\
		\hline
		$(1242)$ & 21 & 22 & 23 & 24 & 13 & 14 & 14 & 15 & 16 & 15 & 16 & 17 & 17 & 18 & 19 & 20 & 16 & 17 & 18 & 18 & 19 & 20 & 19 & 20 & 8 & 21 & 21 & 9 & 9 & 10 & 10 & 11 & 22 & 11 & 12 & 12 & 13 & 14 & 22 & 23 & 12 & 13 & 13 & 14 & 15 & 14 & 15 & 16 & 16 & 17 & 18 & 19 & 20 \\
		\hline
		$(1232)$ & 20 & 21 & 22 & 23 & 12 & 13 & 13 & 14 & 15 & 14 & 15 & 16 & 16 & 17 & 18 & 19 & 15 & 16 & 17 & 17 & 18 & 19 & 18 & 19 & 7 & 20 & 20 & 8 & 8 & 9 & 9 & 10 & 21 & 10 & 11 & 11 & 12 & 13 & 21 & 22 & 11 & 12 & 12 & 13 & 14 & 13 & 14 & 15 & 15 & 16 & 17 & 18 & 19 \\
		\hline
		$(1231)$ & 19 & 20 & 21 & 22 & 11 & 12 & 12 & 13 & 14 & 13 & 14 & 15 & 15 & 16 & 17 & 18 & 14 & 15 & 16 & 16 & 17 & 18 & 17 & 18 & 6 & 19 & 19 & 7 & 7 & 8 & 8 & 9 & 20 & 9 & 10 & 10 & 11 & 12 & 20 & 21 & 10 & 11 & 11 & 12 & 13 & 12 & 13 & 14 & 14 & 15 & 16 & 17 & 18 \\
		\hline
		$(1222)$ & 19 & 20 & 21 & 22 & 23 & 12 & 24 & 13 & 14 & 13 & 14 & 15 & 15 & 16 & 17 & 18 & 14 & 15 & 16 & 16 & 17 & 18 & 17 & 18 & 18 & 19 & 19 & 19 & 7 & 8 & 20 & 9 & 20 & 21 & 10 & 22 & 11 & 12 & 20 & 21 & 22 & 11 & 23 & 12 & 13 & 12 & 13 & 14 & 14 & 15 & 16 & 17 & 18 \\
		\hline
		$(1221)$ & 18 & 19 & 20 & 21 & 22 & 11 & 23 & 12 & 13 & 12 & 13 & 14 & 14 & 15 & 16 & 17 & 13 & 14 & 15 & 15 & 16 & 17 & 16 & 17 & 17 & 18 & 18 & 18 & 6 & 7 & 19 & 8 & 19 & 20 & 9 & 21 & 10 & 11 & 19 & 20 & 21 & 10 & 22 & 11 & 12 & 11 & 12 & 13 & 13 & 14 & 15 & 16 & 17 \\
		\hline
		$(1220)$ & 17 & 18 & 19 & 20 & 21 & 22 & 22 & 23 & 24 & 11 & 12 & 13 & 13 & 14 & 15 & 16 & 12 & 13 & 14 & 14 & 15 & 16 & 15 & 16 & 16 & 17 & 17 & 17 & 17 & 18 & 18 & 19 & 18 & 19 & 20 & 20 & 21 & 22 & 18 & 19 & 20 & 21 & 21 & 22 & 23 & 10 & 11 & 12 & 12 & 13 & 14 & 15 & 16 \\
		\hline
		$(1122)$ & 18 & 19 & 20 & 21 & 22 & 11 & 23 & 12 & 13 & 24 & 13 & 14 & 14 & 15 & 16 & 17 & 13 & 14 & 15 & 15 & 16 & 17 & 16 & 17 & 17 & 18 & 18 & 18 & 6 & 7 & 19 & 8 & 19 & 20 & 9 & 21 & 10 & 11 & 19 & 20 & 21 & 10 & 22 & 11 & 12 & 23 & 12 & 13 & 13 & 14 & 15 & 16 & 17 \\
		\hline
		$(1121)$ & 17 & 18 & 19 & 20 & 21 & 10 & 22 & 11 & 12 & 23 & 12 & 13 & 13 & 14 & 15 & 16 & 12 & 13 & 14 & 14 & 15 & 16 & 15 & 16 & 16 & 17 & 17 & 17 & 5 & 6 & 18 & 7 & 18 & 19 & 8 & 20 & 9 & 10 & 18 & 19 & 20 & 9 & 21 & 10 & 11 & 22 & 11 & 12 & 12 & 13 & 14 & 15 & 16 \\
		\hline
		$(1120)$ & 16 & 17 & 18 & 19 & 20 & 21 & 21 & 22 & 23 & 22 & 23 & 24 & 12 & 13 & 14 & 15 & 11 & 12 & 13 & 13 & 14 & 15 & 14 & 15 & 15 & 16 & 16 & 16 & 16 & 17 & 17 & 18 & 17 & 18 & 19 & 19 & 20 & 21 & 17 & 18 & 19 & 20 & 20 & 21 & 22 & 21 & 22 & 23 & 11 & 12 & 13 & 14 & 15 \\
		\hline
		$(1111)$ & 16 & 17 & 18 & 19 & 20 & 9 & 21 & 10 & 11 & 22 & 11 & 12 & 12 & 13 & 14 & 15 & 11 & 12 & 13 & 13 & 14 & 15 & 14 & 15 & 15 & 16 & 16 & 16 & 4 & 5 & 17 & 6 & 17 & 18 & 7 & 19 & 8 & 9 & 17 & 18 & 19 & 8 & 20 & 9 & 10 & 21 & 10 & 11 & 11 & 12 & 13 & 14 & 15 \\
		\hline
		$(1110)$ & 15 & 16 & 17 & 18 & 19 & 20 & 20 & 21 & 22 & 21 & 22 & 23 & 11 & 12 & 13 & 14 & 10 & 11 & 12 & 12 & 13 & 14 & 13 & 14 & 14 & 15 & 15 & 15 & 15 & 16 & 16 & 17 & 16 & 17 & 18 & 18 & 19 & 20 & 16 & 17 & 18 & 19 & 19 & 20 & 21 & 20 & 21 & 22 & 10 & 11 & 12 & 13 & 14 \\
		\hline
		$(1100)$ & 14 & 15 & 16 & 17 & 18 & 19 & 19 & 20 & 21 & 20 & 21 & 22 & 22 & 23 & 24 & 13 & 9 & 10 & 11 & 11 & 12 & 13 & 12 & 13 & 13 & 14 & 14 & 14 & 14 & 15 & 15 & 16 & 15 & 16 & 17 & 17 & 18 & 19 & 15 & 16 & 17 & 18 & 18 & 19 & 20 & 19 & 20 & 21 & 21 & 22 & 23 & 12 & 13 \\
		\hline
		$(1000)$ & 13 & 14 & 15 & 16 & 17 & 18 & 18 & 19 & 20 & 19 & 20 & 21 & 21 & 22 & 23 & 24 & 8 & 9 & 10 & 10 & 11 & 12 & 11 & 12 & 12 & 13 & 13 & 13 & 13 & 14 & 14 & 15 & 14 & 15 & 16 & 16 & 17 & 18 & 14 & 15 & 16 & 17 & 17 & 18 & 19 & 18 & 19 & 20 & 20 & 21 & 22 & 23 & 12 \\
		\hline
		$(0122)$ & 17 & 18 & 19 & 20 & 21 & 10 & 22 & 11 & 12 & 23 & 12 & 13 & 13 & 14 & 15 & 16 & 24 & 13 & 14 & 14 & 15 & 16 & 15 & 16 & 16 & 17 & 17 & 17 & 5 & 6 & 18 & 7 & 18 & 19 & 8 & 20 & 9 & 10 & 18 & 19 & 20 & 9 & 21 & 10 & 11 & 22 & 11 & 12 & 12 & 13 & 14 & 15 & 16 \\
		\hline
		$(0121)$ & 16 & 17 & 18 & 19 & 20 & 9 & 21 & 10 & 11 & 22 & 11 & 12 & 12 & 13 & 14 & 15 & 23 & 12 & 13 & 13 & 14 & 15 & 14 & 15 & 15 & 16 & 16 & 16 & 4 & 5 & 17 & 6 & 17 & 18 & 7 & 19 & 8 & 9 & 17 & 18 & 19 & 8 & 20 & 9 & 10 & 21 & 10 & 11 & 11 & 12 & 13 & 14 & 15 \\
		\hline
		$(0120)$ & 15 & 16 & 17 & 18 & 19 & 20 & 20 & 21 & 22 & 21 & 22 & 23 & 11 & 12 & 13 & 14 & 22 & 23 & 24 & 12 & 13 & 14 & 13 & 14 & 14 & 15 & 15 & 15 & 15 & 16 & 16 & 17 & 16 & 17 & 18 & 18 & 19 & 20 & 16 & 17 & 18 & 19 & 19 & 20 & 21 & 20 & 21 & 22 & 10 & 11 & 12 & 13 & 14 \\
		\hline
		$(0111)$ & 15 & 16 & 17 & 18 & 19 & 8 & 20 & 9 & 10 & 21 & 10 & 11 & 11 & 12 & 13 & 14 & 22 & 11 & 12 & 12 & 13 & 14 & 13 & 14 & 14 & 15 & 15 & 15 & 3 & 4 & 16 & 5 & 16 & 17 & 6 & 18 & 7 & 8 & 16 & 17 & 18 & 7 & 19 & 8 & 9 & 20 & 9 & 10 & 10 & 11 & 12 & 13 & 14 \\
		\hline
		$(0110)$ & 14 & 15 & 16 & 17 & 18 & 19 & 19 & 20 & 21 & 20 & 21 & 22 & 10 & 11 & 12 & 13 & 21 & 22 & 23 & 11 & 12 & 13 & 12 & 13 & 13 & 14 & 14 & 14 & 14 & 15 & 15 & 16 & 15 & 16 & 17 & 17 & 18 & 19 & 15 & 16 & 17 & 18 & 18 & 19 & 20 & 19 & 20 & 21 & 9 & 10 & 11 & 12 & 13 \\
		\hline
		$(0100)$ & 13 & 14 & 15 & 16 & 17 & 18 & 18 & 19 & 20 & 19 & 20 & 21 & 21 & 22 & 23 & 12 & 20 & 21 & 22 & 22 & 23 & 24 & 11 & 12 & 12 & 13 & 13 & 13 & 13 & 14 & 14 & 15 & 14 & 15 & 16 & 16 & 17 & 18 & 14 & 15 & 16 & 17 & 17 & 18 & 19 & 18 & 19 & 20 & 20 & 21 & 22 & 11 & 12 \\
		\hline
		$(0011)$ & 14 & 15 & 16 & 17 & 18 & 7 & 19 & 8 & 9 & 20 & 9 & 10 & 10 & 11 & 12 & 13 & 21 & 10 & 11 & 11 & 12 & 13 & 12 & 13 & 13 & 14 & 14 & 14 & 2 & 3 & 15 & 4 & 15 & 16 & 5 & 17 & 6 & 7 & 15 & 16 & 17 & 6 & 18 & 7 & 8 & 19 & 8 & 9 & 9 & 10 & 11 & 12 & 13 \\
		\hline
		$(0010)$ & 13 & 14 & 15 & 16 & 17 & 18 & 18 & 19 & 20 & 19 & 20 & 21 & 9 & 10 & 11 & 12 & 20 & 21 & 22 & 10 & 11 & 12 & 11 & 12 & 12 & 13 & 13 & 13 & 13 & 14 & 14 & 15 & 14 & 15 & 16 & 16 & 17 & 18 & 14 & 15 & 16 & 17 & 17 & 18 & 19 & 18 & 19 & 20 & 8 & 9 & 10 & 11 & 12 \\
		\hline
		$(0001)$ & 13 & 14 & 15 & 16 & 17 & 6 & 18 & 7 & 8 & 19 & 8 & 9 & 9 & 10 & 11 & 12 & 20 & 9 & 10 & 10 & 11 & 12 & 11 & 12 & 12 & 13 & 13 & 13 & 1 & 2 & 14 & 3 & 14 & 15 & 4 & 16 & 5 & 6 & 14 & 15 & 16 & 5 & 17 & 6 & 7 & 18 & 7 & 8 & 8 & 9 & 10 & 11 & 12 \\
		\hline
		$r_1$ & 12 & 13 & 14 & 15 & 16 & 17 & 17 & 18 & 19 & 18 & 19 & 20 & 20 & 21 & 22 & 23 & 7 & 8 & 9 & 9 & 10 & 11 & 10 & 11 & 11 & 12 & 12 & 12 & 12 & 13 & 13 & 14 & 13 & 14 & 15 & 15 & 16 & 17 & 13 & 14 & 15 & 16 & 16 & 17 & 18 & 17 & 18 & 19 & 19 & 20 & 21 & 22 & 11 \\
		\hline
		$r_2$ & 12 & 13 & 14 & 15 & 16 & 17 & 17 & 18 & 19 & 18 & 19 & 20 & 20 & 21 & 22 & 11 & 19 & 20 & 21 & 21 & 22 & 23 & 10 & 11 & 11 & 12 & 12 & 12 & 12 & 13 & 13 & 14 & 13 & 14 & 15 & 15 & 16 & 17 & 13 & 14 & 15 & 16 & 16 & 17 & 18 & 17 & 18 & 19 & 19 & 20 & 21 & 10 & 11 \\
		\hline
		$r_3$ & 12 & 13 & 14 & 15 & 16 & 17 & 17 & 18 & 19 & 18 & 19 & 20 & 8 & 9 & 10 & 11 & 19 & 20 & 21 & 9 & 10 & 11 & 10 & 11 & 11 & 12 & 12 & 12 & 12 & 13 & 13 & 14 & 13 & 14 & 15 & 15 & 16 & 17 & 13 & 14 & 15 & 16 & 16 & 17 & 18 & 17 & 18 & 19 & 7 & 8 & 9 & 10 & 11 \\
		\hline
		$r_4$ & 12 & 13 & 14 & 15 & 16 & 5 & 17 & 6 & 7 & 18 & 7 & 8 & 8 & 9 & 10 & 11 & 19 & 8 & 9 & 9 & 10 & 11 & 10 & 11 & 11 & 12 & 12 & 12 & 0 & 1 & 13 & 2 & 13 & 14 & 3 & 15 & 4 & 5 & 13 & 14 & 15 & 4 & 16 & 5 & 6 & 17 & 6 & 7 & 7 & 8 & 9 & 10 & 11 \\
		\hline
		$\overline{(0001)}$ & 11 & 12 & 13 & 14 & 15 & 16 & 16 & 17 & 18 & 17 & 18 & 19 & 7 & 8 & 9 & 10 & 18 & 19 & 20 & 8 & 9 & 10 & 9 & 10 & 10 & 11 & 11 & 11 & 11 & 12 & 12 & 13 & 12 & 13 & 14 & 14 & 15 & 16 & 12 & 13 & 14 & 15 & 15 & 16 & 17 & 16 & 17 & 18 & 6 & 7 & 8 & 9 & 10 \\
		\hline
		$\overline{(0010)}$ & 11 & 12 & 13 & 14 & 15 & 16 & 16 & 17 & 18 & 17 & 18 & 19 & 19 & 20 & 21 & 10 & 18 & 19 & 20 & 20 & 21 & 22 & 9 & 10 & 10 & 11 & 11 & 11 & 11 & 12 & 12 & 13 & 12 & 13 & 14 & 14 & 15 & 16 & 12 & 13 & 14 & 15 & 15 & 16 & 17 & 16 & 17 & 18 & 18 & 19 & 20 & 9 & 10 \\
		\hline
		$\overline{(0011)}$ & 10 & 11 & 12 & 13 & 14 & 15 & 15 & 16 & 17 & 16 & 17 & 18 & 18 & 19 & 20 & 9 & 17 & 18 & 19 & 19 & 20 & 21 & 8 & 9 & 9 & 10 & 10 & 10 & 10 & 11 & 11 & 12 & 11 & 12 & 13 & 13 & 14 & 15 & 11 & 12 & 13 & 14 & 14 & 15 & 16 & 15 & 16 & 17 & 17 & 18 & 19 & 8 & 9 \\
		\hline
		$\overline{(0100)}$ & 11 & 12 & 13 & 14 & 15 & 16 & 16 & 17 & 18 & 17 & 18 & 19 & 19 & 20 & 21 & 22 & 18 & 19 & 20 & 20 & 21 & 22 & 21 & 22 & 10 & 11 & 23 & 11 & 11 & 12 & 12 & 13 & 24 & 13 & 14 & 14 & 15 & 16 & 12 & 13 & 14 & 15 & 15 & 16 & 17 & 16 & 17 & 18 & 18 & 19 & 20 & 21 & 10 \\
		\hline
		$\overline{(0110)}$ & 10 & 11 & 12 & 13 & 14 & 15 & 15 & 16 & 17 & 16 & 17 & 18 & 18 & 19 & 20 & 21 & 17 & 18 & 19 & 19 & 20 & 21 & 20 & 21 & 9 & 10 & 22 & 10 & 10 & 11 & 11 & 12 & 23 & 12 & 13 & 13 & 14 & 15 & 11 & 12 & 13 & 14 & 14 & 15 & 16 & 15 & 16 & 17 & 17 & 18 & 19 & 20 & 9 \\
		\hline
		$\overline{(0111)}$ & 9 & 10 & 11 & 12 & 13 & 14 & 14 & 15 & 16 & 15 & 16 & 17 & 17 & 18 & 19 & 20 & 16 & 17 & 18 & 18 & 19 & 20 & 19 & 20 & 8 & 9 & 21 & 9 & 9 & 10 & 10 & 11 & 22 & 11 & 12 & 12 & 13 & 14 & 10 & 11 & 12 & 13 & 13 & 14 & 15 & 14 & 15 & 16 & 16 & 17 & 18 & 19 & 8 \\
		\hline
		$\overline{(0120)}$ & 9 & 10 & 11 & 12 & 13 & 14 & 14 & 15 & 16 & 15 & 16 & 17 & 17 & 18 & 19 & 20 & 16 & 17 & 18 & 18 & 19 & 20 & 19 & 20 & 20 & 9 & 21 & 21 & 9 & 10 & 22 & 11 & 22 & 23 & 12 & 24 & 13 & 14 & 10 & 11 & 12 & 13 & 13 & 14 & 15 & 14 & 15 & 16 & 16 & 17 & 18 & 19 & 8 \\
		\hline
		$\overline{(0121)}$ & 8 & 9 & 10 & 11 & 12 & 13 & 13 & 14 & 15 & 14 & 15 & 16 & 16 & 17 & 18 & 19 & 15 & 16 & 17 & 17 & 18 & 19 & 18 & 19 & 19 & 8 & 20 & 20 & 8 & 9 & 21 & 10 & 21 & 22 & 11 & 23 & 12 & 13 & 9 & 10 & 11 & 12 & 12 & 13 & 14 & 13 & 14 & 15 & 15 & 16 & 17 & 18 & 7 \\
		\hline
		$\overline{(0122)}$ & 7 & 8 & 9 & 10 & 11 & 12 & 12 & 13 & 14 & 13 & 14 & 15 & 15 & 16 & 17 & 18 & 14 & 15 & 16 & 16 & 17 & 18 & 17 & 18 & 18 & 7 & 19 & 19 & 19 & 20 & 20 & 21 & 20 & 21 & 22 & 22 & 23 & 24 & 8 & 9 & 10 & 11 & 11 & 12 & 13 & 12 & 13 & 14 & 14 & 15 & 16 & 17 & 6 \\
		\hline
		$\overline{(1000)}$ & 11 & 12 & 13 & 14 & 15 & 16 & 16 & 17 & 18 & 17 & 18 & 19 & 19 & 20 & 21 & 22 & 18 & 19 & 20 & 20 & 21 & 22 & 9 & 10 & 10 & 23 & 11 & 11 & 11 & 12 & 12 & 13 & 12 & 13 & 14 & 14 & 15 & 16 & 24 & 13 & 14 & 15 & 15 & 16 & 17 & 16 & 17 & 18 & 18 & 19 & 20 & 21 & 22 \\
		\hline
		$\overline{(1100)}$ & 10 & 11 & 12 & 13 & 14 & 15 & 15 & 16 & 17 & 16 & 17 & 18 & 18 & 19 & 20 & 21 & 17 & 18 & 19 & 19 & 20 & 21 & 20 & 21 & 9 & 22 & 22 & 10 & 10 & 11 & 11 & 12 & 23 & 12 & 13 & 13 & 14 & 15 & 23 & 24 & 13 & 14 & 14 & 15 & 16 & 15 & 16 & 17 & 17 & 18 & 19 & 20 & 21 \\
		\hline
		$\overline{(1110)}$ & 9 & 10 & 11 & 12 & 13 & 14 & 14 & 15 & 16 & 15 & 16 & 17 & 17 & 18 & 19 & 20 & 16 & 17 & 18 & 18 & 19 & 20 & 19 & 20 & 8 & 21 & 21 & 9 & 9 & 10 & 10 & 11 & 22 & 11 & 12 & 12 & 13 & 14 & 22 & 23 & 12 & 13 & 13 & 14 & 15 & 14 & 15 & 16 & 16 & 17 & 18 & 19 & 20 \\
		\hline
		$\overline{(1111)}$ & 8 & 9 & 10 & 11 & 12 & 13 & 13 & 14 & 15 & 14 & 15 & 16 & 16 & 17 & 18 & 19 & 15 & 16 & 17 & 17 & 18 & 19 & 18 & 19 & 7 & 20 & 20 & 8 & 8 & 9 & 9 & 10 & 21 & 10 & 11 & 11 & 12 & 13 & 21 & 22 & 11 & 12 & 12 & 13 & 14 & 13 & 14 & 15 & 15 & 16 & 17 & 18 & 19 \\
		\hline
		$\overline{(1120)}$ & 8 & 9 & 10 & 11 & 12 & 13 & 13 & 14 & 15 & 14 & 15 & 16 & 16 & 17 & 18 & 19 & 15 & 16 & 17 & 17 & 18 & 19 & 18 & 19 & 19 & 20 & 20 & 20 & 8 & 9 & 21 & 10 & 21 & 22 & 11 & 23 & 12 & 13 & 21 & 22 & 23 & 12 & 24 & 13 & 14 & 13 & 14 & 15 & 15 & 16 & 17 & 18 & 19 \\
		\hline
		$\overline{(1121)}$ & 7 & 8 & 9 & 10 & 11 & 12 & 12 & 13 & 14 & 13 & 14 & 15 & 15 & 16 & 17 & 18 & 14 & 15 & 16 & 16 & 17 & 18 & 17 & 18 & 18 & 19 & 19 & 19 & 7 & 8 & 20 & 9 & 20 & 21 & 10 & 22 & 11 & 12 & 20 & 21 & 22 & 11 & 23 & 12 & 13 & 12 & 13 & 14 & 14 & 15 & 16 & 17 & 18 \\
		\hline
		$\overline{(1122)}$ & 6 & 7 & 8 & 9 & 10 & 11 & 11 & 12 & 13 & 12 & 13 & 14 & 14 & 15 & 16 & 17 & 13 & 14 & 15 & 15 & 16 & 17 & 16 & 17 & 17 & 18 & 18 & 18 & 18 & 19 & 19 & 20 & 19 & 20 & 21 & 21 & 22 & 23 & 19 & 20 & 21 & 22 & 22 & 23 & 24 & 11 & 12 & 13 & 13 & 14 & 15 & 16 & 17 \\
		\hline
		$\overline{(1220)}$ & 7 & 8 & 9 & 10 & 11 & 12 & 12 & 13 & 14 & 13 & 14 & 15 & 15 & 16 & 17 & 18 & 14 & 15 & 16 & 16 & 17 & 18 & 17 & 18 & 18 & 19 & 19 & 19 & 7 & 8 & 20 & 9 & 20 & 21 & 10 & 22 & 11 & 12 & 20 & 21 & 22 & 11 & 23 & 12 & 13 & 24 & 13 & 14 & 14 & 15 & 16 & 17 & 18 \\
		\hline
		$\overline{(1221)}$ & 6 & 7 & 8 & 9 & 10 & 11 & 11 & 12 & 13 & 12 & 13 & 14 & 14 & 15 & 16 & 17 & 13 & 14 & 15 & 15 & 16 & 17 & 16 & 17 & 17 & 18 & 18 & 18 & 6 & 7 & 19 & 8 & 19 & 20 & 9 & 21 & 10 & 11 & 19 & 20 & 21 & 10 & 22 & 11 & 12 & 23 & 12 & 13 & 13 & 14 & 15 & 16 & 17 \\
		\hline
		$\overline{(1222)}$ & 5 & 6 & 7 & 8 & 9 & 10 & 10 & 11 & 12 & 11 & 12 & 13 & 13 & 14 & 15 & 16 & 12 & 13 & 14 & 14 & 15 & 16 & 15 & 16 & 16 & 17 & 17 & 17 & 17 & 18 & 18 & 19 & 18 & 19 & 20 & 20 & 21 & 22 & 18 & 19 & 20 & 21 & 21 & 22 & 23 & 22 & 23 & 24 & 12 & 13 & 14 & 15 & 16 \\
		\hline
		$\overline{(1231)}$ & 5 & 6 & 7 & 8 & 9 & 10 & 10 & 11 & 12 & 11 & 12 & 13 & 13 & 14 & 15 & 16 & 12 & 13 & 14 & 14 & 15 & 16 & 15 & 16 & 16 & 17 & 17 & 17 & 5 & 6 & 18 & 7 & 18 & 19 & 8 & 20 & 9 & 10 & 18 & 19 & 20 & 9 & 21 & 10 & 11 & 22 & 11 & 12 & 12 & 13 & 14 & 15 & 16 \\
		\hline
		$\overline{(1232)}$ & 4 & 5 & 6 & 7 & 8 & 9 & 9 & 10 & 11 & 10 & 11 & 12 & 12 & 13 & 14 & 15 & 11 & 12 & 13 & 13 & 14 & 15 & 14 & 15 & 15 & 16 & 16 & 16 & 16 & 17 & 17 & 18 & 17 & 18 & 19 & 19 & 20 & 21 & 17 & 18 & 19 & 20 & 20 & 21 & 22 & 21 & 22 & 23 & 11 & 12 & 13 & 14 & 15 \\
		\hline
		$\overline{(1242)}$ & 3 & 4 & 5 & 6 & 7 & 8 & 8 & 9 & 10 & 9 & 10 & 11 & 11 & 12 & 13 & 14 & 10 & 11 & 12 & 12 & 13 & 14 & 13 & 14 & 14 & 15 & 15 & 15 & 15 & 16 & 16 & 17 & 16 & 17 & 18 & 18 & 19 & 20 & 16 & 17 & 18 & 19 & 19 & 20 & 21 & 20 & 21 & 22 & 22 & 23 & 24 & 13 & 14 \\
		\hline
		$\overline{(1342)}$ & 2 & 3 & 4 & 5 & 6 & 7 & 7 & 8 & 9 & 8 & 9 & 10 & 10 & 11 & 12 & 13 & 9 & 10 & 11 & 11 & 12 & 13 & 12 & 13 & 13 & 14 & 14 & 14 & 14 & 15 & 15 & 16 & 15 & 16 & 17 & 17 & 18 & 19 & 15 & 16 & 17 & 18 & 18 & 19 & 20 & 19 & 20 & 21 & 21 & 22 & 23 & 24 & 13 \\
		\hline
		$\overline{(2342)}$ & 1 & 2 & 3 & 4 & 5 & 6 & 6 & 7 & 8 & 7 & 8 & 9 & 9 & 10 & 11 & 12 & 8 & 9 & 10 & 10 & 11 & 12 & 11 & 12 & 12 & 13 & 13 & 13 & 13 & 14 & 14 & 15 & 14 & 15 & 16 & 16 & 17 & 18 & 14 & 15 & 16 & 17 & 17 & 18 & 19 & 18 & 19 & 20 & 20 & 21 & 22 & 23 & 24 \\
		\hline
	\end{longtable}
\begin{longtable}
		{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}  % 这里的列格式照你原来 tabular
		\hline
		% ---------- 表头（第一页） ----------
		& \rotatebox{90}{$\phi$} & \rotatebox{90}{$(122321)$} & \rotatebox{90}{$(112321)$} & \rotatebox{90}{$(112221)$} & \rotatebox{90}{$(112211)$} & \rotatebox{90}{$(112210)$} & \rotatebox{90}{$(111221)$} & \rotatebox{90}{$(111211)$} & \rotatebox{90}{$(111210)$} & \rotatebox{90}{$(111111)$} & \rotatebox{90}{$(111110)$} & \rotatebox{90}{$(111100)$} & \rotatebox{90}{$(101111)$} & \rotatebox{90}{$(101110)$} & \rotatebox{90}{$(101100)$} & \rotatebox{90}{$(101000)$} & \rotatebox{90}{$(100000)$} & \rotatebox{90}{$(011221)$} & \rotatebox{90}{$(011211)$} & \rotatebox{90}{$(011210)$} & \rotatebox{90}{$(011111)$} & \rotatebox{90}{$(011110)$} & \rotatebox{90}{$(011100)$} & \rotatebox{90}{$(010111)$} & \rotatebox{90}{$(010110)$} & \rotatebox{90}{$(010100)$} & \rotatebox{90}{$(010000)$} & \rotatebox{90}{$(001111)$} & \rotatebox{90}{$(001110)$} & \rotatebox{90}{$(001100)$} & \rotatebox{90}{$(001000)$} & \rotatebox{90}{$(000111)$} & \rotatebox{90}{$(000110)$} & \rotatebox{90}{$(000100)$} & \rotatebox{90}{$(000011)$} & \rotatebox{90}{$(000010)$} & \rotatebox{90}{$(000001)$} & \rotatebox{90}{$r_1$} & \rotatebox{90}{$r_2$} & \rotatebox{90}{$r_3$} & \rotatebox{90}{$r_4$} & \rotatebox{90}{$r_5$} & \rotatebox{90}{$r_6$} & \rotatebox{90}{$\overline{(000001)}$} & \rotatebox{90}{$\overline{(000010)}$} & \rotatebox{90}{$\overline{(000011)}$} & \rotatebox{90}{$\overline{(000100)}$} & \rotatebox{90}{$\overline{(000110)}$} & \rotatebox{90}{$\overline{(000111)}$} & \rotatebox{90}{$\overline{(001000)}$} & \rotatebox{90}{$\overline{(001100)}$} & \rotatebox{90}{$\overline{(001110)}$} & \rotatebox{90}{$\overline{(001111)}$} & \rotatebox{90}{$\overline{(010000)}$} & \rotatebox{90}{$\overline{(010100)}$} & \rotatebox{90}{$\overline{(010110)}$} & \rotatebox{90}{$\overline{(010111)}$} & \rotatebox{90}{$\overline{(011100)}$} & \rotatebox{90}{$\overline{(011110)}$} & \rotatebox{90}{$\overline{(011111)}$} & \rotatebox{90}{$\overline{(011210)}$} & \rotatebox{90}{$\overline{(011211)}$} & \rotatebox{90}{$\overline{(011221)}$} & \rotatebox{90}{$\overline{(100000)}$} & \rotatebox{90}{$\overline{(101000)}$} & \rotatebox{90}{$\overline{(101100)}$} & \rotatebox{90}{$\overline{(101110)}$} & \rotatebox{90}{$\overline{(101111)}$} & \rotatebox{90}{$\overline{(111100)}$} & \rotatebox{90}{$\overline{(111110)}$} & \rotatebox{90}{$\overline{(111111)}$} & \rotatebox{90}{$\overline{(111210)}$} & \rotatebox{90}{$\overline{(111211)}$} & \rotatebox{90}{$\overline{(111221)}$} & \rotatebox{90}{$\overline{(112210)}$} & \rotatebox{90}{$\overline{(112211)}$} & \rotatebox{90}{$\overline{(112221)}$} & \rotatebox{90}{$\overline{(112321)}$} & \rotatebox{90}{$\overline{(122321)}$} \\
		\hline
		\endfirsthead

		% ---------- 表头（后续每页重复） ----------
	
		\hline
		& \rotatebox{90}{$\phi$} & \rotatebox{90}{$(122321)$} & \rotatebox{90}{$(112321)$} & \rotatebox{90}{$(112221)$} & \rotatebox{90}{$(112211)$} & \rotatebox{90}{$(112210)$} & \rotatebox{90}{$(111221)$} & \rotatebox{90}{$(111211)$} & \rotatebox{90}{$(111210)$} & \rotatebox{90}{$(111111)$} & \rotatebox{90}{$(111110)$} & \rotatebox{90}{$(111100)$} & \rotatebox{90}{$(101111)$} & \rotatebox{90}{$(101110)$} & \rotatebox{90}{$(101100)$} & \rotatebox{90}{$(101000)$} & \rotatebox{90}{$(100000)$} & \rotatebox{90}{$(011221)$} & \rotatebox{90}{$(011211)$} & \rotatebox{90}{$(011210)$} & \rotatebox{90}{$(011111)$} & \rotatebox{90}{$(011110)$} & \rotatebox{90}{$(011100)$} & \rotatebox{90}{$(010111)$} & \rotatebox{90}{$(010110)$} & \rotatebox{90}{$(010100)$} & \rotatebox{90}{$(010000)$} & \rotatebox{90}{$(001111)$} & \rotatebox{90}{$(001110)$} & \rotatebox{90}{$(001100)$} & \rotatebox{90}{$(001000)$} & \rotatebox{90}{$(000111)$} & \rotatebox{90}{$(000110)$} & \rotatebox{90}{$(000100)$} & \rotatebox{90}{$(000011)$} & \rotatebox{90}{$(000010)$} & \rotatebox{90}{$(000001)$} & \rotatebox{90}{$r_1$} & \rotatebox{90}{$r_2$} & \rotatebox{90}{$r_3$} & \rotatebox{90}{$r_4$} & \rotatebox{90}{$r_5$} & \rotatebox{90}{$r_6$} & \rotatebox{90}{$\overline{(000001)}$} & \rotatebox{90}{$\overline{(000010)}$} & \rotatebox{90}{$\overline{(000011)}$} & \rotatebox{90}{$\overline{(000100)}$} & \rotatebox{90}{$\overline{(000110)}$} & \rotatebox{90}{$\overline{(000111)}$} & \rotatebox{90}{$\overline{(001000)}$} & \rotatebox{90}{$\overline{(001100)}$} & \rotatebox{90}{$\overline{(001110)}$} & \rotatebox{90}{$\overline{(001111)}$} & \rotatebox{90}{$\overline{(010000)}$} & \rotatebox{90}{$\overline{(010100)}$} & \rotatebox{90}{$\overline{(010110)}$} & \rotatebox{90}{$\overline{(010111)}$} & \rotatebox{90}{$\overline{(011100)}$} & \rotatebox{90}{$\overline{(011110)}$} & \rotatebox{90}{$\overline{(011111)}$} & \rotatebox{90}{$\overline{(011210)}$} & \rotatebox{90}{$\overline{(011211)}$} & \rotatebox{90}{$\overline{(011221)}$} & \rotatebox{90}{$\overline{(100000)}$} & \rotatebox{90}{$\overline{(101000)}$} & \rotatebox{90}{$\overline{(101100)}$} & \rotatebox{90}{$\overline{(101110)}$} & \rotatebox{90}{$\overline{(101111)}$} & \rotatebox{90}{$\overline{(111100)}$} & \rotatebox{90}{$\overline{(111110)}$} & \rotatebox{90}{$\overline{(111111)}$} & \rotatebox{90}{$\overline{(111210)}$} & \rotatebox{90}{$\overline{(111211)}$} & \rotatebox{90}{$\overline{(111221)}$} & \rotatebox{90}{$\overline{(112210)}$} & \rotatebox{90}{$\overline{(112211)}$} & \rotatebox{90}{$\overline{(112221)}$} & \rotatebox{90}{$\overline{(112321)}$} & \rotatebox{90}{$\overline{(122321)}$} \\
		\hline
		\endhead
		
		\hline
		\endfoot
		\hline
		\endlastfoot
		
		% ---------- 数据行（原样粘贴） ----------
		$\phi$ & 0 & 1 & 2 & 3 & 4 & 5 & 4 & 5 & 6 & 6 & 7 & 8 & 7 & 8 & 9 & 10 & 11 & 5 & 6 & 7 & 7 & 8 & 9 & 8 & 9 & 10 & 11 & 8 & 9 & 10 & 11 & 9 & 10 & 11 & 10 & 11 & 11 & 12 & 12 & 12 & 12 & 12 & 12 & 13 & 13 & 14 & 13 & 14 & 15 & 13 & 14 & 15 & 16 & 13 & 14 & 15 & 16 & 15 & 16 & 17 & 17 & 18 & 19 & 13 & 14 & 15 & 16 & 17 & 16 & 17 & 18 & 18 & 19 & 20 & 19 & 20 & 21 & 22 & 23 \\
		\hline
		$(122321)$ & 23 & 24 & 13 & 14 & 15 & 16 & 15 & 16 & 17 & 17 & 18 & 19 & 6 & 7 & 8 & 9 & 10 & 16 & 17 & 18 & 18 & 19 & 20 & 19 & 20 & 21 & 22 & 7 & 8 & 9 & 10 & 8 & 9 & 10 & 9 & 10 & 10 & 11 & 11 & 11 & 11 & 11 & 11 & 12 & 12 & 13 & 12 & 13 & 14 & 12 & 13 & 14 & 15 & 12 & 13 & 14 & 15 & 14 & 15 & 16 & 16 & 17 & 18 & 12 & 13 & 14 & 15 & 16 & 15 & 16 & 17 & 17 & 18 & 19 & 18 & 19 & 20 & 21 & 22 \\
		\hline
		$(112321)$ & 22 & 23 & 24 & 13 & 14 & 15 & 14 & 15 & 16 & 16 & 17 & 18 & 17 & 18 & 19 & 8 & 9 & 15 & 16 & 17 & 17 & 18 & 19 & 18 & 19 & 20 & 21 & 18 & 19 & 20 & 9 & 19 & 20 & 21 & 8 & 9 & 9 & 10 & 22 & 10 & 10 & 10 & 10 & 11 & 11 & 12 & 11 & 12 & 13 & 11 & 12 & 13 & 14 & 23 & 12 & 13 & 14 & 13 & 14 & 15 & 15 & 16 & 17 & 11 & 12 & 13 & 14 & 15 & 14 & 15 & 16 & 16 & 17 & 18 & 17 & 18 & 19 & 20 & 21 \\
		\hline
		$(112221)$ & 21 & 22 & 23 & 24 & 13 & 14 & 13 & 14 & 15 & 15 & 16 & 17 & 16 & 17 & 18 & 19 & 8 & 14 & 15 & 16 & 16 & 17 & 18 & 17 & 18 & 19 & 20 & 17 & 18 & 19 & 20 & 18 & 19 & 20 & 19 & 20 & 8 & 9 & 21 & 9 & 21 & 9 & 9 & 10 & 10 & 11 & 22 & 11 & 12 & 10 & 11 & 12 & 13 & 22 & 23 & 12 & 13 & 12 & 13 & 14 & 14 & 15 & 16 & 10 & 11 & 12 & 13 & 14 & 13 & 14 & 15 & 15 & 16 & 17 & 16 & 17 & 18 & 19 & 20 \\
		\hline
		$(112211)$ & 20 & 21 & 22 & 23 & 24 & 13 & 12 & 13 & 14 & 14 & 15 & 16 & 15 & 16 & 17 & 18 & 7 & 13 & 14 & 15 & 15 & 16 & 17 & 16 & 17 & 18 & 19 & 16 & 17 & 18 & 19 & 17 & 18 & 19 & 18 & 19 & 19 & 8 & 20 & 8 & 20 & 20 & 8 & 9 & 21 & 10 & 21 & 22 & 11 & 9 & 10 & 11 & 12 & 21 & 22 & 23 & 12 & 11 & 12 & 13 & 13 & 14 & 15 & 9 & 10 & 11 & 12 & 13 & 12 & 13 & 14 & 14 & 15 & 16 & 15 & 16 & 17 & 18 & 19 \\
		\hline
		$(112210)$ & 19 & 20 & 21 & 22 & 23 & 24 & 11 & 12 & 13 & 13 & 14 & 15 & 14 & 15 & 16 & 17 & 6 & 12 & 13 & 14 & 14 & 15 & 16 & 15 & 16 & 17 & 18 & 15 & 16 & 17 & 18 & 16 & 17 & 18 & 17 & 18 & 18 & 7 & 19 & 7 & 19 & 19 & 19 & 20 & 20 & 21 & 20 & 21 & 22 & 8 & 9 & 10 & 11 & 20 & 21 & 22 & 23 & 10 & 11 & 12 & 12 & 13 & 14 & 8 & 9 & 10 & 11 & 12 & 11 & 12 & 13 & 13 & 14 & 15 & 14 & 15 & 16 & 17 & 18 \\
		\hline
		$(111221)$ & 20 & 21 & 22 & 23 & 12 & 13 & 24 & 13 & 14 & 14 & 15 & 16 & 15 & 16 & 17 & 18 & 19 & 13 & 14 & 15 & 15 & 16 & 17 & 16 & 17 & 18 & 19 & 16 & 17 & 18 & 19 & 17 & 18 & 19 & 18 & 19 & 7 & 8 & 20 & 20 & 20 & 8 & 8 & 9 & 9 & 10 & 21 & 10 & 11 & 21 & 22 & 11 & 12 & 21 & 22 & 11 & 12 & 23 & 12 & 13 & 13 & 14 & 15 & 9 & 10 & 11 & 12 & 13 & 12 & 13 & 14 & 14 & 15 & 16 & 15 & 16 & 17 & 18 & 19 \\
		\hline
		$(111211)$ & 19 & 20 & 21 & 22 & 23 & 12 & 23 & 24 & 13 & 13 & 14 & 15 & 14 & 15 & 16 & 17 & 18 & 12 & 13 & 14 & 14 & 15 & 16 & 15 & 16 & 17 & 18 & 15 & 16 & 17 & 18 & 16 & 17 & 18 & 17 & 18 & 18 & 7 & 19 & 19 & 19 & 19 & 7 & 8 & 20 & 9 & 20 & 21 & 10 & 20 & 21 & 22 & 11 & 20 & 21 & 22 & 11 & 22 & 23 & 12 & 12 & 13 & 14 & 8 & 9 & 10 & 11 & 12 & 11 & 12 & 13 & 13 & 14 & 15 & 14 & 15 & 16 & 17 & 18 \\
		\hline
		$(111210)$ & 18 & 19 & 20 & 21 & 22 & 23 & 22 & 23 & 24 & 12 & 13 & 14 & 13 & 14 & 15 & 16 & 17 & 11 & 12 & 13 & 13 & 14 & 15 & 14 & 15 & 16 & 17 & 14 & 15 & 16 & 17 & 15 & 16 & 17 & 16 & 17 & 17 & 6 & 18 & 18 & 18 & 18 & 18 & 19 & 19 & 20 & 19 & 20 & 21 & 19 & 20 & 21 & 22 & 19 & 20 & 21 & 22 & 21 & 22 & 23 & 11 & 12 & 13 & 7 & 8 & 9 & 10 & 11 & 10 & 11 & 12 & 12 & 13 & 14 & 13 & 14 & 15 & 16 & 17 \\
		\hline
		$(111111)$ & 18 & 19 & 20 & 21 & 22 & 11 & 22 & 23 & 12 & 24 & 13 & 14 & 13 & 14 & 15 & 16 & 17 & 11 & 12 & 13 & 13 & 14 & 15 & 14 & 15 & 16 & 17 & 14 & 15 & 16 & 17 & 15 & 16 & 17 & 16 & 17 & 17 & 6 & 18 & 18 & 18 & 18 & 6 & 7 & 19 & 8 & 19 & 20 & 9 & 19 & 20 & 21 & 10 & 19 & 20 & 21 & 10 & 21 & 22 & 11 & 23 & 12 & 13 & 7 & 8 & 9 & 10 & 11 & 10 & 11 & 12 & 12 & 13 & 14 & 13 & 14 & 15 & 16 & 17 \\
		\hline
		$(111110)$ & 17 & 18 & 19 & 20 & 21 & 22 & 21 & 22 & 23 & 23 & 24 & 13 & 12 & 13 & 14 & 15 & 16 & 10 & 11 & 12 & 12 & 13 & 14 & 13 & 14 & 15 & 16 & 13 & 14 & 15 & 16 & 14 & 15 & 16 & 15 & 16 & 16 & 5 & 17 & 17 & 17 & 17 & 17 & 18 & 18 & 19 & 18 & 19 & 20 & 18 & 19 & 20 & 21 & 18 & 19 & 20 & 21 & 20 & 21 & 22 & 22 & 23 & 12 & 6 & 7 & 8 & 9 & 10 & 9 & 10 & 11 & 11 & 12 & 13 & 12 & 13 & 14 & 15 & 16 \\
		\hline
		$(111100)$ & 16 & 17 & 18 & 19 & 20 & 21 & 20 & 21 & 22 & 22 & 23 & 24 & 11 & 12 & 13 & 14 & 15 & 9 & 10 & 11 & 11 & 12 & 13 & 12 & 13 & 14 & 15 & 12 & 13 & 14 & 15 & 13 & 14 & 15 & 14 & 15 & 15 & 4 & 16 & 16 & 16 & 16 & 16 & 17 & 17 & 18 & 17 & 18 & 19 & 17 & 18 & 19 & 20 & 17 & 18 & 19 & 20 & 19 & 20 & 21 & 21 & 22 & 23 & 5 & 6 & 7 & 8 & 9 & 8 & 9 & 10 & 10 & 11 & 12 & 11 & 12 & 13 & 14 & 15 \\
		\hline
		$(101111)$ & 17 & 18 & 19 & 20 & 21 & 10 & 21 & 22 & 11 & 23 & 12 & 13 & 24 & 13 & 14 & 15 & 16 & 10 & 11 & 12 & 12 & 13 & 14 & 13 & 14 & 15 & 16 & 13 & 14 & 15 & 16 & 14 & 15 & 16 & 15 & 16 & 16 & 5 & 17 & 17 & 17 & 17 & 5 & 6 & 18 & 7 & 18 & 19 & 8 & 18 & 19 & 20 & 9 & 18 & 19 & 20 & 9 & 20 & 21 & 10 & 22 & 11 & 12 & 6 & 7 & 8 & 9 & 10 & 9 & 10 & 11 & 11 & 12 & 13 & 12 & 13 & 14 & 15 & 16 \\
		\hline
		$(101110)$ & 16 & 17 & 18 & 19 & 20 & 21 & 20 & 21 & 22 & 22 & 23 & 12 & 23 & 24 & 13 & 14 & 15 & 9 & 10 & 11 & 11 & 12 & 13 & 12 & 13 & 14 & 15 & 12 & 13 & 14 & 15 & 13 & 14 & 15 & 14 & 15 & 15 & 4 & 16 & 16 & 16 & 16 & 16 & 17 & 17 & 18 & 17 & 18 & 19 & 17 & 18 & 19 & 20 & 17 & 18 & 19 & 20 & 19 & 20 & 21 & 21 & 22 & 11 & 5 & 6 & 7 & 8 & 9 & 8 & 9 & 10 & 10 & 11 & 12 & 11 & 12 & 13 & 14 & 15 \\
		\hline
		$(101100)$ & 15 & 16 & 17 & 18 & 19 & 20 & 19 & 20 & 21 & 21 & 22 & 23 & 22 & 23 & 24 & 13 & 14 & 8 & 9 & 10 & 10 & 11 & 12 & 11 & 12 & 13 & 14 & 11 & 12 & 13 & 14 & 12 & 13 & 14 & 13 & 14 & 14 & 3 & 15 & 15 & 15 & 15 & 15 & 16 & 16 & 17 & 16 & 17 & 18 & 16 & 17 & 18 & 19 & 16 & 17 & 18 & 19 & 18 & 19 & 20 & 20 & 21 & 22 & 4 & 5 & 6 & 7 & 8 & 7 & 8 & 9 & 9 & 10 & 11 & 10 & 11 & 12 & 13 & 14 \\
		\hline
		$(101000)$ & 14 & 15 & 16 & 17 & 18 & 19 & 18 & 19 & 20 & 20 & 21 & 22 & 21 & 22 & 23 & 24 & 13 & 7 & 8 & 9 & 9 & 10 & 11 & 10 & 11 & 12 & 13 & 10 & 11 & 12 & 13 & 11 & 12 & 13 & 12 & 13 & 13 & 2 & 14 & 14 & 14 & 14 & 14 & 15 & 15 & 16 & 15 & 16 & 17 & 15 & 16 & 17 & 18 & 15 & 16 & 17 & 18 & 17 & 18 & 19 & 19 & 20 & 21 & 3 & 4 & 5 & 6 & 7 & 6 & 7 & 8 & 8 & 9 & 10 & 9 & 10 & 11 & 12 & 13 \\
		\hline
		$(100000)$ & 13 & 14 & 15 & 16 & 17 & 18 & 17 & 18 & 19 & 19 & 20 & 21 & 20 & 21 & 22 & 23 & 24 & 6 & 7 & 8 & 8 & 9 & 10 & 9 & 10 & 11 & 12 & 9 & 10 & 11 & 12 & 10 & 11 & 12 & 11 & 12 & 12 & 1 & 13 & 13 & 13 & 13 & 13 & 14 & 14 & 15 & 14 & 15 & 16 & 14 & 15 & 16 & 17 & 14 & 15 & 16 & 17 & 16 & 17 & 18 & 18 & 19 & 20 & 2 & 3 & 4 & 5 & 6 & 5 & 6 & 7 & 7 & 8 & 9 & 8 & 9 & 10 & 11 & 12 \\
		\hline
		$(011221)$ & 19 & 20 & 21 & 22 & 11 & 12 & 23 & 12 & 13 & 13 & 14 & 15 & 14 & 15 & 16 & 17 & 18 & 24 & 13 & 14 & 14 & 15 & 16 & 15 & 16 & 17 & 18 & 15 & 16 & 17 & 18 & 16 & 17 & 18 & 17 & 18 & 6 & 19 & 19 & 19 & 19 & 7 & 7 & 8 & 8 & 9 & 20 & 9 & 10 & 20 & 21 & 10 & 11 & 20 & 21 & 10 & 11 & 22 & 11 & 12 & 12 & 13 & 14 & 20 & 21 & 22 & 11 & 12 & 23 & 12 & 13 & 13 & 14 & 15 & 14 & 15 & 16 & 17 & 18 \\
		\hline
		$(011211)$ & 18 & 19 & 20 & 21 & 22 & 11 & 22 & 23 & 12 & 12 & 13 & 14 & 13 & 14 & 15 & 16 & 17 & 23 & 24 & 13 & 13 & 14 & 15 & 14 & 15 & 16 & 17 & 14 & 15 & 16 & 17 & 15 & 16 & 17 & 16 & 17 & 17 & 18 & 18 & 18 & 18 & 18 & 6 & 7 & 19 & 8 & 19 & 20 & 9 & 19 & 20 & 21 & 10 & 19 & 20 & 21 & 10 & 21 & 22 & 11 & 11 & 12 & 13 & 19 & 20 & 21 & 22 & 11 & 22 & 23 & 12 & 12 & 13 & 14 & 13 & 14 & 15 & 16 & 17 \\
		\hline
		$(011210)$ & 17 & 18 & 19 & 20 & 21 & 22 & 21 & 22 & 23 & 11 & 12 & 13 & 12 & 13 & 14 & 15 & 16 & 22 & 23 & 24 & 12 & 13 & 14 & 13 & 14 & 15 & 16 & 13 & 14 & 15 & 16 & 14 & 15 & 16 & 15 & 16 & 16 & 17 & 17 & 17 & 17 & 17 & 17 & 18 & 18 & 19 & 18 & 19 & 20 & 18 & 19 & 20 & 21 & 18 & 19 & 20 & 21 & 20 & 21 & 22 & 10 & 11 & 12 & 18 & 19 & 20 & 21 & 22 & 21 & 22 & 23 & 11 & 12 & 13 & 12 & 13 & 14 & 15 & 16 \\
		\hline
		$(011111)$ & 17 & 18 & 19 & 20 & 21 & 10 & 21 & 22 & 11 & 23 & 12 & 13 & 12 & 13 & 14 & 15 & 16 & 22 & 23 & 12 & 24 & 13 & 14 & 13 & 14 & 15 & 16 & 13 & 14 & 15 & 16 & 14 & 15 & 16 & 15 & 16 & 16 & 17 & 17 & 17 & 17 & 17 & 5 & 6 & 18 & 7 & 18 & 19 & 8 & 18 & 19 & 20 & 9 & 18 & 19 & 20 & 9 & 20 & 21 & 10 & 22 & 11 & 12 & 18 & 19 & 20 & 21 & 10 & 21 & 22 & 11 & 23 & 12 & 13 & 12 & 13 & 14 & 15 & 16 \\
		\hline
		$(011110)$ & 16 & 17 & 18 & 19 & 20 & 21 & 20 & 21 & 22 & 22 & 23 & 12 & 11 & 12 & 13 & 14 & 15 & 21 & 22 & 23 & 23 & 24 & 13 & 12 & 13 & 14 & 15 & 12 & 13 & 14 & 15 & 13 & 14 & 15 & 14 & 15 & 15 & 16 & 16 & 16 & 16 & 16 & 16 & 17 & 17 & 18 & 17 & 18 & 19 & 17 & 18 & 19 & 20 & 17 & 18 & 19 & 20 & 19 & 20 & 21 & 21 & 22 & 11 & 17 & 18 & 19 & 20 & 21 & 20 & 21 & 22 & 22 & 23 & 12 & 11 & 12 & 13 & 14 & 15 \\
		\hline
		$(011100)$ & 15 & 16 & 17 & 18 & 19 & 20 & 19 & 20 & 21 & 21 & 22 & 23 & 10 & 11 & 12 & 13 & 14 & 20 & 21 & 22 & 22 & 23 & 24 & 11 & 12 & 13 & 14 & 11 & 12 & 13 & 14 & 12 & 13 & 14 & 13 & 14 & 14 & 15 & 15 & 15 & 15 & 15 & 15 & 16 & 16 & 17 & 16 & 17 & 18 & 16 & 17 & 18 & 19 & 16 & 17 & 18 & 19 & 18 & 19 & 20 & 20 & 21 & 22 & 16 & 17 & 18 & 19 & 20 & 19 & 20 & 21 & 21 & 22 & 23 & 10 & 11 & 12 & 13 & 14 \\
		\hline
		$(010111)$ & 16 & 17 & 18 & 19 & 20 & 9 & 20 & 21 & 10 & 22 & 11 & 12 & 11 & 12 & 13 & 14 & 15 & 21 & 22 & 11 & 23 & 12 & 13 & 24 & 13 & 14 & 15 & 12 & 13 & 14 & 15 & 13 & 14 & 15 & 14 & 15 & 15 & 16 & 16 & 16 & 16 & 16 & 4 & 5 & 17 & 6 & 17 & 18 & 7 & 17 & 18 & 19 & 8 & 17 & 18 & 19 & 8 & 19 & 20 & 9 & 21 & 10 & 11 & 17 & 18 & 19 & 20 & 9 & 20 & 21 & 10 & 22 & 11 & 12 & 23 & 12 & 13 & 14 & 15 \\
		\hline
		$(010110)$ & 15 & 16 & 17 & 18 & 19 & 20 & 19 & 20 & 21 & 21 & 22 & 11 & 10 & 11 & 12 & 13 & 14 & 20 & 21 & 22 & 22 & 23 & 12 & 23 & 24 & 13 & 14 & 11 & 12 & 13 & 14 & 12 & 13 & 14 & 13 & 14 & 14 & 15 & 15 & 15 & 15 & 15 & 15 & 16 & 16 & 17 & 16 & 17 & 18 & 16 & 17 & 18 & 19 & 16 & 17 & 18 & 19 & 18 & 19 & 20 & 20 & 21 & 10 & 16 & 17 & 18 & 19 & 20 & 19 & 20 & 21 & 21 & 22 & 11 & 22 & 23 & 12 & 13 & 14 \\
		\hline
		$(010100)$ & 14 & 15 & 16 & 17 & 18 & 19 & 18 & 19 & 20 & 20 & 21 & 22 & 9 & 10 & 11 & 12 & 13 & 19 & 20 & 21 & 21 & 22 & 23 & 22 & 23 & 24 & 13 & 10 & 11 & 12 & 13 & 11 & 12 & 13 & 12 & 13 & 13 & 14 & 14 & 14 & 14 & 14 & 14 & 15 & 15 & 16 & 15 & 16 & 17 & 15 & 16 & 17 & 18 & 15 & 16 & 17 & 18 & 17 & 18 & 19 & 19 & 20 & 21 & 15 & 16 & 17 & 18 & 19 & 18 & 19 & 20 & 20 & 21 & 22 & 21 & 22 & 23 & 12 & 13 \\
		\hline
		$(010000)$ & 13 & 14 & 15 & 16 & 17 & 18 & 17 & 18 & 19 & 19 & 20 & 21 & 8 & 9 & 10 & 11 & 12 & 18 & 19 & 20 & 20 & 21 & 22 & 21 & 22 & 23 & 24 & 9 & 10 & 11 & 12 & 10 & 11 & 12 & 11 & 12 & 12 & 13 & 13 & 13 & 13 & 13 & 13 & 14 & 14 & 15 & 14 & 15 & 16 & 14 & 15 & 16 & 17 & 14 & 15 & 16 & 17 & 16 & 17 & 18 & 18 & 19 & 20 & 14 & 15 & 16 & 17 & 18 & 17 & 18 & 19 & 19 & 20 & 21 & 20 & 21 & 22 & 23 & 12 \\
		\hline
		$(001111)$ & 16 & 17 & 18 & 19 & 20 & 9 & 20 & 21 & 10 & 22 & 11 & 12 & 23 & 12 & 13 & 14 & 15 & 21 & 22 & 11 & 23 & 12 & 13 & 12 & 13 & 14 & 15 & 24 & 13 & 14 & 15 & 13 & 14 & 15 & 14 & 15 & 15 & 16 & 16 & 16 & 16 & 16 & 4 & 5 & 17 & 6 & 17 & 18 & 7 & 17 & 18 & 19 & 8 & 17 & 18 & 19 & 8 & 19 & 20 & 9 & 21 & 10 & 11 & 17 & 18 & 19 & 20 & 9 & 20 & 21 & 10 & 22 & 11 & 12 & 11 & 12 & 13 & 14 & 15 \\
		\hline
		$(001110)$ & 15 & 16 & 17 & 18 & 19 & 20 & 19 & 20 & 21 & 21 & 22 & 11 & 22 & 23 & 12 & 13 & 14 & 20 & 21 & 22 & 22 & 23 & 12 & 11 & 12 & 13 & 14 & 23 & 24 & 13 & 14 & 12 & 13 & 14 & 13 & 14 & 14 & 15 & 15 & 15 & 15 & 15 & 15 & 16 & 16 & 17 & 16 & 17 & 18 & 16 & 17 & 18 & 19 & 16 & 17 & 18 & 19 & 18 & 19 & 20 & 20 & 21 & 10 & 16 & 17 & 18 & 19 & 20 & 19 & 20 & 21 & 21 & 22 & 11 & 10 & 11 & 12 & 13 & 14 \\
		\hline
		$(001100)$ & 14 & 15 & 16 & 17 & 18 & 19 & 18 & 19 & 20 & 20 & 21 & 22 & 21 & 22 & 23 & 12 & 13 & 19 & 20 & 21 & 21 & 22 & 23 & 10 & 11 & 12 & 13 & 22 & 23 & 24 & 13 & 11 & 12 & 13 & 12 & 13 & 13 & 14 & 14 & 14 & 14 & 14 & 14 & 15 & 15 & 16 & 15 & 16 & 17 & 15 & 16 & 17 & 18 & 15 & 16 & 17 & 18 & 17 & 18 & 19 & 19 & 20 & 21 & 15 & 16 & 17 & 18 & 19 & 18 & 19 & 20 & 20 & 21 & 22 & 9 & 10 & 11 & 12 & 13 \\
		\hline
		$(001000)$ & 13 & 14 & 15 & 16 & 17 & 18 & 17 & 18 & 19 & 19 & 20 & 21 & 20 & 21 & 22 & 23 & 12 & 18 & 19 & 20 & 20 & 21 & 22 & 9 & 10 & 11 & 12 & 21 & 22 & 23 & 24 & 10 & 11 & 12 & 11 & 12 & 12 & 13 & 13 & 13 & 13 & 13 & 13 & 14 & 14 & 15 & 14 & 15 & 16 & 14 & 15 & 16 & 17 & 14 & 15 & 16 & 17 & 16 & 17 & 18 & 18 & 19 & 20 & 14 & 15 & 16 & 17 & 18 & 17 & 18 & 19 & 19 & 20 & 21 & 8 & 9 & 10 & 11 & 12 \\
		\hline
		$(000111)$ & 15 & 16 & 17 & 18 & 19 & 8 & 19 & 20 & 9 & 21 & 10 & 11 & 22 & 11 & 12 & 13 & 14 & 20 & 21 & 10 & 22 & 11 & 12 & 23 & 12 & 13 & 14 & 23 & 12 & 13 & 14 & 24 & 13 & 14 & 13 & 14 & 14 & 15 & 15 & 15 & 15 & 15 & 3 & 4 & 16 & 5 & 16 & 17 & 6 & 16 & 17 & 18 & 7 & 16 & 17 & 18 & 7 & 18 & 19 & 8 & 20 & 9 & 10 & 16 & 17 & 18 & 19 & 8 & 19 & 20 & 9 & 21 & 10 & 11 & 22 & 11 & 12 & 13 & 14 \\
		\hline
		$(000110)$ & 14 & 15 & 16 & 17 & 18 & 19 & 18 & 19 & 20 & 20 & 21 & 10 & 21 & 22 & 11 & 12 & 13 & 19 & 20 & 21 & 21 & 22 & 11 & 22 & 23 & 12 & 13 & 22 & 23 & 12 & 13 & 23 & 24 & 13 & 12 & 13 & 13 & 14 & 14 & 14 & 14 & 14 & 14 & 15 & 15 & 16 & 15 & 16 & 17 & 15 & 16 & 17 & 18 & 15 & 16 & 17 & 18 & 17 & 18 & 19 & 19 & 20 & 9 & 15 & 16 & 17 & 18 & 19 & 18 & 19 & 20 & 20 & 21 & 10 & 21 & 22 & 11 & 12 & 13 \\
		\hline
		$(000100)$ & 13 & 14 & 15 & 16 & 17 & 18 & 17 & 18 & 19 & 19 & 20 & 21 & 20 & 21 & 22 & 11 & 12 & 18 & 19 & 20 & 20 & 21 & 22 & 21 & 22 & 23 & 12 & 21 & 22 & 23 & 12 & 22 & 23 & 24 & 11 & 12 & 12 & 13 & 13 & 13 & 13 & 13 & 13 & 14 & 14 & 15 & 14 & 15 & 16 & 14 & 15 & 16 & 17 & 14 & 15 & 16 & 17 & 16 & 17 & 18 & 18 & 19 & 20 & 14 & 15 & 16 & 17 & 18 & 17 & 18 & 19 & 19 & 20 & 21 & 20 & 21 & 22 & 11 & 12 \\
		\hline
		$(000011)$ & 14 & 15 & 16 & 17 & 18 & 7 & 18 & 19 & 8 & 20 & 9 & 10 & 21 & 10 & 11 & 12 & 13 & 19 & 20 & 9 & 21 & 10 & 11 & 22 & 11 & 12 & 13 & 22 & 11 & 12 & 13 & 23 & 12 & 13 & 24 & 13 & 13 & 14 & 14 & 14 & 14 & 14 & 2 & 3 & 15 & 4 & 15 & 16 & 5 & 15 & 16 & 17 & 6 & 15 & 16 & 17 & 6 & 17 & 18 & 7 & 19 & 8 & 9 & 15 & 16 & 17 & 18 & 7 & 18 & 19 & 8 & 20 & 9 & 10 & 21 & 10 & 11 & 12 & 13 \\
		\hline
		$(000010)$ & 13 & 14 & 15 & 16 & 17 & 18 & 17 & 18 & 19 & 19 & 20 & 9 & 20 & 21 & 10 & 11 & 12 & 18 & 19 & 20 & 20 & 21 & 10 & 21 & 22 & 11 & 12 & 21 & 22 & 11 & 12 & 22 & 23 & 12 & 23 & 24 & 12 & 13 & 13 & 13 & 13 & 13 & 13 & 14 & 14 & 15 & 14 & 15 & 16 & 14 & 15 & 16 & 17 & 14 & 15 & 16 & 17 & 16 & 17 & 18 & 18 & 19 & 8 & 14 & 15 & 16 & 17 & 18 & 17 & 18 & 19 & 19 & 20 & 9 & 20 & 21 & 10 & 11 & 12 \\
		\hline
		$(000001)$ & 13 & 14 & 15 & 16 & 17 & 6 & 17 & 18 & 7 & 19 & 8 & 9 & 20 & 9 & 10 & 11 & 12 & 18 & 19 & 8 & 20 & 9 & 10 & 21 & 10 & 11 & 12 & 21 & 10 & 11 & 12 & 22 & 11 & 12 & 23 & 12 & 24 & 13 & 13 & 13 & 13 & 13 & 1 & 2 & 14 & 3 & 14 & 15 & 4 & 14 & 15 & 16 & 5 & 14 & 15 & 16 & 5 & 16 & 17 & 6 & 18 & 7 & 8 & 14 & 15 & 16 & 17 & 6 & 17 & 18 & 7 & 19 & 8 & 9 & 20 & 9 & 10 & 11 & 12 \\
		\hline
		$r_1$ & 12 & 13 & 14 & 15 & 16 & 17 & 16 & 17 & 18 & 18 & 19 & 20 & 19 & 20 & 21 & 22 & 23 & 5 & 6 & 7 & 7 & 8 & 9 & 8 & 9 & 10 & 11 & 8 & 9 & 10 & 11 & 9 & 10 & 11 & 10 & 11 & 11 & 0 & 12 & 12 & 12 & 12 & 12 & 13 & 13 & 14 & 13 & 14 & 15 & 13 & 14 & 15 & 16 & 13 & 14 & 15 & 16 & 15 & 16 & 17 & 17 & 18 & 19 & 1 & 2 & 3 & 4 & 5 & 4 & 5 & 6 & 6 & 7 & 8 & 7 & 8 & 9 & 10 & 11 \\
		\hline
		$r_2$ & 12 & 13 & 14 & 15 & 16 & 17 & 16 & 17 & 18 & 18 & 19 & 20 & 7 & 8 & 9 & 10 & 11 & 17 & 18 & 19 & 19 & 20 & 21 & 20 & 21 & 22 & 23 & 8 & 9 & 10 & 11 & 9 & 10 & 11 & 10 & 11 & 11 & 12 & 12 & 12 & 12 & 12 & 12 & 13 & 13 & 14 & 13 & 14 & 15 & 13 & 14 & 15 & 16 & 13 & 14 & 15 & 16 & 15 & 16 & 17 & 17 & 18 & 19 & 13 & 14 & 15 & 16 & 17 & 16 & 17 & 18 & 18 & 19 & 20 & 19 & 20 & 21 & 22 & 11 \\
		\hline
		$r_3$ & 12 & 13 & 14 & 15 & 16 & 17 & 16 & 17 & 18 & 18 & 19 & 20 & 19 & 20 & 21 & 22 & 11 & 17 & 18 & 19 & 19 & 20 & 21 & 8 & 9 & 10 & 11 & 20 & 21 & 22 & 23 & 9 & 10 & 11 & 10 & 11 & 11 & 12 & 12 & 12 & 12 & 12 & 12 & 13 & 13 & 14 & 13 & 14 & 15 & 13 & 14 & 15 & 16 & 13 & 14 & 15 & 16 & 15 & 16 & 17 & 17 & 18 & 19 & 13 & 14 & 15 & 16 & 17 & 16 & 17 & 18 & 18 & 19 & 20 & 7 & 8 & 9 & 10 & 11 \\
		\hline
		$r_4$ & 12 & 13 & 14 & 15 & 16 & 17 & 16 & 17 & 18 & 18 & 19 & 20 & 19 & 20 & 21 & 10 & 11 & 17 & 18 & 19 & 19 & 20 & 21 & 20 & 21 & 22 & 11 & 20 & 21 & 22 & 11 & 21 & 22 & 23 & 10 & 11 & 11 & 12 & 12 & 12 & 12 & 12 & 12 & 13 & 13 & 14 & 13 & 14 & 15 & 13 & 14 & 15 & 16 & 13 & 14 & 15 & 16 & 15 & 16 & 17 & 17 & 18 & 19 & 13 & 14 & 15 & 16 & 17 & 16 & 17 & 18 & 18 & 19 & 20 & 19 & 20 & 21 & 10 & 11 \\
		\hline
		$r_5$ & 12 & 13 & 14 & 15 & 16 & 17 & 16 & 17 & 18 & 18 & 19 & 8 & 19 & 20 & 9 & 10 & 11 & 17 & 18 & 19 & 19 & 20 & 9 & 20 & 21 & 10 & 11 & 20 & 21 & 10 & 11 & 21 & 22 & 11 & 22 & 23 & 11 & 12 & 12 & 12 & 12 & 12 & 12 & 13 & 13 & 14 & 13 & 14 & 15 & 13 & 14 & 15 & 16 & 13 & 14 & 15 & 16 & 15 & 16 & 17 & 17 & 18 & 7 & 13 & 14 & 15 & 16 & 17 & 16 & 17 & 18 & 18 & 19 & 8 & 19 & 20 & 9 & 10 & 11 \\
		\hline
		$r_6$ & 12 & 13 & 14 & 15 & 16 & 5 & 16 & 17 & 6 & 18 & 7 & 8 & 19 & 8 & 9 & 10 & 11 & 17 & 18 & 7 & 19 & 8 & 9 & 20 & 9 & 10 & 11 & 20 & 9 & 10 & 11 & 21 & 10 & 11 & 22 & 11 & 23 & 12 & 12 & 12 & 12 & 12 & 0 & 1 & 13 & 2 & 13 & 14 & 3 & 13 & 14 & 15 & 4 & 13 & 14 & 15 & 4 & 15 & 16 & 5 & 17 & 6 & 7 & 13 & 14 & 15 & 16 & 5 & 16 & 17 & 6 & 18 & 7 & 8 & 19 & 8 & 9 & 10 & 11 \\
		\hline
		$\overline{(000001)}$ & 11 & 12 & 13 & 14 & 15 & 16 & 15 & 16 & 17 & 17 & 18 & 7 & 18 & 19 & 8 & 9 & 10 & 16 & 17 & 18 & 18 & 19 & 8 & 19 & 20 & 9 & 10 & 19 & 20 & 9 & 10 & 20 & 21 & 10 & 21 & 22 & 22 & 11 & 11 & 11 & 11 & 11 & 23 & 24 & 12 & 13 & 12 & 13 & 14 & 12 & 13 & 14 & 15 & 12 & 13 & 14 & 15 & 14 & 15 & 16 & 16 & 17 & 6 & 12 & 13 & 14 & 15 & 16 & 15 & 16 & 17 & 17 & 18 & 7 & 18 & 19 & 8 & 9 & 10 \\
		\hline
		$\overline{(000010)}$ & 11 & 12 & 13 & 14 & 15 & 16 & 15 & 16 & 17 & 17 & 18 & 19 & 18 & 19 & 20 & 9 & 10 & 16 & 17 & 18 & 18 & 19 & 20 & 19 & 20 & 21 & 10 & 19 & 20 & 21 & 10 & 20 & 21 & 22 & 21 & 22 & 22 & 11 & 11 & 11 & 11 & 23 & 11 & 12 & 24 & 13 & 12 & 13 & 14 & 12 & 13 & 14 & 15 & 12 & 13 & 14 & 15 & 14 & 15 & 16 & 16 & 17 & 18 & 12 & 13 & 14 & 15 & 16 & 15 & 16 & 17 & 17 & 18 & 19 & 18 & 19 & 20 & 9 & 10 \\
		\hline
		$\overline{(000011)}$ & 10 & 11 & 12 & 13 & 14 & 15 & 14 & 15 & 16 & 16 & 17 & 18 & 17 & 18 & 19 & 8 & 9 & 15 & 16 & 17 & 17 & 18 & 19 & 18 & 19 & 20 & 9 & 18 & 19 & 20 & 9 & 19 & 20 & 21 & 20 & 21 & 21 & 10 & 10 & 10 & 10 & 22 & 22 & 23 & 23 & 24 & 11 & 12 & 13 & 11 & 12 & 13 & 14 & 11 & 12 & 13 & 14 & 13 & 14 & 15 & 15 & 16 & 17 & 11 & 12 & 13 & 14 & 15 & 14 & 15 & 16 & 16 & 17 & 18 & 17 & 18 & 19 & 8 & 9 \\
		\hline
		$\overline{(000100)}$ & 11 & 12 & 13 & 14 & 15 & 16 & 15 & 16 & 17 & 17 & 18 & 19 & 18 & 19 & 20 & 21 & 10 & 16 & 17 & 18 & 18 & 19 & 20 & 19 & 20 & 21 & 22 & 19 & 20 & 21 & 22 & 20 & 21 & 22 & 21 & 22 & 10 & 11 & 11 & 11 & 23 & 11 & 11 & 12 & 12 & 13 & 24 & 13 & 14 & 12 & 13 & 14 & 15 & 12 & 13 & 14 & 15 & 14 & 15 & 16 & 16 & 17 & 18 & 12 & 13 & 14 & 15 & 16 & 15 & 16 & 17 & 17 & 18 & 19 & 18 & 19 & 20 & 21 & 10 \\
		\hline
		$\overline{(000110)}$ & 10 & 11 & 12 & 13 & 14 & 15 & 14 & 15 & 16 & 16 & 17 & 18 & 17 & 18 & 19 & 20 & 9 & 15 & 16 & 17 & 17 & 18 & 19 & 18 & 19 & 20 & 21 & 18 & 19 & 20 & 21 & 19 & 20 & 21 & 20 & 21 & 21 & 10 & 10 & 10 & 22 & 22 & 10 & 11 & 23 & 12 & 23 & 24 & 13 & 11 & 12 & 13 & 14 & 11 & 12 & 13 & 14 & 13 & 14 & 15 & 15 & 16 & 17 & 11 & 12 & 13 & 14 & 15 & 14 & 15 & 16 & 16 & 17 & 18 & 17 & 18 & 19 & 20 & 9 \\
		\hline
		$\overline{(000111)}$ & 9 & 10 & 11 & 12 & 13 & 14 & 13 & 14 & 15 & 15 & 16 & 17 & 16 & 17 & 18 & 19 & 8 & 14 & 15 & 16 & 16 & 17 & 18 & 17 & 18 & 19 & 20 & 17 & 18 & 19 & 20 & 18 & 19 & 20 & 19 & 20 & 20 & 9 & 9 & 9 & 21 & 21 & 21 & 22 & 22 & 23 & 22 & 23 & 24 & 10 & 11 & 12 & 13 & 10 & 11 & 12 & 13 & 12 & 13 & 14 & 14 & 15 & 16 & 10 & 11 & 12 & 13 & 14 & 13 & 14 & 15 & 15 & 16 & 17 & 16 & 17 & 18 & 19 & 8 \\
		\hline
		$\overline{(001000)}$ & 11 & 12 & 13 & 14 & 15 & 16 & 15 & 16 & 17 & 17 & 18 & 19 & 18 & 19 & 20 & 21 & 22 & 16 & 17 & 18 & 18 & 19 & 20 & 19 & 20 & 21 & 10 & 19 & 20 & 21 & 22 & 20 & 21 & 22 & 9 & 10 & 10 & 11 & 11 & 23 & 11 & 11 & 11 & 12 & 12 & 13 & 12 & 13 & 14 & 24 & 13 & 14 & 15 & 12 & 13 & 14 & 15 & 14 & 15 & 16 & 16 & 17 & 18 & 12 & 13 & 14 & 15 & 16 & 15 & 16 & 17 & 17 & 18 & 19 & 18 & 19 & 20 & 9 & 10 \\
		\hline
		$\overline{(001100)}$ & 10 & 11 & 12 & 13 & 14 & 15 & 14 & 15 & 16 & 16 & 17 & 18 & 17 & 18 & 19 & 20 & 21 & 15 & 16 & 17 & 17 & 18 & 19 & 18 & 19 & 20 & 21 & 18 & 19 & 20 & 21 & 19 & 20 & 21 & 20 & 21 & 9 & 10 & 10 & 22 & 22 & 10 & 10 & 11 & 11 & 12 & 23 & 12 & 13 & 23 & 24 & 13 & 14 & 11 & 12 & 13 & 14 & 13 & 14 & 15 & 15 & 16 & 17 & 11 & 12 & 13 & 14 & 15 & 14 & 15 & 16 & 16 & 17 & 18 & 17 & 18 & 19 & 20 & 9 \\
		\hline
		$\overline{(001110)}$ & 9 & 10 & 11 & 12 & 13 & 14 & 13 & 14 & 15 & 15 & 16 & 17 & 16 & 17 & 18 & 19 & 20 & 14 & 15 & 16 & 16 & 17 & 18 & 17 & 18 & 19 & 20 & 17 & 18 & 19 & 20 & 18 & 19 & 20 & 19 & 20 & 20 & 9 & 9 & 21 & 21 & 21 & 9 & 10 & 22 & 11 & 22 & 23 & 12 & 22 & 23 & 24 & 13 & 10 & 11 & 12 & 13 & 12 & 13 & 14 & 14 & 15 & 16 & 10 & 11 & 12 & 13 & 14 & 13 & 14 & 15 & 15 & 16 & 17 & 16 & 17 & 18 & 19 & 8 \\
		\hline
		$\overline{(001111)}$ & 8 & 9 & 10 & 11 & 12 & 13 & 12 & 13 & 14 & 14 & 15 & 16 & 15 & 16 & 17 & 18 & 19 & 13 & 14 & 15 & 15 & 16 & 17 & 16 & 17 & 18 & 19 & 16 & 17 & 18 & 19 & 17 & 18 & 19 & 18 & 19 & 19 & 8 & 8 & 20 & 20 & 20 & 20 & 21 & 21 & 22 & 21 & 22 & 23 & 21 & 22 & 23 & 24 & 9 & 10 & 11 & 12 & 11 & 12 & 13 & 13 & 14 & 15 & 9 & 10 & 11 & 12 & 13 & 12 & 13 & 14 & 14 & 15 & 16 & 15 & 16 & 17 & 18 & 7 \\
		\hline
		$\overline{(010000)}$ & 11 & 12 & 13 & 14 & 15 & 16 & 15 & 16 & 17 & 17 & 18 & 19 & 18 & 19 & 20 & 9 & 10 & 16 & 17 & 18 & 18 & 19 & 20 & 19 & 20 & 21 & 22 & 19 & 20 & 21 & 10 & 20 & 21 & 22 & 9 & 10 & 10 & 11 & 23 & 11 & 11 & 11 & 11 & 12 & 12 & 13 & 12 & 13 & 14 & 12 & 13 & 14 & 15 & 24 & 13 & 14 & 15 & 14 & 15 & 16 & 16 & 17 & 18 & 12 & 13 & 14 & 15 & 16 & 15 & 16 & 17 & 17 & 18 & 19 & 18 & 19 & 20 & 21 & 22 \\
		\hline
		$\overline{(010100)}$ & 10 & 11 & 12 & 13 & 14 & 15 & 14 & 15 & 16 & 16 & 17 & 18 & 17 & 18 & 19 & 20 & 9 & 15 & 16 & 17 & 17 & 18 & 19 & 18 & 19 & 20 & 21 & 18 & 19 & 20 & 21 & 19 & 20 & 21 & 20 & 21 & 9 & 10 & 22 & 10 & 22 & 10 & 10 & 11 & 11 & 12 & 23 & 12 & 13 & 11 & 12 & 13 & 14 & 23 & 24 & 13 & 14 & 13 & 14 & 15 & 15 & 16 & 17 & 11 & 12 & 13 & 14 & 15 & 14 & 15 & 16 & 16 & 17 & 18 & 17 & 18 & 19 & 20 & 21 \\
		\hline
		$\overline{(010110)}$ & 9 & 10 & 11 & 12 & 13 & 14 & 13 & 14 & 15 & 15 & 16 & 17 & 16 & 17 & 18 & 19 & 8 & 14 & 15 & 16 & 16 & 17 & 18 & 17 & 18 & 19 & 20 & 17 & 18 & 19 & 20 & 18 & 19 & 20 & 19 & 20 & 20 & 9 & 21 & 9 & 21 & 21 & 9 & 10 & 22 & 11 & 22 & 23 & 12 & 10 & 11 & 12 & 13 & 22 & 23 & 24 & 13 & 12 & 13 & 14 & 14 & 15 & 16 & 10 & 11 & 12 & 13 & 14 & 13 & 14 & 15 & 15 & 16 & 17 & 16 & 17 & 18 & 19 & 20 \\
		\hline
		$\overline{(010111)}$ & 8 & 9 & 10 & 11 & 12 & 13 & 12 & 13 & 14 & 14 & 15 & 16 & 15 & 16 & 17 & 18 & 7 & 13 & 14 & 15 & 15 & 16 & 17 & 16 & 17 & 18 & 19 & 16 & 17 & 18 & 19 & 17 & 18 & 19 & 18 & 19 & 19 & 8 & 20 & 8 & 20 & 20 & 20 & 21 & 21 & 22 & 21 & 22 & 23 & 9 & 10 & 11 & 12 & 21 & 22 & 23 & 24 & 11 & 12 & 13 & 13 & 14 & 15 & 9 & 10 & 11 & 12 & 13 & 12 & 13 & 14 & 14 & 15 & 16 & 15 & 16 & 17 & 18 & 19 \\
		\hline
		$\overline{(011100)}$ & 9 & 10 & 11 & 12 & 13 & 14 & 13 & 14 & 15 & 15 & 16 & 17 & 16 & 17 & 18 & 19 & 20 & 14 & 15 & 16 & 16 & 17 & 18 & 17 & 18 & 19 & 20 & 17 & 18 & 19 & 20 & 18 & 19 & 20 & 19 & 20 & 8 & 9 & 21 & 21 & 21 & 9 & 9 & 10 & 10 & 11 & 22 & 11 & 12 & 22 & 23 & 12 & 13 & 22 & 23 & 12 & 13 & 24 & 13 & 14 & 14 & 15 & 16 & 10 & 11 & 12 & 13 & 14 & 13 & 14 & 15 & 15 & 16 & 17 & 16 & 17 & 18 & 19 & 20 \\
		\hline
		$\overline{(011110)}$ & 8 & 9 & 10 & 11 & 12 & 13 & 12 & 13 & 14 & 14 & 15 & 16 & 15 & 16 & 17 & 18 & 19 & 13 & 14 & 15 & 15 & 16 & 17 & 16 & 17 & 18 & 19 & 16 & 17 & 18 & 19 & 17 & 18 & 19 & 18 & 19 & 19 & 8 & 20 & 20 & 20 & 20 & 8 & 9 & 21 & 10 & 21 & 22 & 11 & 21 & 22 & 23 & 12 & 21 & 22 & 23 & 12 & 23 & 24 & 13 & 13 & 14 & 15 & 9 & 10 & 11 & 12 & 13 & 12 & 13 & 14 & 14 & 15 & 16 & 15 & 16 & 17 & 18 & 19 \\
		\hline
		$\overline{(011111)}$ & 7 & 8 & 9 & 10 & 11 & 12 & 11 & 12 & 13 & 13 & 14 & 15 & 14 & 15 & 16 & 17 & 18 & 12 & 13 & 14 & 14 & 15 & 16 & 15 & 16 & 17 & 18 & 15 & 16 & 17 & 18 & 16 & 17 & 18 & 17 & 18 & 18 & 7 & 19 & 19 & 19 & 19 & 19 & 20 & 20 & 21 & 20 & 21 & 22 & 20 & 21 & 22 & 23 & 20 & 21 & 22 & 23 & 22 & 23 & 24 & 12 & 13 & 14 & 8 & 9 & 10 & 11 & 12 & 11 & 12 & 13 & 13 & 14 & 15 & 14 & 15 & 16 & 17 & 18 \\
		\hline
		$\overline{(011210)}$ & 7 & 8 & 9 & 10 & 11 & 12 & 11 & 12 & 13 & 13 & 14 & 15 & 14 & 15 & 16 & 17 & 18 & 12 & 13 & 14 & 14 & 15 & 16 & 15 & 16 & 17 & 18 & 15 & 16 & 17 & 18 & 16 & 17 & 18 & 17 & 18 & 18 & 7 & 19 & 19 & 19 & 19 & 7 & 8 & 20 & 9 & 20 & 21 & 10 & 20 & 21 & 22 & 11 & 20 & 21 & 22 & 11 & 22 & 23 & 12 & 24 & 13 & 14 & 8 & 9 & 10 & 11 & 12 & 11 & 12 & 13 & 13 & 14 & 15 & 14 & 15 & 16 & 17 & 18 \\
		\hline
		$\overline{(011211)}$ & 6 & 7 & 8 & 9 & 10 & 11 & 10 & 11 & 12 & 12 & 13 & 14 & 13 & 14 & 15 & 16 & 17 & 11 & 12 & 13 & 13 & 14 & 15 & 14 & 15 & 16 & 17 & 14 & 15 & 16 & 17 & 15 & 16 & 17 & 16 & 17 & 17 & 6 & 18 & 18 & 18 & 18 & 18 & 19 & 19 & 20 & 19 & 20 & 21 & 19 & 20 & 21 & 22 & 19 & 20 & 21 & 22 & 21 & 22 & 23 & 23 & 24 & 13 & 7 & 8 & 9 & 10 & 11 & 10 & 11 & 12 & 12 & 13 & 14 & 13 & 14 & 15 & 16 & 17 \\
		\hline
		$\overline{(011221)}$ & 5 & 6 & 7 & 8 & 9 & 10 & 9 & 10 & 11 & 11 & 12 & 13 & 12 & 13 & 14 & 15 & 16 & 10 & 11 & 12 & 12 & 13 & 14 & 13 & 14 & 15 & 16 & 13 & 14 & 15 & 16 & 14 & 15 & 16 & 15 & 16 & 16 & 5 & 17 & 17 & 17 & 17 & 17 & 18 & 18 & 19 & 18 & 19 & 20 & 18 & 19 & 20 & 21 & 18 & 19 & 20 & 21 & 20 & 21 & 22 & 22 & 23 & 24 & 6 & 7 & 8 & 9 & 10 & 9 & 10 & 11 & 11 & 12 & 13 & 12 & 13 & 14 & 15 & 16 \\
		\hline
		$\overline{(100000)}$ & 11 & 12 & 13 & 14 & 15 & 16 & 15 & 16 & 17 & 17 & 18 & 19 & 18 & 19 & 20 & 21 & 22 & 16 & 17 & 18 & 18 & 19 & 20 & 7 & 8 & 9 & 10 & 19 & 20 & 21 & 22 & 8 & 9 & 10 & 9 & 10 & 10 & 23 & 11 & 11 & 11 & 11 & 11 & 12 & 12 & 13 & 12 & 13 & 14 & 12 & 13 & 14 & 15 & 12 & 13 & 14 & 15 & 14 & 15 & 16 & 16 & 17 & 18 & 24 & 13 & 14 & 15 & 16 & 15 & 16 & 17 & 17 & 18 & 19 & 6 & 7 & 8 & 9 & 10 \\
		\hline
		$\overline{(101000)}$ & 10 & 11 & 12 & 13 & 14 & 15 & 14 & 15 & 16 & 16 & 17 & 18 & 17 & 18 & 19 & 20 & 21 & 15 & 16 & 17 & 17 & 18 & 19 & 18 & 19 & 20 & 9 & 18 & 19 & 20 & 21 & 19 & 20 & 21 & 8 & 9 & 9 & 22 & 10 & 22 & 10 & 10 & 10 & 11 & 11 & 12 & 11 & 12 & 13 & 23 & 12 & 13 & 14 & 11 & 12 & 13 & 14 & 13 & 14 & 15 & 15 & 16 & 17 & 23 & 24 & 13 & 14 & 15 & 14 & 15 & 16 & 16 & 17 & 18 & 17 & 18 & 19 & 8 & 9 \\
		\hline
		$\overline{(101100)}$ & 9 & 10 & 11 & 12 & 13 & 14 & 13 & 14 & 15 & 15 & 16 & 17 & 16 & 17 & 18 & 19 & 20 & 14 & 15 & 16 & 16 & 17 & 18 & 17 & 18 & 19 & 20 & 17 & 18 & 19 & 20 & 18 & 19 & 20 & 19 & 20 & 8 & 21 & 9 & 21 & 21 & 9 & 9 & 10 & 10 & 11 & 22 & 11 & 12 & 22 & 23 & 12 & 13 & 10 & 11 & 12 & 13 & 12 & 13 & 14 & 14 & 15 & 16 & 22 & 23 & 24 & 13 & 14 & 13 & 14 & 15 & 15 & 16 & 17 & 16 & 17 & 18 & 19 & 8 \\
		\hline
		$\overline{(101110)}$ & 8 & 9 & 10 & 11 & 12 & 13 & 12 & 13 & 14 & 14 & 15 & 16 & 15 & 16 & 17 & 18 & 19 & 13 & 14 & 15 & 15 & 16 & 17 & 16 & 17 & 18 & 19 & 16 & 17 & 18 & 19 & 17 & 18 & 19 & 18 & 19 & 19 & 20 & 8 & 20 & 20 & 20 & 8 & 9 & 21 & 10 & 21 & 22 & 11 & 21 & 22 & 23 & 12 & 9 & 10 & 11 & 12 & 11 & 12 & 13 & 13 & 14 & 15 & 21 & 22 & 23 & 24 & 13 & 12 & 13 & 14 & 14 & 15 & 16 & 15 & 16 & 17 & 18 & 7 \\
		\hline
		$\overline{(101111)}$ & 7 & 8 & 9 & 10 & 11 & 12 & 11 & 12 & 13 & 13 & 14 & 15 & 14 & 15 & 16 & 17 & 18 & 12 & 13 & 14 & 14 & 15 & 16 & 15 & 16 & 17 & 18 & 15 & 16 & 17 & 18 & 16 & 17 & 18 & 17 & 18 & 18 & 19 & 7 & 19 & 19 & 19 & 19 & 20 & 20 & 21 & 20 & 21 & 22 & 20 & 21 & 22 & 23 & 8 & 9 & 10 & 11 & 10 & 11 & 12 & 12 & 13 & 14 & 20 & 21 & 22 & 23 & 24 & 11 & 12 & 13 & 13 & 14 & 15 & 14 & 15 & 16 & 17 & 6 \\
		\hline
		$\overline{(111100)}$ & 8 & 9 & 10 & 11 & 12 & 13 & 12 & 13 & 14 & 14 & 15 & 16 & 15 & 16 & 17 & 18 & 19 & 13 & 14 & 15 & 15 & 16 & 17 & 16 & 17 & 18 & 19 & 16 & 17 & 18 & 19 & 17 & 18 & 19 & 18 & 19 & 7 & 20 & 20 & 20 & 20 & 8 & 8 & 9 & 9 & 10 & 21 & 10 & 11 & 21 & 22 & 11 & 12 & 21 & 22 & 11 & 12 & 23 & 12 & 13 & 13 & 14 & 15 & 21 & 22 & 23 & 12 & 13 & 24 & 13 & 14 & 14 & 15 & 16 & 15 & 16 & 17 & 18 & 19 \\
		\hline
		$\overline{(111110)}$ & 7 & 8 & 9 & 10 & 11 & 12 & 11 & 12 & 13 & 13 & 14 & 15 & 14 & 15 & 16 & 17 & 18 & 12 & 13 & 14 & 14 & 15 & 16 & 15 & 16 & 17 & 18 & 15 & 16 & 17 & 18 & 16 & 17 & 18 & 17 & 18 & 18 & 19 & 19 & 19 & 19 & 19 & 7 & 8 & 20 & 9 & 20 & 21 & 10 & 20 & 21 & 22 & 11 & 20 & 21 & 22 & 11 & 22 & 23 & 12 & 12 & 13 & 14 & 20 & 21 & 22 & 23 & 12 & 23 & 24 & 13 & 13 & 14 & 15 & 14 & 15 & 16 & 17 & 18 \\
		\hline
		$\overline{(111111)}$ & 6 & 7 & 8 & 9 & 10 & 11 & 10 & 11 & 12 & 12 & 13 & 14 & 13 & 14 & 15 & 16 & 17 & 11 & 12 & 13 & 13 & 14 & 15 & 14 & 15 & 16 & 17 & 14 & 15 & 16 & 17 & 15 & 16 & 17 & 16 & 17 & 17 & 18 & 18 & 18 & 18 & 18 & 18 & 19 & 19 & 20 & 19 & 20 & 21 & 19 & 20 & 21 & 22 & 19 & 20 & 21 & 22 & 21 & 22 & 23 & 11 & 12 & 13 & 19 & 20 & 21 & 22 & 23 & 22 & 23 & 24 & 12 & 13 & 14 & 13 & 14 & 15 & 16 & 17 \\
		\hline
		$\overline{(111210)}$ & 6 & 7 & 8 & 9 & 10 & 11 & 10 & 11 & 12 & 12 & 13 & 14 & 13 & 14 & 15 & 16 & 17 & 11 & 12 & 13 & 13 & 14 & 15 & 14 & 15 & 16 & 17 & 14 & 15 & 16 & 17 & 15 & 16 & 17 & 16 & 17 & 17 & 18 & 18 & 18 & 18 & 18 & 6 & 7 & 19 & 8 & 19 & 20 & 9 & 19 & 20 & 21 & 10 & 19 & 20 & 21 & 10 & 21 & 22 & 11 & 23 & 12 & 13 & 19 & 20 & 21 & 22 & 11 & 22 & 23 & 12 & 24 & 13 & 14 & 13 & 14 & 15 & 16 & 17 \\
		\hline
		$\overline{(111211)}$ & 5 & 6 & 7 & 8 & 9 & 10 & 9 & 10 & 11 & 11 & 12 & 13 & 12 & 13 & 14 & 15 & 16 & 10 & 11 & 12 & 12 & 13 & 14 & 13 & 14 & 15 & 16 & 13 & 14 & 15 & 16 & 14 & 15 & 16 & 15 & 16 & 16 & 17 & 17 & 17 & 17 & 17 & 17 & 18 & 18 & 19 & 18 & 19 & 20 & 18 & 19 & 20 & 21 & 18 & 19 & 20 & 21 & 20 & 21 & 22 & 22 & 23 & 12 & 18 & 19 & 20 & 21 & 22 & 21 & 22 & 23 & 23 & 24 & 13 & 12 & 13 & 14 & 15 & 16 \\
		\hline
		$\overline{(111221)}$ & 4 & 5 & 6 & 7 & 8 & 9 & 8 & 9 & 10 & 10 & 11 & 12 & 11 & 12 & 13 & 14 & 15 & 9 & 10 & 11 & 11 & 12 & 13 & 12 & 13 & 14 & 15 & 12 & 13 & 14 & 15 & 13 & 14 & 15 & 14 & 15 & 15 & 16 & 16 & 16 & 16 & 16 & 16 & 17 & 17 & 18 & 17 & 18 & 19 & 17 & 18 & 19 & 20 & 17 & 18 & 19 & 20 & 19 & 20 & 21 & 21 & 22 & 23 & 17 & 18 & 19 & 20 & 21 & 20 & 21 & 22 & 22 & 23 & 24 & 11 & 12 & 13 & 14 & 15 \\
		\hline
		$\overline{(112210)}$ & 5 & 6 & 7 & 8 & 9 & 10 & 9 & 10 & 11 & 11 & 12 & 13 & 12 & 13 & 14 & 15 & 16 & 10 & 11 & 12 & 12 & 13 & 14 & 13 & 14 & 15 & 16 & 13 & 14 & 15 & 16 & 14 & 15 & 16 & 15 & 16 & 16 & 17 & 17 & 17 & 17 & 17 & 5 & 6 & 18 & 7 & 18 & 19 & 8 & 18 & 19 & 20 & 9 & 18 & 19 & 20 & 9 & 20 & 21 & 10 & 22 & 11 & 12 & 18 & 19 & 20 & 21 & 10 & 21 & 22 & 11 & 23 & 12 & 13 & 24 & 13 & 14 & 15 & 16 \\
		\hline
		$\overline{(112211)}$ & 4 & 5 & 6 & 7 & 8 & 9 & 8 & 9 & 10 & 10 & 11 & 12 & 11 & 12 & 13 & 14 & 15 & 9 & 10 & 11 & 11 & 12 & 13 & 12 & 13 & 14 & 15 & 12 & 13 & 14 & 15 & 13 & 14 & 15 & 14 & 15 & 15 & 16 & 16 & 16 & 16 & 16 & 16 & 17 & 17 & 18 & 17 & 18 & 19 & 17 & 18 & 19 & 20 & 17 & 18 & 19 & 20 & 19 & 20 & 21 & 21 & 22 & 11 & 17 & 18 & 19 & 20 & 21 & 20 & 21 & 22 & 22 & 23 & 12 & 23 & 24 & 13 & 14 & 15 \\
		\hline
		$\overline{(112221)}$ & 3 & 4 & 5 & 6 & 7 & 8 & 7 & 8 & 9 & 9 & 10 & 11 & 10 & 11 & 12 & 13 & 14 & 8 & 9 & 10 & 10 & 11 & 12 & 11 & 12 & 13 & 14 & 11 & 12 & 13 & 14 & 12 & 13 & 14 & 13 & 14 & 14 & 15 & 15 & 15 & 15 & 15 & 15 & 16 & 16 & 17 & 16 & 17 & 18 & 16 & 17 & 18 & 19 & 16 & 17 & 18 & 19 & 18 & 19 & 20 & 20 & 21 & 22 & 16 & 17 & 18 & 19 & 20 & 19 & 20 & 21 & 21 & 22 & 23 & 22 & 23 & 24 & 13 & 14 \\
		\hline
		$\overline{(112321)}$ & 2 & 3 & 4 & 5 & 6 & 7 & 6 & 7 & 8 & 8 & 9 & 10 & 9 & 10 & 11 & 12 & 13 & 7 & 8 & 9 & 9 & 10 & 11 & 10 & 11 & 12 & 13 & 10 & 11 & 12 & 13 & 11 & 12 & 13 & 12 & 13 & 13 & 14 & 14 & 14 & 14 & 14 & 14 & 15 & 15 & 16 & 15 & 16 & 17 & 15 & 16 & 17 & 18 & 15 & 16 & 17 & 18 & 17 & 18 & 19 & 19 & 20 & 21 & 15 & 16 & 17 & 18 & 19 & 18 & 19 & 20 & 20 & 21 & 22 & 21 & 22 & 23 & 24 & 13 \\
		\hline
		$\overline{(122321)}$ & 1 & 2 & 3 & 4 & 5 & 6 & 5 & 6 & 7 & 7 & 8 & 9 & 8 & 9 & 10 & 11 & 12 & 6 & 7 & 8 & 8 & 9 & 10 & 9 & 10 & 11 & 12 & 9 & 10 & 11 & 12 & 10 & 11 & 12 & 11 & 12 & 12 & 13 & 13 & 13 & 13 & 13 & 13 & 14 & 14 & 15 & 14 & 15 & 16 & 14 & 15 & 16 & 17 & 14 & 15 & 16 & 17 & 16 & 17 & 18 & 18 & 19 & 20 & 14 & 15 & 16 & 17 & 18 & 17 & 18 & 19 & 19 & 20 & 21 & 20 & 21 & 22 & 23 & 24 \\
		\hline
	\end{longtable}
\begin{longtable}{|c|*{71}{c|}}
		\hline
 &  \rotatebox{90}{$\phi$} &  \rotatebox{90}{$(2234321)$} &  \rotatebox{90}{$(1234321)$} &  \rotatebox{90}{$(1224321)$} &  \rotatebox{90}{$(1223321)$} &  \rotatebox{90}{$(1223221)$} &  \rotatebox{90}{$(1223211)$} &  \rotatebox{90}{$(1223210)$} &  \rotatebox{90}{$(1123321)$} &  \rotatebox{90}{$(1123221)$} &  \rotatebox{90}{$(1123211)$} &  \rotatebox{90}{$(1123210)$} &  \rotatebox{90}{$(1122221)$} &  \rotatebox{90}{$(1122211)$} &  \rotatebox{90}{$(1122210)$} &  \rotatebox{90}{$(1122111)$} &  \rotatebox{90}{$(1122110)$} &  \rotatebox{90}{$(1122100)$} &  \rotatebox{90}{$(1112221)$} &  \rotatebox{90}{$(1112211)$} &  \rotatebox{90}{$(1112210)$} &  \rotatebox{90}{$(1112111)$} &  \rotatebox{90}{$(1112110)$} &  \rotatebox{90}{$(1112100)$} &  \rotatebox{90}{$(1111111)$} &  \rotatebox{90}{$(1111110)$} &  \rotatebox{90}{$(1111100)$} &  \rotatebox{90}{$(1111000)$} &  \rotatebox{90}{$(1011111)$} &  \rotatebox{90}{$(1011110)$} &  \rotatebox{90}{$(1011100)$} &  \rotatebox{90}{$(1011000)$} &  \rotatebox{90}{$(1010000)$} &  \rotatebox{90}{$(1000000)$} &  \rotatebox{90}{$(0112221)$} &  \rotatebox{90}{$(0112211)$} &  \rotatebox{90}{$(0112210)$} &  \rotatebox{90}{$(0112111)$} &  \rotatebox{90}{$(0112110)$} &  \rotatebox{90}{$(0112100)$} &  \rotatebox{90}{$(0111111)$} &  \rotatebox{90}{$(0111110)$} &  \rotatebox{90}{$(0111100)$} &  \rotatebox{90}{$(0111000)$} &  \rotatebox{90}{$(0101111)$} &  \rotatebox{90}{$(0101110)$} &  \rotatebox{90}{$(0101100)$} &  \rotatebox{90}{$(0101000)$} &  \rotatebox{90}{$(0100000)$} &  \rotatebox{90}{$(0011111)$} &  \rotatebox{90}{$(0011110)$} &  \rotatebox{90}{$(0011100)$} &  \rotatebox{90}{$(0011000)$} &  \rotatebox{90}{$(0010000)$} &  \rotatebox{90}{$(0001111)$} &  \rotatebox{90}{$(0001110)$} &  \rotatebox{90}{$(0001100)$} &  \rotatebox{90}{$(0001000)$} &  \rotatebox{90}{$(0000111)$} &  \rotatebox{90}{$(0000110)$} &  \rotatebox{90}{$(0000100)$} &  \rotatebox{90}{$(0000011)$} &  \rotatebox{90}{$(0000010)$} &  \rotatebox{90}{$(0000001)$} &  \rotatebox{90}{$r_1$} &  \rotatebox{90}{$r_2$} &  \rotatebox{90}{$r_3$} &  \rotatebox{90}{$r_4$} &  \rotatebox{90}{$r_5$} &  \rotatebox{90}{$r_6$} &  \rotatebox{90}{$r_7$}\\
		\hline
		\endfirsthead
		
		\hline
 &  \rotatebox{90}{$\phi$} &  \rotatebox{90}{$(2234321)$} &  \rotatebox{90}{$(1234321)$} &  \rotatebox{90}{$(1224321)$} &  \rotatebox{90}{$(1223321)$} &  \rotatebox{90}{$(1223221)$} &  \rotatebox{90}{$(1223211)$} &  \rotatebox{90}{$(1223210)$} &  \rotatebox{90}{$(1123321)$} &  \rotatebox{90}{$(1123221)$} &  \rotatebox{90}{$(1123211)$} &  \rotatebox{90}{$(1123210)$} &  \rotatebox{90}{$(1122221)$} &  \rotatebox{90}{$(1122211)$} &  \rotatebox{90}{$(1122210)$} &  \rotatebox{90}{$(1122111)$} &  \rotatebox{90}{$(1122110)$} &  \rotatebox{90}{$(1122100)$} &  \rotatebox{90}{$(1112221)$} &  \rotatebox{90}{$(1112211)$} &  \rotatebox{90}{$(1112210)$} &  \rotatebox{90}{$(1112111)$} &  \rotatebox{90}{$(1112110)$} &  \rotatebox{90}{$(1112100)$} &  \rotatebox{90}{$(1111111)$} &  \rotatebox{90}{$(1111110)$} &  \rotatebox{90}{$(1111100)$} &  \rotatebox{90}{$(1111000)$} &  \rotatebox{90}{$(1011111)$} &  \rotatebox{90}{$(1011110)$} &  \rotatebox{90}{$(1011100)$} &  \rotatebox{90}{$(1011000)$} &  \rotatebox{90}{$(1010000)$} &  \rotatebox{90}{$(1000000)$} &  \rotatebox{90}{$(0112221)$} &  \rotatebox{90}{$(0112211)$} &  \rotatebox{90}{$(0112210)$} &  \rotatebox{90}{$(0112111)$} &  \rotatebox{90}{$(0112110)$} &  \rotatebox{90}{$(0112100)$} &  \rotatebox{90}{$(0111111)$} &  \rotatebox{90}{$(0111110)$} &  \rotatebox{90}{$(0111100)$} &  \rotatebox{90}{$(0111000)$} &  \rotatebox{90}{$(0101111)$} &  \rotatebox{90}{$(0101110)$} &  \rotatebox{90}{$(0101100)$} &  \rotatebox{90}{$(0101000)$} &  \rotatebox{90}{$(0100000)$} &  \rotatebox{90}{$(0011111)$} &  \rotatebox{90}{$(0011110)$} &  \rotatebox{90}{$(0011100)$} &  \rotatebox{90}{$(0011000)$} &  \rotatebox{90}{$(0010000)$} &  \rotatebox{90}{$(0001111)$} &  \rotatebox{90}{$(0001110)$} &  \rotatebox{90}{$(0001100)$} &  \rotatebox{90}{$(0001000)$} &  \rotatebox{90}{$(0000111)$} &  \rotatebox{90}{$(0000110)$} &  \rotatebox{90}{$(0000100)$} &  \rotatebox{90}{$(0000011)$} &  \rotatebox{90}{$(0000010)$} &  \rotatebox{90}{$(0000001)$} &  \rotatebox{90}{$r_1$} &  \rotatebox{90}{$r_2$} &  \rotatebox{90}{$r_3$} &  \rotatebox{90}{$r_4$} &  \rotatebox{90}{$r_5$} &  \rotatebox{90}{$r_6$} &  \rotatebox{90}{$r_7$}\\
		\hline
		\endhead
		
		\hline
		\endfoot
		\hline
		\endlastfoot

$\phi$ &  0 &  1 &  2 &  3 &  4 &  5 &  6 &  7 &  5 &  6 &  7 &  8 &  7 &  8 &  9 &  9 &  10 &  11 &  8 &  9 &  10 &  10 &  11 &  12 &  11 &  12 &  13 &  14 &  12 &  13 &  14 &  15 &  16 &  17 &  9 &  10 &  11 &  11 &  12 &  13 &  12 &  13 &  14 &  15 &  13 &  14 &  15 &  16 &  17 &  13 &  14 &  15 &  16 &  17 &  14 &  15 &  16 &  17 &  15 &  16 &  17 &  16 &  17 &  17 &  18 &  18 &  18 &  18 &  18 &  18 &  18\\
\hline
$(2234321)$ &  35 &  36 &  19 &  20 &  21 &  22 &  23 &  24 &  22 &  23 &  24 &  25 &  24 &  25 &  26 &  26 &  27 &  28 &  25 &  26 &  27 &  27 &  28 &  29 &  28 &  29 &  30 &  31 &  29 &  30 &  31 &  32 &  33 &  34 &  8 &  9 &  10 &  10 &  11 &  12 &  11 &  12 &  13 &  14 &  12 &  13 &  14 &  15 &  16 &  12 &  13 &  14 &  15 &  16 &  13 &  14 &  15 &  16 &  14 &  15 &  16 &  15 &  16 &  16 &  17 &  17 &  17 &  17 &  17 &  17 &  17\\
\hline
$(1234321)$ &  34 &  35 &  36 &  19 &  20 &  21 &  22 &  23 &  21 &  22 &  23 &  24 &  23 &  24 &  25 &  25 &  26 &  27 &  24 &  25 &  26 &  26 &  27 &  28 &  27 &  28 &  29 &  30 &  28 &  29 &  30 &  31 &  32 &  33 &  25 &  26 &  27 &  27 &  28 &  29 &  28 &  29 &  30 &  31 &  11 &  12 &  13 &  14 &  15 &  29 &  30 &  31 &  32 &  33 &  12 &  13 &  14 &  15 &  13 &  14 &  15 &  14 &  15 &  15 &  34 &  16 &  16 &  16 &  16 &  16 &  16\\
\hline
$(1224321)$ &  33 &  34 &  35 &  36 &  19 &  20 &  21 &  22 &  20 &  21 &  22 &  23 &  22 &  23 &  24 &  24 &  25 &  26 &  23 &  24 &  25 &  25 &  26 &  27 &  26 &  27 &  28 &  29 &  27 &  28 &  29 &  30 &  31 &  32 &  24 &  25 &  26 &  26 &  27 &  28 &  27 &  28 &  29 &  30 &  28 &  29 &  30 &  31 &  14 &  28 &  29 &  30 &  31 &  32 &  29 &  30 &  31 &  32 &  12 &  13 &  14 &  13 &  14 &  14 &  33 &  15 &  33 &  15 &  15 &  15 &  15\\
\hline
$(1223321)$ &  32 &  33 &  34 &  35 &  36 &  19 &  20 &  21 &  19 &  20 &  21 &  22 &  21 &  22 &  23 &  23 &  24 &  25 &  22 &  23 &  24 &  24 &  25 &  26 &  25 &  26 &  27 &  28 &  26 &  27 &  28 &  29 &  30 &  31 &  23 &  24 &  25 &  25 &  26 &  27 &  26 &  27 &  28 &  29 &  27 &  28 &  29 &  30 &  31 &  27 &  28 &  29 &  30 &  31 &  28 &  29 &  30 &  31 &  29 &  30 &  31 &  12 &  13 &  13 &  32 &  14 &  32 &  32 &  14 &  14 &  14\\
\hline
$(1223221)$ &  31 &  32 &  33 &  34 &  35 &  36 &  19 &  20 &  18 &  19 &  20 &  21 &  20 &  21 &  22 &  22 &  23 &  24 &  21 &  22 &  23 &  23 &  24 &  25 &  24 &  25 &  26 &  27 &  25 &  26 &  27 &  28 &  29 &  30 &  22 &  23 &  24 &  24 &  25 &  26 &  25 &  26 &  27 &  28 &  26 &  27 &  28 &  29 &  30 &  26 &  27 &  28 &  29 &  30 &  27 &  28 &  29 &  30 &  28 &  29 &  30 &  29 &  30 &  12 &  31 &  13 &  31 &  31 &  31 &  13 &  13\\
\hline
$(1223211)$ &  30 &  31 &  32 &  33 &  34 &  35 &  36 &  19 &  17 &  18 &  19 &  20 &  19 &  20 &  21 &  21 &  22 &  23 &  20 &  21 &  22 &  22 &  23 &  24 &  23 &  24 &  25 &  26 &  24 &  25 &  26 &  27 &  28 &  29 &  21 &  22 &  23 &  23 &  24 &  25 &  24 &  25 &  26 &  27 &  25 &  26 &  27 &  28 &  29 &  25 &  26 &  27 &  28 &  29 &  26 &  27 &  28 &  29 &  27 &  28 &  29 &  28 &  29 &  29 &  30 &  12 &  30 &  30 &  30 &  30 &  12\\
\hline
$(1223210)$ &  29 &  30 &  31 &  32 &  33 &  34 &  35 &  36 &  16 &  17 &  18 &  19 &  18 &  19 &  20 &  20 &  21 &  22 &  19 &  20 &  21 &  21 &  22 &  23 &  22 &  23 &  24 &  25 &  23 &  24 &  25 &  26 &  27 &  28 &  20 &  21 &  22 &  22 &  23 &  24 &  23 &  24 &  25 &  26 &  24 &  25 &  26 &  27 &  28 &  24 &  25 &  26 &  27 &  28 &  25 &  26 &  27 &  28 &  26 &  27 &  28 &  27 &  28 &  28 &  29 &  11 &  29 &  29 &  29 &  29 &  29\\
\hline
$(1123321)$ &  31 &  32 &  33 &  34 &  35 &  18 &  19 &  20 &  36 &  19 &  20 &  21 &  20 &  21 &  22 &  22 &  23 &  24 &  21 &  22 &  23 &  23 &  24 &  25 &  24 &  25 &  26 &  27 &  25 &  26 &  27 &  28 &  29 &  30 &  22 &  23 &  24 &  24 &  25 &  26 &  25 &  26 &  27 &  28 &  26 &  27 &  28 &  29 &  30 &  26 &  27 &  28 &  29 &  30 &  27 &  28 &  29 &  30 &  28 &  29 &  30 &  11 &  12 &  12 &  31 &  31 &  31 &  31 &  13 &  13 &  13\\
\hline
$(1123221)$ &  30 &  31 &  32 &  33 &  34 &  35 &  18 &  19 &  35 &  36 &  19 &  20 &  19 &  20 &  21 &  21 &  22 &  23 &  20 &  21 &  22 &  22 &  23 &  24 &  23 &  24 &  25 &  26 &  24 &  25 &  26 &  27 &  28 &  29 &  21 &  22 &  23 &  23 &  24 &  25 &  24 &  25 &  26 &  27 &  25 &  26 &  27 &  28 &  29 &  25 &  26 &  27 &  28 &  29 &  26 &  27 &  28 &  29 &  27 &  28 &  29 &  28 &  29 &  11 &  30 &  30 &  30 &  30 &  30 &  12 &  12\\
\hline
$(1123211)$ &  29 &  30 &  31 &  32 &  33 &  34 &  35 &  18 &  34 &  35 &  36 &  19 &  18 &  19 &  20 &  20 &  21 &  22 &  19 &  20 &  21 &  21 &  22 &  23 &  22 &  23 &  24 &  25 &  23 &  24 &  25 &  26 &  27 &  28 &  20 &  21 &  22 &  22 &  23 &  24 &  23 &  24 &  25 &  26 &  24 &  25 &  26 &  27 &  28 &  24 &  25 &  26 &  27 &  28 &  25 &  26 &  27 &  28 &  26 &  27 &  28 &  27 &  28 &  28 &  29 &  29 &  29 &  29 &  29 &  29 &  11\\
\hline
$(1123210)$ &  28 &  29 &  30 &  31 &  32 &  33 &  34 &  35 &  33 &  34 &  35 &  36 &  17 &  18 &  19 &  19 &  20 &  21 &  18 &  19 &  20 &  20 &  21 &  22 &  21 &  22 &  23 &  24 &  22 &  23 &  24 &  25 &  26 &  27 &  19 &  20 &  21 &  21 &  22 &  23 &  22 &  23 &  24 &  25 &  23 &  24 &  25 &  26 &  27 &  23 &  24 &  25 &  26 &  27 &  24 &  25 &  26 &  27 &  25 &  26 &  27 &  26 &  27 &  27 &  28 &  28 &  28 &  28 &  28 &  28 &  28\\
\hline
$(1122221)$ &  29 &  30 &  31 &  32 &  33 &  34 &  17 &  18 &  34 &  35 &  18 &  19 &  36 &  19 &  20 &  20 &  21 &  22 &  19 &  20 &  21 &  21 &  22 &  23 &  22 &  23 &  24 &  25 &  23 &  24 &  25 &  26 &  27 &  28 &  20 &  21 &  22 &  22 &  23 &  24 &  23 &  24 &  25 &  26 &  24 &  25 &  26 &  27 &  28 &  24 &  25 &  26 &  27 &  28 &  25 &  26 &  27 &  28 &  26 &  27 &  28 &  27 &  28 &  10 &  29 &  29 &  29 &  29 &  29 &  11 &  11\\
\hline
$(1122211)$ &  28 &  29 &  30 &  31 &  32 &  33 &  34 &  17 &  33 &  34 &  35 &  18 &  35 &  36 &  19 &  19 &  20 &  21 &  18 &  19 &  20 &  20 &  21 &  22 &  21 &  22 &  23 &  24 &  22 &  23 &  24 &  25 &  26 &  27 &  19 &  20 &  21 &  21 &  22 &  23 &  22 &  23 &  24 &  25 &  23 &  24 &  25 &  26 &  27 &  23 &  24 &  25 &  26 &  27 &  24 &  25 &  26 &  27 &  25 &  26 &  27 &  26 &  27 &  27 &  28 &  28 &  28 &  28 &  28 &  28 &  10\\
\hline
$(1122210)$ &  27 &  28 &  29 &  30 &  31 &  32 &  33 &  34 &  32 &  33 &  34 &  35 &  34 &  35 &  36 &  18 &  19 &  20 &  17 &  18 &  19 &  19 &  20 &  21 &  20 &  21 &  22 &  23 &  21 &  22 &  23 &  24 &  25 &  26 &  18 &  19 &  20 &  20 &  21 &  22 &  21 &  22 &  23 &  24 &  22 &  23 &  24 &  25 &  26 &  22 &  23 &  24 &  25 &  26 &  23 &  24 &  25 &  26 &  24 &  25 &  26 &  25 &  26 &  26 &  27 &  27 &  27 &  27 &  27 &  27 &  27\\
\hline
$(1122111)$ &  27 &  28 &  29 &  30 &  31 &  32 &  33 &  16 &  32 &  33 &  34 &  17 &  34 &  35 &  18 &  36 &  19 &  20 &  17 &  18 &  19 &  19 &  20 &  21 &  20 &  21 &  22 &  23 &  21 &  22 &  23 &  24 &  25 &  26 &  18 &  19 &  20 &  20 &  21 &  22 &  21 &  22 &  23 &  24 &  22 &  23 &  24 &  25 &  26 &  22 &  23 &  24 &  25 &  26 &  23 &  24 &  25 &  26 &  24 &  25 &  26 &  25 &  26 &  26 &  27 &  27 &  27 &  27 &  27 &  27 &  9\\
\hline
$(1122110)$ &  26 &  27 &  28 &  29 &  30 &  31 &  32 &  33 &  31 &  32 &  33 &  34 &  33 &  34 &  35 &  35 &  36 &  19 &  16 &  17 &  18 &  18 &  19 &  20 &  19 &  20 &  21 &  22 &  20 &  21 &  22 &  23 &  24 &  25 &  17 &  18 &  19 &  19 &  20 &  21 &  20 &  21 &  22 &  23 &  21 &  22 &  23 &  24 &  25 &  21 &  22 &  23 &  24 &  25 &  22 &  23 &  24 &  25 &  23 &  24 &  25 &  24 &  25 &  25 &  26 &  26 &  26 &  26 &  26 &  26 &  26\\
\hline
$(1122100)$ &  25 &  26 &  27 &  28 &  29 &  30 &  31 &  32 &  30 &  31 &  32 &  33 &  32 &  33 &  34 &  34 &  35 &  36 &  15 &  16 &  17 &  17 &  18 &  19 &  18 &  19 &  20 &  21 &  19 &  20 &  21 &  22 &  23 &  24 &  16 &  17 &  18 &  18 &  19 &  20 &  19 &  20 &  21 &  22 &  20 &  21 &  22 &  23 &  24 &  20 &  21 &  22 &  23 &  24 &  21 &  22 &  23 &  24 &  22 &  23 &  24 &  23 &  24 &  24 &  25 &  25 &  25 &  25 &  25 &  25 &  25\\
\hline
$(1112221)$ &  28 &  29 &  30 &  31 &  32 &  33 &  16 &  17 &  33 &  34 &  17 &  18 &  35 &  18 &  19 &  19 &  20 &  21 &  36 &  19 &  20 &  20 &  21 &  22 &  21 &  22 &  23 &  24 &  22 &  23 &  24 &  25 &  26 &  27 &  19 &  20 &  21 &  21 &  22 &  23 &  22 &  23 &  24 &  25 &  23 &  24 &  25 &  26 &  27 &  23 &  24 &  25 &  26 &  27 &  24 &  25 &  26 &  27 &  25 &  26 &  27 &  26 &  27 &  9 &  28 &  28 &  28 &  28 &  28 &  10 &  10\\
\hline
$(1112211)$ &  27 &  28 &  29 &  30 &  31 &  32 &  33 &  16 &  32 &  33 &  34 &  17 &  34 &  35 &  18 &  18 &  19 &  20 &  35 &  36 &  19 &  19 &  20 &  21 &  20 &  21 &  22 &  23 &  21 &  22 &  23 &  24 &  25 &  26 &  18 &  19 &  20 &  20 &  21 &  22 &  21 &  22 &  23 &  24 &  22 &  23 &  24 &  25 &  26 &  22 &  23 &  24 &  25 &  26 &  23 &  24 &  25 &  26 &  24 &  25 &  26 &  25 &  26 &  26 &  27 &  27 &  27 &  27 &  27 &  27 &  9\\
\hline
$(1112210)$ &  26 &  27 &  28 &  29 &  30 &  31 &  32 &  33 &  31 &  32 &  33 &  34 &  33 &  34 &  35 &  17 &  18 &  19 &  34 &  35 &  36 &  18 &  19 &  20 &  19 &  20 &  21 &  22 &  20 &  21 &  22 &  23 &  24 &  25 &  17 &  18 &  19 &  19 &  20 &  21 &  20 &  21 &  22 &  23 &  21 &  22 &  23 &  24 &  25 &  21 &  22 &  23 &  24 &  25 &  22 &  23 &  24 &  25 &  23 &  24 &  25 &  24 &  25 &  25 &  26 &  26 &  26 &  26 &  26 &  26 &  26\\
\hline
$(1112111)$ &  26 &  27 &  28 &  29 &  30 &  31 &  32 &  15 &  31 &  32 &  33 &  16 &  33 &  34 &  17 &  35 &  18 &  19 &  34 &  35 &  18 &  36 &  19 &  20 &  19 &  20 &  21 &  22 &  20 &  21 &  22 &  23 &  24 &  25 &  17 &  18 &  19 &  19 &  20 &  21 &  20 &  21 &  22 &  23 &  21 &  22 &  23 &  24 &  25 &  21 &  22 &  23 &  24 &  25 &  22 &  23 &  24 &  25 &  23 &  24 &  25 &  24 &  25 &  25 &  26 &  26 &  26 &  26 &  26 &  26 &  8\\
\hline
$(1112110)$ &  25 &  26 &  27 &  28 &  29 &  30 &  31 &  32 &  30 &  31 &  32 &  33 &  32 &  33 &  34 &  34 &  35 &  18 &  33 &  34 &  35 &  35 &  36 &  19 &  18 &  19 &  20 &  21 &  19 &  20 &  21 &  22 &  23 &  24 &  16 &  17 &  18 &  18 &  19 &  20 &  19 &  20 &  21 &  22 &  20 &  21 &  22 &  23 &  24 &  20 &  21 &  22 &  23 &  24 &  21 &  22 &  23 &  24 &  22 &  23 &  24 &  23 &  24 &  24 &  25 &  25 &  25 &  25 &  25 &  25 &  25\\
\hline
$(1112100)$ &  24 &  25 &  26 &  27 &  28 &  29 &  30 &  31 &  29 &  30 &  31 &  32 &  31 &  32 &  33 &  33 &  34 &  35 &  32 &  33 &  34 &  34 &  35 &  36 &  17 &  18 &  19 &  20 &  18 &  19 &  20 &  21 &  22 &  23 &  15 &  16 &  17 &  17 &  18 &  19 &  18 &  19 &  20 &  21 &  19 &  20 &  21 &  22 &  23 &  19 &  20 &  21 &  22 &  23 &  20 &  21 &  22 &  23 &  21 &  22 &  23 &  22 &  23 &  23 &  24 &  24 &  24 &  24 &  24 &  24 &  24\\
\hline
$(1111111)$ &  25 &  26 &  27 &  28 &  29 &  30 &  31 &  14 &  30 &  31 &  32 &  15 &  32 &  33 &  16 &  34 &  17 &  18 &  33 &  34 &  17 &  35 &  18 &  19 &  36 &  19 &  20 &  21 &  19 &  20 &  21 &  22 &  23 &  24 &  16 &  17 &  18 &  18 &  19 &  20 &  19 &  20 &  21 &  22 &  20 &  21 &  22 &  23 &  24 &  20 &  21 &  22 &  23 &  24 &  21 &  22 &  23 &  24 &  22 &  23 &  24 &  23 &  24 &  24 &  25 &  25 &  25 &  25 &  25 &  25 &  7\\
\hline
$(1111110)$ &  24 &  25 &  26 &  27 &  28 &  29 &  30 &  31 &  29 &  30 &  31 &  32 &  31 &  32 &  33 &  33 &  34 &  17 &  32 &  33 &  34 &  34 &  35 &  18 &  35 &  36 &  19 &  20 &  18 &  19 &  20 &  21 &  22 &  23 &  15 &  16 &  17 &  17 &  18 &  19 &  18 &  19 &  20 &  21 &  19 &  20 &  21 &  22 &  23 &  19 &  20 &  21 &  22 &  23 &  20 &  21 &  22 &  23 &  21 &  22 &  23 &  22 &  23 &  23 &  24 &  24 &  24 &  24 &  24 &  24 &  24\\
\hline
$(1111100)$ &  23 &  24 &  25 &  26 &  27 &  28 &  29 &  30 &  28 &  29 &  30 &  31 &  30 &  31 &  32 &  32 &  33 &  34 &  31 &  32 &  33 &  33 &  34 &  35 &  34 &  35 &  36 &  19 &  17 &  18 &  19 &  20 &  21 &  22 &  14 &  15 &  16 &  16 &  17 &  18 &  17 &  18 &  19 &  20 &  18 &  19 &  20 &  21 &  22 &  18 &  19 &  20 &  21 &  22 &  19 &  20 &  21 &  22 &  20 &  21 &  22 &  21 &  22 &  22 &  23 &  23 &  23 &  23 &  23 &  23 &  23\\
\hline
$(1111000)$ &  22 &  23 &  24 &  25 &  26 &  27 &  28 &  29 &  27 &  28 &  29 &  30 &  29 &  30 &  31 &  31 &  32 &  33 &  30 &  31 &  32 &  32 &  33 &  34 &  33 &  34 &  35 &  36 &  16 &  17 &  18 &  19 &  20 &  21 &  13 &  14 &  15 &  15 &  16 &  17 &  16 &  17 &  18 &  19 &  17 &  18 &  19 &  20 &  21 &  17 &  18 &  19 &  20 &  21 &  18 &  19 &  20 &  21 &  19 &  20 &  21 &  20 &  21 &  21 &  22 &  22 &  22 &  22 &  22 &  22 &  22\\
\hline
$(1011111)$ &  24 &  25 &  26 &  27 &  28 &  29 &  30 &  13 &  29 &  30 &  31 &  14 &  31 &  32 &  15 &  33 &  16 &  17 &  32 &  33 &  16 &  34 &  17 &  18 &  35 &  18 &  19 &  20 &  36 &  19 &  20 &  21 &  22 &  23 &  15 &  16 &  17 &  17 &  18 &  19 &  18 &  19 &  20 &  21 &  19 &  20 &  21 &  22 &  23 &  19 &  20 &  21 &  22 &  23 &  20 &  21 &  22 &  23 &  21 &  22 &  23 &  22 &  23 &  23 &  24 &  24 &  24 &  24 &  24 &  24 &  6\\
\hline
$(1011110)$ &  23 &  24 &  25 &  26 &  27 &  28 &  29 &  30 &  28 &  29 &  30 &  31 &  30 &  31 &  32 &  32 &  33 &  16 &  31 &  32 &  33 &  33 &  34 &  17 &  34 &  35 &  18 &  19 &  35 &  36 &  19 &  20 &  21 &  22 &  14 &  15 &  16 &  16 &  17 &  18 &  17 &  18 &  19 &  20 &  18 &  19 &  20 &  21 &  22 &  18 &  19 &  20 &  21 &  22 &  19 &  20 &  21 &  22 &  20 &  21 &  22 &  21 &  22 &  22 &  23 &  23 &  23 &  23 &  23 &  23 &  23\\
\hline
$(1011100)$ &  22 &  23 &  24 &  25 &  26 &  27 &  28 &  29 &  27 &  28 &  29 &  30 &  29 &  30 &  31 &  31 &  32 &  33 &  30 &  31 &  32 &  32 &  33 &  34 &  33 &  34 &  35 &  18 &  34 &  35 &  36 &  19 &  20 &  21 &  13 &  14 &  15 &  15 &  16 &  17 &  16 &  17 &  18 &  19 &  17 &  18 &  19 &  20 &  21 &  17 &  18 &  19 &  20 &  21 &  18 &  19 &  20 &  21 &  19 &  20 &  21 &  20 &  21 &  21 &  22 &  22 &  22 &  22 &  22 &  22 &  22\\
\hline
$(1011000)$ &  21 &  22 &  23 &  24 &  25 &  26 &  27 &  28 &  26 &  27 &  28 &  29 &  28 &  29 &  30 &  30 &  31 &  32 &  29 &  30 &  31 &  31 &  32 &  33 &  32 &  33 &  34 &  35 &  33 &  34 &  35 &  36 &  19 &  20 &  12 &  13 &  14 &  14 &  15 &  16 &  15 &  16 &  17 &  18 &  16 &  17 &  18 &  19 &  20 &  16 &  17 &  18 &  19 &  20 &  17 &  18 &  19 &  20 &  18 &  19 &  20 &  19 &  20 &  20 &  21 &  21 &  21 &  21 &  21 &  21 &  21\\
\hline
$(1010000)$ &  20 &  21 &  22 &  23 &  24 &  25 &  26 &  27 &  25 &  26 &  27 &  28 &  27 &  28 &  29 &  29 &  30 &  31 &  28 &  29 &  30 &  30 &  31 &  32 &  31 &  32 &  33 &  34 &  32 &  33 &  34 &  35 &  36 &  19 &  11 &  12 &  13 &  13 &  14 &  15 &  14 &  15 &  16 &  17 &  15 &  16 &  17 &  18 &  19 &  15 &  16 &  17 &  18 &  19 &  16 &  17 &  18 &  19 &  17 &  18 &  19 &  18 &  19 &  19 &  20 &  20 &  20 &  20 &  20 &  20 &  20\\
\hline
$(1000000)$ &  19 &  20 &  21 &  22 &  23 &  24 &  25 &  26 &  24 &  25 &  26 &  27 &  26 &  27 &  28 &  28 &  29 &  30 &  27 &  28 &  29 &  29 &  30 &  31 &  30 &  31 &  32 &  33 &  31 &  32 &  33 &  34 &  35 &  36 &  10 &  11 &  12 &  12 &  13 &  14 &  13 &  14 &  15 &  16 &  14 &  15 &  16 &  17 &  18 &  14 &  15 &  16 &  17 &  18 &  15 &  16 &  17 &  18 &  16 &  17 &  18 &  17 &  18 &  18 &  19 &  19 &  19 &  19 &  19 &  19 &  19\\
\hline
$(0112221)$ &  27 &  28 &  29 &  30 &  31 &  32 &  15 &  16 &  32 &  33 &  16 &  17 &  34 &  17 &  18 &  18 &  19 &  20 &  35 &  18 &  19 &  19 &  20 &  21 &  20 &  21 &  22 &  23 &  21 &  22 &  23 &  24 &  25 &  26 &  36 &  19 &  20 &  20 &  21 &  22 &  21 &  22 &  23 &  24 &  22 &  23 &  24 &  25 &  26 &  22 &  23 &  24 &  25 &  26 &  23 &  24 &  25 &  26 &  24 &  25 &  26 &  25 &  26 &  8 &  27 &  27 &  27 &  27 &  27 &  9 &  9\\
\hline
$(0112211)$ &  26 &  27 &  28 &  29 &  30 &  31 &  32 &  15 &  31 &  32 &  33 &  16 &  33 &  34 &  17 &  17 &  18 &  19 &  34 &  35 &  18 &  18 &  19 &  20 &  19 &  20 &  21 &  22 &  20 &  21 &  22 &  23 &  24 &  25 &  35 &  36 &  19 &  19 &  20 &  21 &  20 &  21 &  22 &  23 &  21 &  22 &  23 &  24 &  25 &  21 &  22 &  23 &  24 &  25 &  22 &  23 &  24 &  25 &  23 &  24 &  25 &  24 &  25 &  25 &  26 &  26 &  26 &  26 &  26 &  26 &  8\\
\hline
$(0112210)$ &  25 &  26 &  27 &  28 &  29 &  30 &  31 &  32 &  30 &  31 &  32 &  33 &  32 &  33 &  34 &  16 &  17 &  18 &  33 &  34 &  35 &  17 &  18 &  19 &  18 &  19 &  20 &  21 &  19 &  20 &  21 &  22 &  23 &  24 &  34 &  35 &  36 &  18 &  19 &  20 &  19 &  20 &  21 &  22 &  20 &  21 &  22 &  23 &  24 &  20 &  21 &  22 &  23 &  24 &  21 &  22 &  23 &  24 &  22 &  23 &  24 &  23 &  24 &  24 &  25 &  25 &  25 &  25 &  25 &  25 &  25\\
\hline
$(0112111)$ &  25 &  26 &  27 &  28 &  29 &  30 &  31 &  14 &  30 &  31 &  32 &  15 &  32 &  33 &  16 &  34 &  17 &  18 &  33 &  34 &  17 &  35 &  18 &  19 &  18 &  19 &  20 &  21 &  19 &  20 &  21 &  22 &  23 &  24 &  34 &  35 &  18 &  36 &  19 &  20 &  19 &  20 &  21 &  22 &  20 &  21 &  22 &  23 &  24 &  20 &  21 &  22 &  23 &  24 &  21 &  22 &  23 &  24 &  22 &  23 &  24 &  23 &  24 &  24 &  25 &  25 &  25 &  25 &  25 &  25 &  7\\
\hline
$(0112110)$ &  24 &  25 &  26 &  27 &  28 &  29 &  30 &  31 &  29 &  30 &  31 &  32 &  31 &  32 &  33 &  33 &  34 &  17 &  32 &  33 &  34 &  34 &  35 &  18 &  17 &  18 &  19 &  20 &  18 &  19 &  20 &  21 &  22 &  23 &  33 &  34 &  35 &  35 &  36 &  19 &  18 &  19 &  20 &  21 &  19 &  20 &  21 &  22 &  23 &  19 &  20 &  21 &  22 &  23 &  20 &  21 &  22 &  23 &  21 &  22 &  23 &  22 &  23 &  23 &  24 &  24 &  24 &  24 &  24 &  24 &  24\\
\hline
$(0112100)$ &  23 &  24 &  25 &  26 &  27 &  28 &  29 &  30 &  28 &  29 &  30 &  31 &  30 &  31 &  32 &  32 &  33 &  34 &  31 &  32 &  33 &  33 &  34 &  35 &  16 &  17 &  18 &  19 &  17 &  18 &  19 &  20 &  21 &  22 &  32 &  33 &  34 &  34 &  35 &  36 &  17 &  18 &  19 &  20 &  18 &  19 &  20 &  21 &  22 &  18 &  19 &  20 &  21 &  22 &  19 &  20 &  21 &  22 &  20 &  21 &  22 &  21 &  22 &  22 &  23 &  23 &  23 &  23 &  23 &  23 &  23\\
\hline
$(0111111)$ &  24 &  25 &  26 &  27 &  28 &  29 &  30 &  13 &  29 &  30 &  31 &  14 &  31 &  32 &  15 &  33 &  16 &  17 &  32 &  33 &  16 &  34 &  17 &  18 &  35 &  18 &  19 &  20 &  18 &  19 &  20 &  21 &  22 &  23 &  33 &  34 &  17 &  35 &  18 &  19 &  36 &  19 &  20 &  21 &  19 &  20 &  21 &  22 &  23 &  19 &  20 &  21 &  22 &  23 &  20 &  21 &  22 &  23 &  21 &  22 &  23 &  22 &  23 &  23 &  24 &  24 &  24 &  24 &  24 &  24 &  6\\
\hline
$(0111110)$ &  23 &  24 &  25 &  26 &  27 &  28 &  29 &  30 &  28 &  29 &  30 &  31 &  30 &  31 &  32 &  32 &  33 &  16 &  31 &  32 &  33 &  33 &  34 &  17 &  34 &  35 &  18 &  19 &  17 &  18 &  19 &  20 &  21 &  22 &  32 &  33 &  34 &  34 &  35 &  18 &  35 &  36 &  19 &  20 &  18 &  19 &  20 &  21 &  22 &  18 &  19 &  20 &  21 &  22 &  19 &  20 &  21 &  22 &  20 &  21 &  22 &  21 &  22 &  22 &  23 &  23 &  23 &  23 &  23 &  23 &  23\\
\hline
$(0111100)$ &  22 &  23 &  24 &  25 &  26 &  27 &  28 &  29 &  27 &  28 &  29 &  30 &  29 &  30 &  31 &  31 &  32 &  33 &  30 &  31 &  32 &  32 &  33 &  34 &  33 &  34 &  35 &  18 &  16 &  17 &  18 &  19 &  20 &  21 &  31 &  32 &  33 &  33 &  34 &  35 &  34 &  35 &  36 &  19 &  17 &  18 &  19 &  20 &  21 &  17 &  18 &  19 &  20 &  21 &  18 &  19 &  20 &  21 &  19 &  20 &  21 &  20 &  21 &  21 &  22 &  22 &  22 &  22 &  22 &  22 &  22\\
\hline
$(0111000)$ &  21 &  22 &  23 &  24 &  25 &  26 &  27 &  28 &  26 &  27 &  28 &  29 &  28 &  29 &  30 &  30 &  31 &  32 &  29 &  30 &  31 &  31 &  32 &  33 &  32 &  33 &  34 &  35 &  15 &  16 &  17 &  18 &  19 &  20 &  30 &  31 &  32 &  32 &  33 &  34 &  33 &  34 &  35 &  36 &  16 &  17 &  18 &  19 &  20 &  16 &  17 &  18 &  19 &  20 &  17 &  18 &  19 &  20 &  18 &  19 &  20 &  19 &  20 &  20 &  21 &  21 &  21 &  21 &  21 &  21 &  21\\
\hline
$(0101111)$ &  23 &  24 &  25 &  26 &  27 &  28 &  29 &  12 &  28 &  29 &  30 &  13 &  30 &  31 &  14 &  32 &  15 &  16 &  31 &  32 &  15 &  33 &  16 &  17 &  34 &  17 &  18 &  19 &  17 &  18 &  19 &  20 &  21 &  22 &  32 &  33 &  16 &  34 &  17 &  18 &  35 &  18 &  19 &  20 &  36 &  19 &  20 &  21 &  22 &  18 &  19 &  20 &  21 &  22 &  19 &  20 &  21 &  22 &  20 &  21 &  22 &  21 &  22 &  22 &  23 &  23 &  23 &  23 &  23 &  23 &  5\\
\hline
$(0101110)$ &  22 &  23 &  24 &  25 &  26 &  27 &  28 &  29 &  27 &  28 &  29 &  30 &  29 &  30 &  31 &  31 &  32 &  15 &  30 &  31 &  32 &  32 &  33 &  16 &  33 &  34 &  17 &  18 &  16 &  17 &  18 &  19 &  20 &  21 &  31 &  32 &  33 &  33 &  34 &  17 &  34 &  35 &  18 &  19 &  35 &  36 &  19 &  20 &  21 &  17 &  18 &  19 &  20 &  21 &  18 &  19 &  20 &  21 &  19 &  20 &  21 &  20 &  21 &  21 &  22 &  22 &  22 &  22 &  22 &  22 &  22\\
\hline
$(0101100)$ &  21 &  22 &  23 &  24 &  25 &  26 &  27 &  28 &  26 &  27 &  28 &  29 &  28 &  29 &  30 &  30 &  31 &  32 &  29 &  30 &  31 &  31 &  32 &  33 &  32 &  33 &  34 &  17 &  15 &  16 &  17 &  18 &  19 &  20 &  30 &  31 &  32 &  32 &  33 &  34 &  33 &  34 &  35 &  18 &  34 &  35 &  36 &  19 &  20 &  16 &  17 &  18 &  19 &  20 &  17 &  18 &  19 &  20 &  18 &  19 &  20 &  19 &  20 &  20 &  21 &  21 &  21 &  21 &  21 &  21 &  21\\
\hline
$(0101000)$ &  20 &  21 &  22 &  23 &  24 &  25 &  26 &  27 &  25 &  26 &  27 &  28 &  27 &  28 &  29 &  29 &  30 &  31 &  28 &  29 &  30 &  30 &  31 &  32 &  31 &  32 &  33 &  34 &  14 &  15 &  16 &  17 &  18 &  19 &  29 &  30 &  31 &  31 &  32 &  33 &  32 &  33 &  34 &  35 &  33 &  34 &  35 &  36 &  19 &  15 &  16 &  17 &  18 &  19 &  16 &  17 &  18 &  19 &  17 &  18 &  19 &  18 &  19 &  19 &  20 &  20 &  20 &  20 &  20 &  20 &  20\\
\hline
$(0100000)$ &  19 &  20 &  21 &  22 &  23 &  24 &  25 &  26 &  24 &  25 &  26 &  27 &  26 &  27 &  28 &  28 &  29 &  30 &  27 &  28 &  29 &  29 &  30 &  31 &  30 &  31 &  32 &  33 &  13 &  14 &  15 &  16 &  17 &  18 &  28 &  29 &  30 &  30 &  31 &  32 &  31 &  32 &  33 &  34 &  32 &  33 &  34 &  35 &  36 &  14 &  15 &  16 &  17 &  18 &  15 &  16 &  17 &  18 &  16 &  17 &  18 &  17 &  18 &  18 &  19 &  19 &  19 &  19 &  19 &  19 &  19\\
\hline
$(0011111)$ &  23 &  24 &  25 &  26 &  27 &  28 &  29 &  12 &  28 &  29 &  30 &  13 &  30 &  31 &  14 &  32 &  15 &  16 &  31 &  32 &  15 &  33 &  16 &  17 &  34 &  17 &  18 &  19 &  35 &  18 &  19 &  20 &  21 &  22 &  32 &  33 &  16 &  34 &  17 &  18 &  35 &  18 &  19 &  20 &  18 &  19 &  20 &  21 &  22 &  36 &  19 &  20 &  21 &  22 &  19 &  20 &  21 &  22 &  20 &  21 &  22 &  21 &  22 &  22 &  23 &  23 &  23 &  23 &  23 &  23 &  5\\
\hline
$(0011110)$ &  22 &  23 &  24 &  25 &  26 &  27 &  28 &  29 &  27 &  28 &  29 &  30 &  29 &  30 &  31 &  31 &  32 &  15 &  30 &  31 &  32 &  32 &  33 &  16 &  33 &  34 &  17 &  18 &  34 &  35 &  18 &  19 &  20 &  21 &  31 &  32 &  33 &  33 &  34 &  17 &  34 &  35 &  18 &  19 &  17 &  18 &  19 &  20 &  21 &  35 &  36 &  19 &  20 &  21 &  18 &  19 &  20 &  21 &  19 &  20 &  21 &  20 &  21 &  21 &  22 &  22 &  22 &  22 &  22 &  22 &  22\\
\hline
$(0011100)$ &  21 &  22 &  23 &  24 &  25 &  26 &  27 &  28 &  26 &  27 &  28 &  29 &  28 &  29 &  30 &  30 &  31 &  32 &  29 &  30 &  31 &  31 &  32 &  33 &  32 &  33 &  34 &  17 &  33 &  34 &  35 &  18 &  19 &  20 &  30 &  31 &  32 &  32 &  33 &  34 &  33 &  34 &  35 &  18 &  16 &  17 &  18 &  19 &  20 &  34 &  35 &  36 &  19 &  20 &  17 &  18 &  19 &  20 &  18 &  19 &  20 &  19 &  20 &  20 &  21 &  21 &  21 &  21 &  21 &  21 &  21\\
\hline
$(0011000)$ &  20 &  21 &  22 &  23 &  24 &  25 &  26 &  27 &  25 &  26 &  27 &  28 &  27 &  28 &  29 &  29 &  30 &  31 &  28 &  29 &  30 &  30 &  31 &  32 &  31 &  32 &  33 &  34 &  32 &  33 &  34 &  35 &  18 &  19 &  29 &  30 &  31 &  31 &  32 &  33 &  32 &  33 &  34 &  35 &  15 &  16 &  17 &  18 &  19 &  33 &  34 &  35 &  36 &  19 &  16 &  17 &  18 &  19 &  17 &  18 &  19 &  18 &  19 &  19 &  20 &  20 &  20 &  20 &  20 &  20 &  20\\
\hline
$(0010000)$ &  19 &  20 &  21 &  22 &  23 &  24 &  25 &  26 &  24 &  25 &  26 &  27 &  26 &  27 &  28 &  28 &  29 &  30 &  27 &  28 &  29 &  29 &  30 &  31 &  30 &  31 &  32 &  33 &  31 &  32 &  33 &  34 &  35 &  18 &  28 &  29 &  30 &  30 &  31 &  32 &  31 &  32 &  33 &  34 &  14 &  15 &  16 &  17 &  18 &  32 &  33 &  34 &  35 &  36 &  15 &  16 &  17 &  18 &  16 &  17 &  18 &  17 &  18 &  18 &  19 &  19 &  19 &  19 &  19 &  19 &  19\\
\hline
$(0001111)$ &  22 &  23 &  24 &  25 &  26 &  27 &  28 &  11 &  27 &  28 &  29 &  12 &  29 &  30 &  13 &  31 &  14 &  15 &  30 &  31 &  14 &  32 &  15 &  16 &  33 &  16 &  17 &  18 &  34 &  17 &  18 &  19 &  20 &  21 &  31 &  32 &  15 &  33 &  16 &  17 &  34 &  17 &  18 &  19 &  35 &  18 &  19 &  20 &  21 &  35 &  18 &  19 &  20 &  21 &  36 &  19 &  20 &  21 &  19 &  20 &  21 &  20 &  21 &  21 &  22 &  22 &  22 &  22 &  22 &  22 &  4\\
\hline
$(0001110)$ &  21 &  22 &  23 &  24 &  25 &  26 &  27 &  28 &  26 &  27 &  28 &  29 &  28 &  29 &  30 &  30 &  31 &  14 &  29 &  30 &  31 &  31 &  32 &  15 &  32 &  33 &  16 &  17 &  33 &  34 &  17 &  18 &  19 &  20 &  30 &  31 &  32 &  32 &  33 &  16 &  33 &  34 &  17 &  18 &  34 &  35 &  18 &  19 &  20 &  34 &  35 &  18 &  19 &  20 &  35 &  36 &  19 &  20 &  18 &  19 &  20 &  19 &  20 &  20 &  21 &  21 &  21 &  21 &  21 &  21 &  21\\
\hline
$(0001100)$ &  20 &  21 &  22 &  23 &  24 &  25 &  26 &  27 &  25 &  26 &  27 &  28 &  27 &  28 &  29 &  29 &  30 &  31 &  28 &  29 &  30 &  30 &  31 &  32 &  31 &  32 &  33 &  16 &  32 &  33 &  34 &  17 &  18 &  19 &  29 &  30 &  31 &  31 &  32 &  33 &  32 &  33 &  34 &  17 &  33 &  34 &  35 &  18 &  19 &  33 &  34 &  35 &  18 &  19 &  34 &  35 &  36 &  19 &  17 &  18 &  19 &  18 &  19 &  19 &  20 &  20 &  20 &  20 &  20 &  20 &  20\\
\hline
$(0001000)$ &  19 &  20 &  21 &  22 &  23 &  24 &  25 &  26 &  24 &  25 &  26 &  27 &  26 &  27 &  28 &  28 &  29 &  30 &  27 &  28 &  29 &  29 &  30 &  31 &  30 &  31 &  32 &  33 &  31 &  32 &  33 &  34 &  17 &  18 &  28 &  29 &  30 &  30 &  31 &  32 &  31 &  32 &  33 &  34 &  32 &  33 &  34 &  35 &  18 &  32 &  33 &  34 &  35 &  18 &  33 &  34 &  35 &  36 &  16 &  17 &  18 &  17 &  18 &  18 &  19 &  19 &  19 &  19 &  19 &  19 &  19\\
\hline
$(0000111)$ &  21 &  22 &  23 &  24 &  25 &  26 &  27 &  10 &  26 &  27 &  28 &  11 &  28 &  29 &  12 &  30 &  13 &  14 &  29 &  30 &  13 &  31 &  14 &  15 &  32 &  15 &  16 &  17 &  33 &  16 &  17 &  18 &  19 &  20 &  30 &  31 &  14 &  32 &  15 &  16 &  33 &  16 &  17 &  18 &  34 &  17 &  18 &  19 &  20 &  34 &  17 &  18 &  19 &  20 &  35 &  18 &  19 &  20 &  36 &  19 &  20 &  19 &  20 &  20 &  21 &  21 &  21 &  21 &  21 &  21 &  3\\
\hline
$(0000110)$ &  20 &  21 &  22 &  23 &  24 &  25 &  26 &  27 &  25 &  26 &  27 &  28 &  27 &  28 &  29 &  29 &  30 &  13 &  28 &  29 &  30 &  30 &  31 &  14 &  31 &  32 &  15 &  16 &  32 &  33 &  16 &  17 &  18 &  19 &  29 &  30 &  31 &  31 &  32 &  15 &  32 &  33 &  16 &  17 &  33 &  34 &  17 &  18 &  19 &  33 &  34 &  17 &  18 &  19 &  34 &  35 &  18 &  19 &  35 &  36 &  19 &  18 &  19 &  19 &  20 &  20 &  20 &  20 &  20 &  20 &  20\\
\hline
$(0000100)$ &  19 &  20 &  21 &  22 &  23 &  24 &  25 &  26 &  24 &  25 &  26 &  27 &  26 &  27 &  28 &  28 &  29 &  30 &  27 &  28 &  29 &  29 &  30 &  31 &  30 &  31 &  32 &  15 &  31 &  32 &  33 &  16 &  17 &  18 &  28 &  29 &  30 &  30 &  31 &  32 &  31 &  32 &  33 &  16 &  32 &  33 &  34 &  17 &  18 &  32 &  33 &  34 &  17 &  18 &  33 &  34 &  35 &  18 &  34 &  35 &  36 &  17 &  18 &  18 &  19 &  19 &  19 &  19 &  19 &  19 &  19\\
\hline
$(0000011)$ &  20 &  21 &  22 &  23 &  24 &  25 &  26 &  9 &  25 &  26 &  27 &  10 &  27 &  28 &  11 &  29 &  12 &  13 &  28 &  29 &  12 &  30 &  13 &  14 &  31 &  14 &  15 &  16 &  32 &  15 &  16 &  17 &  18 &  19 &  29 &  30 &  13 &  31 &  14 &  15 &  32 &  15 &  16 &  17 &  33 &  16 &  17 &  18 &  19 &  33 &  16 &  17 &  18 &  19 &  34 &  17 &  18 &  19 &  35 &  18 &  19 &  36 &  19 &  19 &  20 &  20 &  20 &  20 &  20 &  20 &  2\\
\hline
$(0000010)$ &  19 &  20 &  21 &  22 &  23 &  24 &  25 &  26 &  24 &  25 &  26 &  27 &  26 &  27 &  28 &  28 &  29 &  12 &  27 &  28 &  29 &  29 &  30 &  13 &  30 &  31 &  14 &  15 &  31 &  32 &  15 &  16 &  17 &  18 &  28 &  29 &  30 &  30 &  31 &  14 &  31 &  32 &  15 &  16 &  32 &  33 &  16 &  17 &  18 &  32 &  33 &  16 &  17 &  18 &  33 &  34 &  17 &  18 &  34 &  35 &  18 &  35 &  36 &  18 &  19 &  19 &  19 &  19 &  19 &  19 &  19\\
\hline
$(0000001)$ &  19 &  20 &  21 &  22 &  23 &  24 &  25 &  8 &  24 &  25 &  26 &  9 &  26 &  27 &  10 &  28 &  11 &  12 &  27 &  28 &  11 &  29 &  12 &  13 &  30 &  13 &  14 &  15 &  31 &  14 &  15 &  16 &  17 &  18 &  28 &  29 &  12 &  30 &  13 &  14 &  31 &  14 &  15 &  16 &  32 &  15 &  16 &  17 &  18 &  32 &  15 &  16 &  17 &  18 &  33 &  16 &  17 &  18 &  34 &  17 &  18 &  35 &  18 &  36 &  19 &  19 &  19 &  19 &  19 &  19 &  1\\
\hline
$r_1$ &  18 &  19 &  20 &  21 &  22 &  23 &  24 &  25 &  23 &  24 &  25 &  26 &  25 &  26 &  27 &  27 &  28 &  29 &  26 &  27 &  28 &  28 &  29 &  30 &  29 &  30 &  31 &  32 &  30 &  31 &  32 &  33 &  34 &  35 &  9 &  10 &  11 &  11 &  12 &  13 &  12 &  13 &  14 &  15 &  13 &  14 &  15 &  16 &  17 &  13 &  14 &  15 &  16 &  17 &  14 &  15 &  16 &  17 &  15 &  16 &  17 &  16 &  17 &  17 &  18 &  18 &  18 &  18 &  18 &  18 &  18\\
\hline
$r_2$ &  18 &  19 &  20 &  21 &  22 &  23 &  24 &  25 &  23 &  24 &  25 &  26 &  25 &  26 &  27 &  27 &  28 &  29 &  26 &  27 &  28 &  28 &  29 &  30 &  29 &  30 &  31 &  32 &  12 &  13 &  14 &  15 &  16 &  17 &  27 &  28 &  29 &  29 &  30 &  31 &  30 &  31 &  32 &  33 &  31 &  32 &  33 &  34 &  35 &  13 &  14 &  15 &  16 &  17 &  14 &  15 &  16 &  17 &  15 &  16 &  17 &  16 &  17 &  17 &  18 &  18 &  18 &  18 &  18 &  18 &  18\\
\hline
$r_3$ &  18 &  19 &  20 &  21 &  22 &  23 &  24 &  25 &  23 &  24 &  25 &  26 &  25 &  26 &  27 &  27 &  28 &  29 &  26 &  27 &  28 &  28 &  29 &  30 &  29 &  30 &  31 &  32 &  30 &  31 &  32 &  33 &  34 &  17 &  27 &  28 &  29 &  29 &  30 &  31 &  30 &  31 &  32 &  33 &  13 &  14 &  15 &  16 &  17 &  31 &  32 &  33 &  34 &  35 &  14 &  15 &  16 &  17 &  15 &  16 &  17 &  16 &  17 &  17 &  18 &  18 &  18 &  18 &  18 &  18 &  18\\
\hline
$r_4$ &  18 &  19 &  20 &  21 &  22 &  23 &  24 &  25 &  23 &  24 &  25 &  26 &  25 &  26 &  27 &  27 &  28 &  29 &  26 &  27 &  28 &  28 &  29 &  30 &  29 &  30 &  31 &  32 &  30 &  31 &  32 &  33 &  16 &  17 &  27 &  28 &  29 &  29 &  30 &  31 &  30 &  31 &  32 &  33 &  31 &  32 &  33 &  34 &  17 &  31 &  32 &  33 &  34 &  17 &  32 &  33 &  34 &  35 &  15 &  16 &  17 &  16 &  17 &  17 &  18 &  18 &  18 &  18 &  18 &  18 &  18\\
\hline
$r_5$ &  18 &  19 &  20 &  21 &  22 &  23 &  24 &  25 &  23 &  24 &  25 &  26 &  25 &  26 &  27 &  27 &  28 &  29 &  26 &  27 &  28 &  28 &  29 &  30 &  29 &  30 &  31 &  14 &  30 &  31 &  32 &  15 &  16 &  17 &  27 &  28 &  29 &  29 &  30 &  31 &  30 &  31 &  32 &  15 &  31 &  32 &  33 &  16 &  17 &  31 &  32 &  33 &  16 &  17 &  32 &  33 &  34 &  17 &  33 &  34 &  35 &  16 &  17 &  17 &  18 &  18 &  18 &  18 &  18 &  18 &  18\\
\hline
$r_6$ &  18 &  19 &  20 &  21 &  22 &  23 &  24 &  25 &  23 &  24 &  25 &  26 &  25 &  26 &  27 &  27 &  28 &  11 &  26 &  27 &  28 &  28 &  29 &  12 &  29 &  30 &  13 &  14 &  30 &  31 &  14 &  15 &  16 &  17 &  27 &  28 &  29 &  29 &  30 &  13 &  30 &  31 &  14 &  15 &  31 &  32 &  15 &  16 &  17 &  31 &  32 &  15 &  16 &  17 &  32 &  33 &  16 &  17 &  33 &  34 &  17 &  34 &  35 &  17 &  18 &  18 &  18 &  18 &  18 &  18 &  18\\
\hline
$r_7$ &  18 &  19 &  20 &  21 &  22 &  23 &  24 &  7 &  23 &  24 &  25 &  8 &  25 &  26 &  9 &  27 &  10 &  11 &  26 &  27 &  10 &  28 &  11 &  12 &  29 &  12 &  13 &  14 &  30 &  13 &  14 &  15 &  16 &  17 &  27 &  28 &  11 &  29 &  12 &  13 &  30 &  13 &  14 &  15 &  31 &  14 &  15 &  16 &  17 &  31 &  14 &  15 &  16 &  17 &  32 &  15 &  16 &  17 &  33 &  16 &  17 &  34 &  17 &  35 &  18 &  18 &  18 &  18 &  18 &  18 &  0\\
\hline
$\overline{(0000001)}$ &  17 &  18 &  19 &  20 &  21 &  22 &  23 &  24 &  22 &  23 &  24 &  25 &  24 &  25 &  26 &  26 &  27 &  10 &  25 &  26 &  27 &  27 &  28 &  11 &  28 &  29 &  12 &  13 &  29 &  30 &  13 &  14 &  15 &  16 &  26 &  27 &  28 &  28 &  29 &  12 &  29 &  30 &  13 &  14 &  30 &  31 &  14 &  15 &  16 &  30 &  31 &  14 &  15 &  16 &  31 &  32 &  15 &  16 &  32 &  33 &  16 &  33 &  34 &  34 &  17 &  17 &  17 &  17 &  17 &  17 &  35\\
\hline
$\overline{(0000010)}$ &  17 &  18 &  19 &  20 &  21 &  22 &  23 &  24 &  22 &  23 &  24 &  25 &  24 &  25 &  26 &  26 &  27 &  28 &  25 &  26 &  27 &  27 &  28 &  29 &  28 &  29 &  30 &  13 &  29 &  30 &  31 &  14 &  15 &  16 &  26 &  27 &  28 &  28 &  29 &  30 &  29 &  30 &  31 &  14 &  30 &  31 &  32 &  15 &  16 &  30 &  31 &  32 &  15 &  16 &  31 &  32 &  33 &  16 &  32 &  33 &  34 &  33 &  34 &  34 &  17 &  17 &  17 &  17 &  17 &  35 &  17\\
\hline
$\overline{(0000011)}$ &  16 &  17 &  18 &  19 &  20 &  21 &  22 &  23 &  21 &  22 &  23 &  24 &  23 &  24 &  25 &  25 &  26 &  27 &  24 &  25 &  26 &  26 &  27 &  28 &  27 &  28 &  29 &  12 &  28 &  29 &  30 &  13 &  14 &  15 &  25 &  26 &  27 &  27 &  28 &  29 &  28 &  29 &  30 &  13 &  29 &  30 &  31 &  14 &  15 &  29 &  30 &  31 &  14 &  15 &  30 &  31 &  32 &  15 &  31 &  32 &  33 &  32 &  33 &  33 &  16 &  16 &  16 &  16 &  16 &  34 &  34\\
\hline
$\overline{(0000100)}$ &  17 &  18 &  19 &  20 &  21 &  22 &  23 &  24 &  22 &  23 &  24 &  25 &  24 &  25 &  26 &  26 &  27 &  28 &  25 &  26 &  27 &  27 &  28 &  29 &  28 &  29 &  30 &  31 &  29 &  30 &  31 &  32 &  15 &  16 &  26 &  27 &  28 &  28 &  29 &  30 &  29 &  30 &  31 &  32 &  30 &  31 &  32 &  33 &  16 &  30 &  31 &  32 &  33 &  16 &  31 &  32 &  33 &  34 &  32 &  33 &  34 &  33 &  34 &  16 &  17 &  17 &  17 &  17 &  35 &  17 &  17\\
\hline
$\overline{(0000110)}$ &  16 &  17 &  18 &  19 &  20 &  21 &  22 &  23 &  21 &  22 &  23 &  24 &  23 &  24 &  25 &  25 &  26 &  27 &  24 &  25 &  26 &  26 &  27 &  28 &  27 &  28 &  29 &  30 &  28 &  29 &  30 &  31 &  14 &  15 &  25 &  26 &  27 &  27 &  28 &  29 &  28 &  29 &  30 &  31 &  29 &  30 &  31 &  32 &  15 &  29 &  30 &  31 &  32 &  15 &  30 &  31 &  32 &  33 &  31 &  32 &  33 &  32 &  33 &  33 &  16 &  16 &  16 &  16 &  34 &  34 &  16\\
\hline
$\overline{(0000111)}$ &  15 &  16 &  17 &  18 &  19 &  20 &  21 &  22 &  20 &  21 &  22 &  23 &  22 &  23 &  24 &  24 &  25 &  26 &  23 &  24 &  25 &  25 &  26 &  27 &  26 &  27 &  28 &  29 &  27 &  28 &  29 &  30 &  13 &  14 &  24 &  25 &  26 &  26 &  27 &  28 &  27 &  28 &  29 &  30 &  28 &  29 &  30 &  31 &  14 &  28 &  29 &  30 &  31 &  14 &  29 &  30 &  31 &  32 &  30 &  31 &  32 &  31 &  32 &  32 &  15 &  15 &  15 &  15 &  33 &  33 &  33\\
\hline
$\overline{(0001000)}$ &  17 &  18 &  19 &  20 &  21 &  22 &  23 &  24 &  22 &  23 &  24 &  25 &  24 &  25 &  26 &  26 &  27 &  28 &  25 &  26 &  27 &  27 &  28 &  29 &  28 &  29 &  30 &  31 &  29 &  30 &  31 &  32 &  33 &  16 &  26 &  27 &  28 &  28 &  29 &  30 &  29 &  30 &  31 &  32 &  30 &  31 &  32 &  33 &  34 &  30 &  31 &  32 &  33 &  34 &  31 &  32 &  33 &  34 &  32 &  33 &  34 &  15 &  16 &  16 &  17 &  17 &  17 &  35 &  17 &  17 &  17\\
\hline
$\overline{(0001100)}$ &  16 &  17 &  18 &  19 &  20 &  21 &  22 &  23 &  21 &  22 &  23 &  24 &  23 &  24 &  25 &  25 &  26 &  27 &  24 &  25 &  26 &  26 &  27 &  28 &  27 &  28 &  29 &  30 &  28 &  29 &  30 &  31 &  32 &  15 &  25 &  26 &  27 &  27 &  28 &  29 &  28 &  29 &  30 &  31 &  29 &  30 &  31 &  32 &  33 &  29 &  30 &  31 &  32 &  33 &  30 &  31 &  32 &  33 &  31 &  32 &  33 &  32 &  33 &  15 &  16 &  16 &  16 &  34 &  34 &  16 &  16\\
\hline
$\overline{(0001110)}$ &  15 &  16 &  17 &  18 &  19 &  20 &  21 &  22 &  20 &  21 &  22 &  23 &  22 &  23 &  24 &  24 &  25 &  26 &  23 &  24 &  25 &  25 &  26 &  27 &  26 &  27 &  28 &  29 &  27 &  28 &  29 &  30 &  31 &  14 &  24 &  25 &  26 &  26 &  27 &  28 &  27 &  28 &  29 &  30 &  28 &  29 &  30 &  31 &  32 &  28 &  29 &  30 &  31 &  32 &  29 &  30 &  31 &  32 &  30 &  31 &  32 &  31 &  32 &  32 &  15 &  15 &  15 &  33 &  33 &  33 &  15\\
\hline
$\overline{(0001111)}$ &  14 &  15 &  16 &  17 &  18 &  19 &  20 &  21 &  19 &  20 &  21 &  22 &  21 &  22 &  23 &  23 &  24 &  25 &  22 &  23 &  24 &  24 &  25 &  26 &  25 &  26 &  27 &  28 &  26 &  27 &  28 &  29 &  30 &  13 &  23 &  24 &  25 &  25 &  26 &  27 &  26 &  27 &  28 &  29 &  27 &  28 &  29 &  30 &  31 &  27 &  28 &  29 &  30 &  31 &  28 &  29 &  30 &  31 &  29 &  30 &  31 &  30 &  31 &  31 &  14 &  14 &  14 &  32 &  32 &  32 &  32\\
\hline
$\overline{(0010000)}$ &  17 &  18 &  19 &  20 &  21 &  22 &  23 &  24 &  22 &  23 &  24 &  25 &  24 &  25 &  26 &  26 &  27 &  28 &  25 &  26 &  27 &  27 &  28 &  29 &  28 &  29 &  30 &  31 &  29 &  30 &  31 &  32 &  33 &  34 &  26 &  27 &  28 &  28 &  29 &  30 &  29 &  30 &  31 &  32 &  30 &  31 &  32 &  33 &  16 &  30 &  31 &  32 &  33 &  34 &  31 &  32 &  33 &  34 &  14 &  15 &  16 &  15 &  16 &  16 &  17 &  17 &  35 &  17 &  17 &  17 &  17\\
\hline
$\overline{(0011000)}$ &  16 &  17 &  18 &  19 &  20 &  21 &  22 &  23 &  21 &  22 &  23 &  24 &  23 &  24 &  25 &  25 &  26 &  27 &  24 &  25 &  26 &  26 &  27 &  28 &  27 &  28 &  29 &  30 &  28 &  29 &  30 &  31 &  32 &  33 &  25 &  26 &  27 &  27 &  28 &  29 &  28 &  29 &  30 &  31 &  29 &  30 &  31 &  32 &  33 &  29 &  30 &  31 &  32 &  33 &  30 &  31 &  32 &  33 &  31 &  32 &  33 &  14 &  15 &  15 &  16 &  16 &  34 &  34 &  16 &  16 &  16\\
\hline
$\overline{(0011100)}$ &  15 &  16 &  17 &  18 &  19 &  20 &  21 &  22 &  20 &  21 &  22 &  23 &  22 &  23 &  24 &  24 &  25 &  26 &  23 &  24 &  25 &  25 &  26 &  27 &  26 &  27 &  28 &  29 &  27 &  28 &  29 &  30 &  31 &  32 &  24 &  25 &  26 &  26 &  27 &  28 &  27 &  28 &  29 &  30 &  28 &  29 &  30 &  31 &  32 &  28 &  29 &  30 &  31 &  32 &  29 &  30 &  31 &  32 &  30 &  31 &  32 &  31 &  32 &  14 &  15 &  15 &  33 &  33 &  33 &  15 &  15\\
\hline
$\overline{(0011110)}$ &  14 &  15 &  16 &  17 &  18 &  19 &  20 &  21 &  19 &  20 &  21 &  22 &  21 &  22 &  23 &  23 &  24 &  25 &  22 &  23 &  24 &  24 &  25 &  26 &  25 &  26 &  27 &  28 &  26 &  27 &  28 &  29 &  30 &  31 &  23 &  24 &  25 &  25 &  26 &  27 &  26 &  27 &  28 &  29 &  27 &  28 &  29 &  30 &  31 &  27 &  28 &  29 &  30 &  31 &  28 &  29 &  30 &  31 &  29 &  30 &  31 &  30 &  31 &  31 &  14 &  14 &  32 &  32 &  32 &  32 &  14\\
\hline
$\overline{(0011111)}$ &  13 &  14 &  15 &  16 &  17 &  18 &  19 &  20 &  18 &  19 &  20 &  21 &  20 &  21 &  22 &  22 &  23 &  24 &  21 &  22 &  23 &  23 &  24 &  25 &  24 &  25 &  26 &  27 &  25 &  26 &  27 &  28 &  29 &  30 &  22 &  23 &  24 &  24 &  25 &  26 &  25 &  26 &  27 &  28 &  26 &  27 &  28 &  29 &  30 &  26 &  27 &  28 &  29 &  30 &  27 &  28 &  29 &  30 &  28 &  29 &  30 &  29 &  30 &  30 &  13 &  13 &  31 &  31 &  31 &  31 &  31\\
\hline
$\overline{(0100000)}$ &  17 &  18 &  19 &  20 &  21 &  22 &  23 &  24 &  22 &  23 &  24 &  25 &  24 &  25 &  26 &  26 &  27 &  28 &  25 &  26 &  27 &  27 &  28 &  29 &  28 &  29 &  30 &  31 &  29 &  30 &  31 &  32 &  15 &  16 &  26 &  27 &  28 &  28 &  29 &  30 &  29 &  30 &  31 &  32 &  30 &  31 &  32 &  33 &  34 &  30 &  31 &  32 &  33 &  16 &  31 &  32 &  33 &  34 &  14 &  15 &  16 &  15 &  16 &  16 &  17 &  35 &  17 &  17 &  17 &  17 &  17\\
\hline
$\overline{(0101000)}$ &  16 &  17 &  18 &  19 &  20 &  21 &  22 &  23 &  21 &  22 &  23 &  24 &  23 &  24 &  25 &  25 &  26 &  27 &  24 &  25 &  26 &  26 &  27 &  28 &  27 &  28 &  29 &  30 &  28 &  29 &  30 &  31 &  32 &  15 &  25 &  26 &  27 &  27 &  28 &  29 &  28 &  29 &  30 &  31 &  29 &  30 &  31 &  32 &  33 &  29 &  30 &  31 &  32 &  33 &  30 &  31 &  32 &  33 &  31 &  32 &  33 &  14 &  15 &  15 &  16 &  34 &  16 &  34 &  16 &  16 &  16\\
\hline
$\overline{(0101100)}$ &  15 &  16 &  17 &  18 &  19 &  20 &  21 &  22 &  20 &  21 &  22 &  23 &  22 &  23 &  24 &  24 &  25 &  26 &  23 &  24 &  25 &  25 &  26 &  27 &  26 &  27 &  28 &  29 &  27 &  28 &  29 &  30 &  31 &  14 &  24 &  25 &  26 &  26 &  27 &  28 &  27 &  28 &  29 &  30 &  28 &  29 &  30 &  31 &  32 &  28 &  29 &  30 &  31 &  32 &  29 &  30 &  31 &  32 &  30 &  31 &  32 &  31 &  32 &  14 &  15 &  33 &  15 &  33 &  33 &  15 &  15\\
\hline
$\overline{(0101110)}$ &  14 &  15 &  16 &  17 &  18 &  19 &  20 &  21 &  19 &  20 &  21 &  22 &  21 &  22 &  23 &  23 &  24 &  25 &  22 &  23 &  24 &  24 &  25 &  26 &  25 &  26 &  27 &  28 &  26 &  27 &  28 &  29 &  30 &  13 &  23 &  24 &  25 &  25 &  26 &  27 &  26 &  27 &  28 &  29 &  27 &  28 &  29 &  30 &  31 &  27 &  28 &  29 &  30 &  31 &  28 &  29 &  30 &  31 &  29 &  30 &  31 &  30 &  31 &  31 &  14 &  32 &  14 &  32 &  32 &  32 &  14\\
\hline
$\overline{(0101111)}$ &  13 &  14 &  15 &  16 &  17 &  18 &  19 &  20 &  18 &  19 &  20 &  21 &  20 &  21 &  22 &  22 &  23 &  24 &  21 &  22 &  23 &  23 &  24 &  25 &  24 &  25 &  26 &  27 &  25 &  26 &  27 &  28 &  29 &  12 &  22 &  23 &  24 &  24 &  25 &  26 &  25 &  26 &  27 &  28 &  26 &  27 &  28 &  29 &  30 &  26 &  27 &  28 &  29 &  30 &  27 &  28 &  29 &  30 &  28 &  29 &  30 &  29 &  30 &  30 &  13 &  31 &  13 &  31 &  31 &  31 &  31\\
\hline
$\overline{(0111000)}$ &  15 &  16 &  17 &  18 &  19 &  20 &  21 &  22 &  20 &  21 &  22 &  23 &  22 &  23 &  24 &  24 &  25 &  26 &  23 &  24 &  25 &  25 &  26 &  27 &  26 &  27 &  28 &  29 &  27 &  28 &  29 &  30 &  31 &  32 &  24 &  25 &  26 &  26 &  27 &  28 &  27 &  28 &  29 &  30 &  28 &  29 &  30 &  31 &  32 &  28 &  29 &  30 &  31 &  32 &  29 &  30 &  31 &  32 &  30 &  31 &  32 &  13 &  14 &  14 &  15 &  33 &  33 &  33 &  15 &  15 &  15\\
\hline
$\overline{(0111100)}$ &  14 &  15 &  16 &  17 &  18 &  19 &  20 &  21 &  19 &  20 &  21 &  22 &  21 &  22 &  23 &  23 &  24 &  25 &  22 &  23 &  24 &  24 &  25 &  26 &  25 &  26 &  27 &  28 &  26 &  27 &  28 &  29 &  30 &  31 &  23 &  24 &  25 &  25 &  26 &  27 &  26 &  27 &  28 &  29 &  27 &  28 &  29 &  30 &  31 &  27 &  28 &  29 &  30 &  31 &  28 &  29 &  30 &  31 &  29 &  30 &  31 &  30 &  31 &  13 &  14 &  32 &  32 &  32 &  32 &  14 &  14\\
\hline
$\overline{(0111110)}$ &  13 &  14 &  15 &  16 &  17 &  18 &  19 &  20 &  18 &  19 &  20 &  21 &  20 &  21 &  22 &  22 &  23 &  24 &  21 &  22 &  23 &  23 &  24 &  25 &  24 &  25 &  26 &  27 &  25 &  26 &  27 &  28 &  29 &  30 &  22 &  23 &  24 &  24 &  25 &  26 &  25 &  26 &  27 &  28 &  26 &  27 &  28 &  29 &  30 &  26 &  27 &  28 &  29 &  30 &  27 &  28 &  29 &  30 &  28 &  29 &  30 &  29 &  30 &  30 &  13 &  31 &  31 &  31 &  31 &  31 &  13\\
\hline
$\overline{(0111111)}$ &  12 &  13 &  14 &  15 &  16 &  17 &  18 &  19 &  17 &  18 &  19 &  20 &  19 &  20 &  21 &  21 &  22 &  23 &  20 &  21 &  22 &  22 &  23 &  24 &  23 &  24 &  25 &  26 &  24 &  25 &  26 &  27 &  28 &  29 &  21 &  22 &  23 &  23 &  24 &  25 &  24 &  25 &  26 &  27 &  25 &  26 &  27 &  28 &  29 &  25 &  26 &  27 &  28 &  29 &  26 &  27 &  28 &  29 &  27 &  28 &  29 &  28 &  29 &  29 &  12 &  30 &  30 &  30 &  30 &  30 &  30\\
\hline
$\overline{(0112100)}$ &  13 &  14 &  15 &  16 &  17 &  18 &  19 &  20 &  18 &  19 &  20 &  21 &  20 &  21 &  22 &  22 &  23 &  24 &  21 &  22 &  23 &  23 &  24 &  25 &  24 &  25 &  26 &  27 &  25 &  26 &  27 &  28 &  29 &  30 &  22 &  23 &  24 &  24 &  25 &  26 &  25 &  26 &  27 &  28 &  26 &  27 &  28 &  29 &  30 &  26 &  27 &  28 &  29 &  30 &  27 &  28 &  29 &  30 &  28 &  29 &  30 &  29 &  30 &  12 &  13 &  31 &  31 &  31 &  31 &  13 &  13\\
\hline
$\overline{(0112110)}$ &  12 &  13 &  14 &  15 &  16 &  17 &  18 &  19 &  17 &  18 &  19 &  20 &  19 &  20 &  21 &  21 &  22 &  23 &  20 &  21 &  22 &  22 &  23 &  24 &  23 &  24 &  25 &  26 &  24 &  25 &  26 &  27 &  28 &  29 &  21 &  22 &  23 &  23 &  24 &  25 &  24 &  25 &  26 &  27 &  25 &  26 &  27 &  28 &  29 &  25 &  26 &  27 &  28 &  29 &  26 &  27 &  28 &  29 &  27 &  28 &  29 &  28 &  29 &  29 &  12 &  30 &  30 &  30 &  30 &  30 &  12\\
\hline
$\overline{(0112111)}$ &  11 &  12 &  13 &  14 &  15 &  16 &  17 &  18 &  16 &  17 &  18 &  19 &  18 &  19 &  20 &  20 &  21 &  22 &  19 &  20 &  21 &  21 &  22 &  23 &  22 &  23 &  24 &  25 &  23 &  24 &  25 &  26 &  27 &  28 &  20 &  21 &  22 &  22 &  23 &  24 &  23 &  24 &  25 &  26 &  24 &  25 &  26 &  27 &  28 &  24 &  25 &  26 &  27 &  28 &  25 &  26 &  27 &  28 &  26 &  27 &  28 &  27 &  28 &  28 &  11 &  29 &  29 &  29 &  29 &  29 &  29\\
\hline
$\overline{(0112210)}$ &  11 &  12 &  13 &  14 &  15 &  16 &  17 &  18 &  16 &  17 &  18 &  19 &  18 &  19 &  20 &  20 &  21 &  22 &  19 &  20 &  21 &  21 &  22 &  23 &  22 &  23 &  24 &  25 &  23 &  24 &  25 &  26 &  27 &  28 &  20 &  21 &  22 &  22 &  23 &  24 &  23 &  24 &  25 &  26 &  24 &  25 &  26 &  27 &  28 &  24 &  25 &  26 &  27 &  28 &  25 &  26 &  27 &  28 &  26 &  27 &  28 &  27 &  28 &  28 &  11 &  29 &  29 &  29 &  29 &  29 &  11\\
\hline
$\overline{(0112211)}$ &  10 &  11 &  12 &  13 &  14 &  15 &  16 &  17 &  15 &  16 &  17 &  18 &  17 &  18 &  19 &  19 &  20 &  21 &  18 &  19 &  20 &  20 &  21 &  22 &  21 &  22 &  23 &  24 &  22 &  23 &  24 &  25 &  26 &  27 &  19 &  20 &  21 &  21 &  22 &  23 &  22 &  23 &  24 &  25 &  23 &  24 &  25 &  26 &  27 &  23 &  24 &  25 &  26 &  27 &  24 &  25 &  26 &  27 &  25 &  26 &  27 &  26 &  27 &  27 &  10 &  28 &  28 &  28 &  28 &  28 &  28\\
\hline
$\overline{(0112221)}$ &  9 &  10 &  11 &  12 &  13 &  14 &  15 &  16 &  14 &  15 &  16 &  17 &  16 &  17 &  18 &  18 &  19 &  20 &  17 &  18 &  19 &  19 &  20 &  21 &  20 &  21 &  22 &  23 &  21 &  22 &  23 &  24 &  25 &  26 &  18 &  19 &  20 &  20 &  21 &  22 &  21 &  22 &  23 &  24 &  22 &  23 &  24 &  25 &  26 &  22 &  23 &  24 &  25 &  26 &  23 &  24 &  25 &  26 &  24 &  25 &  26 &  25 &  26 &  26 &  9 &  27 &  27 &  27 &  27 &  27 &  27\\
\hline
$\overline{(1000000)}$ &  17 &  18 &  19 &  20 &  21 &  22 &  23 &  24 &  22 &  23 &  24 &  25 &  24 &  25 &  26 &  26 &  27 &  28 &  25 &  26 &  27 &  27 &  28 &  29 &  28 &  29 &  30 &  31 &  29 &  30 &  31 &  32 &  33 &  34 &  26 &  27 &  28 &  28 &  29 &  30 &  29 &  30 &  31 &  32 &  12 &  13 &  14 &  15 &  16 &  30 &  31 &  32 &  33 &  34 &  13 &  14 &  15 &  16 &  14 &  15 &  16 &  15 &  16 &  16 &  35 &  17 &  17 &  17 &  17 &  17 &  17\\
\hline
$\overline{(1010000)}$ &  16 &  17 &  18 &  19 &  20 &  21 &  22 &  23 &  21 &  22 &  23 &  24 &  23 &  24 &  25 &  25 &  26 &  27 &  24 &  25 &  26 &  26 &  27 &  28 &  27 &  28 &  29 &  30 &  28 &  29 &  30 &  31 &  32 &  33 &  25 &  26 &  27 &  27 &  28 &  29 &  28 &  29 &  30 &  31 &  29 &  30 &  31 &  32 &  15 &  29 &  30 &  31 &  32 &  33 &  30 &  31 &  32 &  33 &  13 &  14 &  15 &  14 &  15 &  15 &  34 &  16 &  34 &  16 &  16 &  16 &  16\\
\hline
$\overline{(1011000)}$ &  15 &  16 &  17 &  18 &  19 &  20 &  21 &  22 &  20 &  21 &  22 &  23 &  22 &  23 &  24 &  24 &  25 &  26 &  23 &  24 &  25 &  25 &  26 &  27 &  26 &  27 &  28 &  29 &  27 &  28 &  29 &  30 &  31 &  32 &  24 &  25 &  26 &  26 &  27 &  28 &  27 &  28 &  29 &  30 &  28 &  29 &  30 &  31 &  32 &  28 &  29 &  30 &  31 &  32 &  29 &  30 &  31 &  32 &  30 &  31 &  32 &  13 &  14 &  14 &  33 &  15 &  33 &  33 &  15 &  15 &  15\\
\hline
$\overline{(1011100)}$ &  14 &  15 &  16 &  17 &  18 &  19 &  20 &  21 &  19 &  20 &  21 &  22 &  21 &  22 &  23 &  23 &  24 &  25 &  22 &  23 &  24 &  24 &  25 &  26 &  25 &  26 &  27 &  28 &  26 &  27 &  28 &  29 &  30 &  31 &  23 &  24 &  25 &  25 &  26 &  27 &  26 &  27 &  28 &  29 &  27 &  28 &  29 &  30 &  31 &  27 &  28 &  29 &  30 &  31 &  28 &  29 &  30 &  31 &  29 &  30 &  31 &  30 &  31 &  13 &  32 &  14 &  32 &  32 &  32 &  14 &  14\\
\hline
$\overline{(1011110)}$ &  13 &  14 &  15 &  16 &  17 &  18 &  19 &  20 &  18 &  19 &  20 &  21 &  20 &  21 &  22 &  22 &  23 &  24 &  21 &  22 &  23 &  23 &  24 &  25 &  24 &  25 &  26 &  27 &  25 &  26 &  27 &  28 &  29 &  30 &  22 &  23 &  24 &  24 &  25 &  26 &  25 &  26 &  27 &  28 &  26 &  27 &  28 &  29 &  30 &  26 &  27 &  28 &  29 &  30 &  27 &  28 &  29 &  30 &  28 &  29 &  30 &  29 &  30 &  30 &  31 &  13 &  31 &  31 &  31 &  31 &  13\\
\hline
$\overline{(1011111)}$ &  12 &  13 &  14 &  15 &  16 &  17 &  18 &  19 &  17 &  18 &  19 &  20 &  19 &  20 &  21 &  21 &  22 &  23 &  20 &  21 &  22 &  22 &  23 &  24 &  23 &  24 &  25 &  26 &  24 &  25 &  26 &  27 &  28 &  29 &  21 &  22 &  23 &  23 &  24 &  25 &  24 &  25 &  26 &  27 &  25 &  26 &  27 &  28 &  29 &  25 &  26 &  27 &  28 &  29 &  26 &  27 &  28 &  29 &  27 &  28 &  29 &  28 &  29 &  29 &  30 &  12 &  30 &  30 &  30 &  30 &  30\\
\hline
$\overline{(1111000)}$ &  14 &  15 &  16 &  17 &  18 &  19 &  20 &  21 &  19 &  20 &  21 &  22 &  21 &  22 &  23 &  23 &  24 &  25 &  22 &  23 &  24 &  24 &  25 &  26 &  25 &  26 &  27 &  28 &  26 &  27 &  28 &  29 &  30 &  31 &  23 &  24 &  25 &  25 &  26 &  27 &  26 &  27 &  28 &  29 &  27 &  28 &  29 &  30 &  31 &  27 &  28 &  29 &  30 &  31 &  28 &  29 &  30 &  31 &  29 &  30 &  31 &  12 &  13 &  13 &  32 &  32 &  32 &  32 &  14 &  14 &  14\\
\hline
$\overline{(1111100)}$ &  13 &  14 &  15 &  16 &  17 &  18 &  19 &  20 &  18 &  19 &  20 &  21 &  20 &  21 &  22 &  22 &  23 &  24 &  21 &  22 &  23 &  23 &  24 &  25 &  24 &  25 &  26 &  27 &  25 &  26 &  27 &  28 &  29 &  30 &  22 &  23 &  24 &  24 &  25 &  26 &  25 &  26 &  27 &  28 &  26 &  27 &  28 &  29 &  30 &  26 &  27 &  28 &  29 &  30 &  27 &  28 &  29 &  30 &  28 &  29 &  30 &  29 &  30 &  12 &  31 &  31 &  31 &  31 &  31 &  13 &  13\\
\hline
$\overline{(1111110)}$ &  12 &  13 &  14 &  15 &  16 &  17 &  18 &  19 &  17 &  18 &  19 &  20 &  19 &  20 &  21 &  21 &  22 &  23 &  20 &  21 &  22 &  22 &  23 &  24 &  23 &  24 &  25 &  26 &  24 &  25 &  26 &  27 &  28 &  29 &  21 &  22 &  23 &  23 &  24 &  25 &  24 &  25 &  26 &  27 &  25 &  26 &  27 &  28 &  29 &  25 &  26 &  27 &  28 &  29 &  26 &  27 &  28 &  29 &  27 &  28 &  29 &  28 &  29 &  29 &  30 &  30 &  30 &  30 &  30 &  30 &  12\\
\hline
$\overline{(1111111)}$ &  11 &  12 &  13 &  14 &  15 &  16 &  17 &  18 &  16 &  17 &  18 &  19 &  18 &  19 &  20 &  20 &  21 &  22 &  19 &  20 &  21 &  21 &  22 &  23 &  22 &  23 &  24 &  25 &  23 &  24 &  25 &  26 &  27 &  28 &  20 &  21 &  22 &  22 &  23 &  24 &  23 &  24 &  25 &  26 &  24 &  25 &  26 &  27 &  28 &  24 &  25 &  26 &  27 &  28 &  25 &  26 &  27 &  28 &  26 &  27 &  28 &  27 &  28 &  28 &  29 &  29 &  29 &  29 &  29 &  29 &  29\\
\hline
$\overline{(1112100)}$ &  12 &  13 &  14 &  15 &  16 &  17 &  18 &  19 &  17 &  18 &  19 &  20 &  19 &  20 &  21 &  21 &  22 &  23 &  20 &  21 &  22 &  22 &  23 &  24 &  23 &  24 &  25 &  26 &  24 &  25 &  26 &  27 &  28 &  29 &  21 &  22 &  23 &  23 &  24 &  25 &  24 &  25 &  26 &  27 &  25 &  26 &  27 &  28 &  29 &  25 &  26 &  27 &  28 &  29 &  26 &  27 &  28 &  29 &  27 &  28 &  29 &  28 &  29 &  11 &  30 &  30 &  30 &  30 &  30 &  12 &  12\\
\hline
$\overline{(1112110)}$ &  11 &  12 &  13 &  14 &  15 &  16 &  17 &  18 &  16 &  17 &  18 &  19 &  18 &  19 &  20 &  20 &  21 &  22 &  19 &  20 &  21 &  21 &  22 &  23 &  22 &  23 &  24 &  25 &  23 &  24 &  25 &  26 &  27 &  28 &  20 &  21 &  22 &  22 &  23 &  24 &  23 &  24 &  25 &  26 &  24 &  25 &  26 &  27 &  28 &  24 &  25 &  26 &  27 &  28 &  25 &  26 &  27 &  28 &  26 &  27 &  28 &  27 &  28 &  28 &  29 &  29 &  29 &  29 &  29 &  29 &  11\\
\hline
$\overline{(1112111)}$ &  10 &  11 &  12 &  13 &  14 &  15 &  16 &  17 &  15 &  16 &  17 &  18 &  17 &  18 &  19 &  19 &  20 &  21 &  18 &  19 &  20 &  20 &  21 &  22 &  21 &  22 &  23 &  24 &  22 &  23 &  24 &  25 &  26 &  27 &  19 &  20 &  21 &  21 &  22 &  23 &  22 &  23 &  24 &  25 &  23 &  24 &  25 &  26 &  27 &  23 &  24 &  25 &  26 &  27 &  24 &  25 &  26 &  27 &  25 &  26 &  27 &  26 &  27 &  27 &  28 &  28 &  28 &  28 &  28 &  28 &  28\\
\hline
$\overline{(1112210)}$ &  10 &  11 &  12 &  13 &  14 &  15 &  16 &  17 &  15 &  16 &  17 &  18 &  17 &  18 &  19 &  19 &  20 &  21 &  18 &  19 &  20 &  20 &  21 &  22 &  21 &  22 &  23 &  24 &  22 &  23 &  24 &  25 &  26 &  27 &  19 &  20 &  21 &  21 &  22 &  23 &  22 &  23 &  24 &  25 &  23 &  24 &  25 &  26 &  27 &  23 &  24 &  25 &  26 &  27 &  24 &  25 &  26 &  27 &  25 &  26 &  27 &  26 &  27 &  27 &  28 &  28 &  28 &  28 &  28 &  28 &  10\\
\hline
$\overline{(1112211)}$ &  9 &  10 &  11 &  12 &  13 &  14 &  15 &  16 &  14 &  15 &  16 &  17 &  16 &  17 &  18 &  18 &  19 &  20 &  17 &  18 &  19 &  19 &  20 &  21 &  20 &  21 &  22 &  23 &  21 &  22 &  23 &  24 &  25 &  26 &  18 &  19 &  20 &  20 &  21 &  22 &  21 &  22 &  23 &  24 &  22 &  23 &  24 &  25 &  26 &  22 &  23 &  24 &  25 &  26 &  23 &  24 &  25 &  26 &  24 &  25 &  26 &  25 &  26 &  26 &  27 &  27 &  27 &  27 &  27 &  27 &  27\\
\hline
$\overline{(1112221)}$ &  8 &  9 &  10 &  11 &  12 &  13 &  14 &  15 &  13 &  14 &  15 &  16 &  15 &  16 &  17 &  17 &  18 &  19 &  16 &  17 &  18 &  18 &  19 &  20 &  19 &  20 &  21 &  22 &  20 &  21 &  22 &  23 &  24 &  25 &  17 &  18 &  19 &  19 &  20 &  21 &  20 &  21 &  22 &  23 &  21 &  22 &  23 &  24 &  25 &  21 &  22 &  23 &  24 &  25 &  22 &  23 &  24 &  25 &  23 &  24 &  25 &  24 &  25 &  25 &  26 &  26 &  26 &  26 &  26 &  26 &  26\\
\hline
$\overline{(1122100)}$ &  11 &  12 &  13 &  14 &  15 &  16 &  17 &  18 &  16 &  17 &  18 &  19 &  18 &  19 &  20 &  20 &  21 &  22 &  19 &  20 &  21 &  21 &  22 &  23 &  22 &  23 &  24 &  25 &  23 &  24 &  25 &  26 &  27 &  28 &  20 &  21 &  22 &  22 &  23 &  24 &  23 &  24 &  25 &  26 &  24 &  25 &  26 &  27 &  28 &  24 &  25 &  26 &  27 &  28 &  25 &  26 &  27 &  28 &  26 &  27 &  28 &  27 &  28 &  10 &  29 &  29 &  29 &  29 &  29 &  11 &  11\\
\hline
$\overline{(1122110)}$ &  10 &  11 &  12 &  13 &  14 &  15 &  16 &  17 &  15 &  16 &  17 &  18 &  17 &  18 &  19 &  19 &  20 &  21 &  18 &  19 &  20 &  20 &  21 &  22 &  21 &  22 &  23 &  24 &  22 &  23 &  24 &  25 &  26 &  27 &  19 &  20 &  21 &  21 &  22 &  23 &  22 &  23 &  24 &  25 &  23 &  24 &  25 &  26 &  27 &  23 &  24 &  25 &  26 &  27 &  24 &  25 &  26 &  27 &  25 &  26 &  27 &  26 &  27 &  27 &  28 &  28 &  28 &  28 &  28 &  28 &  10\\
\hline
$\overline{(1122111)}$ &  9 &  10 &  11 &  12 &  13 &  14 &  15 &  16 &  14 &  15 &  16 &  17 &  16 &  17 &  18 &  18 &  19 &  20 &  17 &  18 &  19 &  19 &  20 &  21 &  20 &  21 &  22 &  23 &  21 &  22 &  23 &  24 &  25 &  26 &  18 &  19 &  20 &  20 &  21 &  22 &  21 &  22 &  23 &  24 &  22 &  23 &  24 &  25 &  26 &  22 &  23 &  24 &  25 &  26 &  23 &  24 &  25 &  26 &  24 &  25 &  26 &  25 &  26 &  26 &  27 &  27 &  27 &  27 &  27 &  27 &  27\\
\hline
$\overline{(1122210)}$ &  9 &  10 &  11 &  12 &  13 &  14 &  15 &  16 &  14 &  15 &  16 &  17 &  16 &  17 &  18 &  18 &  19 &  20 &  17 &  18 &  19 &  19 &  20 &  21 &  20 &  21 &  22 &  23 &  21 &  22 &  23 &  24 &  25 &  26 &  18 &  19 &  20 &  20 &  21 &  22 &  21 &  22 &  23 &  24 &  22 &  23 &  24 &  25 &  26 &  22 &  23 &  24 &  25 &  26 &  23 &  24 &  25 &  26 &  24 &  25 &  26 &  25 &  26 &  26 &  27 &  27 &  27 &  27 &  27 &  27 &  9\\
\hline
$\overline{(1122211)}$ &  8 &  9 &  10 &  11 &  12 &  13 &  14 &  15 &  13 &  14 &  15 &  16 &  15 &  16 &  17 &  17 &  18 &  19 &  16 &  17 &  18 &  18 &  19 &  20 &  19 &  20 &  21 &  22 &  20 &  21 &  22 &  23 &  24 &  25 &  17 &  18 &  19 &  19 &  20 &  21 &  20 &  21 &  22 &  23 &  21 &  22 &  23 &  24 &  25 &  21 &  22 &  23 &  24 &  25 &  22 &  23 &  24 &  25 &  23 &  24 &  25 &  24 &  25 &  25 &  26 &  26 &  26 &  26 &  26 &  26 &  26\\
\hline
$\overline{(1122221)}$ &  7 &  8 &  9 &  10 &  11 &  12 &  13 &  14 &  12 &  13 &  14 &  15 &  14 &  15 &  16 &  16 &  17 &  18 &  15 &  16 &  17 &  17 &  18 &  19 &  18 &  19 &  20 &  21 &  19 &  20 &  21 &  22 &  23 &  24 &  16 &  17 &  18 &  18 &  19 &  20 &  19 &  20 &  21 &  22 &  20 &  21 &  22 &  23 &  24 &  20 &  21 &  22 &  23 &  24 &  21 &  22 &  23 &  24 &  22 &  23 &  24 &  23 &  24 &  24 &  25 &  25 &  25 &  25 &  25 &  25 &  25\\
\hline
$\overline{(1123210)}$ &  8 &  9 &  10 &  11 &  12 &  13 &  14 &  15 &  13 &  14 &  15 &  16 &  15 &  16 &  17 &  17 &  18 &  19 &  16 &  17 &  18 &  18 &  19 &  20 &  19 &  20 &  21 &  22 &  20 &  21 &  22 &  23 &  24 &  25 &  17 &  18 &  19 &  19 &  20 &  21 &  20 &  21 &  22 &  23 &  21 &  22 &  23 &  24 &  25 &  21 &  22 &  23 &  24 &  25 &  22 &  23 &  24 &  25 &  23 &  24 &  25 &  24 &  25 &  25 &  26 &  26 &  26 &  26 &  26 &  26 &  8\\
\hline
$\overline{(1123211)}$ &  7 &  8 &  9 &  10 &  11 &  12 &  13 &  14 &  12 &  13 &  14 &  15 &  14 &  15 &  16 &  16 &  17 &  18 &  15 &  16 &  17 &  17 &  18 &  19 &  18 &  19 &  20 &  21 &  19 &  20 &  21 &  22 &  23 &  24 &  16 &  17 &  18 &  18 &  19 &  20 &  19 &  20 &  21 &  22 &  20 &  21 &  22 &  23 &  24 &  20 &  21 &  22 &  23 &  24 &  21 &  22 &  23 &  24 &  22 &  23 &  24 &  23 &  24 &  24 &  25 &  25 &  25 &  25 &  25 &  25 &  25\\
\hline
$\overline{(1123221)}$ &  6 &  7 &  8 &  9 &  10 &  11 &  12 &  13 &  11 &  12 &  13 &  14 &  13 &  14 &  15 &  15 &  16 &  17 &  14 &  15 &  16 &  16 &  17 &  18 &  17 &  18 &  19 &  20 &  18 &  19 &  20 &  21 &  22 &  23 &  15 &  16 &  17 &  17 &  18 &  19 &  18 &  19 &  20 &  21 &  19 &  20 &  21 &  22 &  23 &  19 &  20 &  21 &  22 &  23 &  20 &  21 &  22 &  23 &  21 &  22 &  23 &  22 &  23 &  23 &  24 &  24 &  24 &  24 &  24 &  24 &  24\\
\hline
$\overline{(1123321)}$ &  5 &  6 &  7 &  8 &  9 &  10 &  11 &  12 &  10 &  11 &  12 &  13 &  12 &  13 &  14 &  14 &  15 &  16 &  13 &  14 &  15 &  15 &  16 &  17 &  16 &  17 &  18 &  19 &  17 &  18 &  19 &  20 &  21 &  22 &  14 &  15 &  16 &  16 &  17 &  18 &  17 &  18 &  19 &  20 &  18 &  19 &  20 &  21 &  22 &  18 &  19 &  20 &  21 &  22 &  19 &  20 &  21 &  22 &  20 &  21 &  22 &  21 &  22 &  22 &  23 &  23 &  23 &  23 &  23 &  23 &  23\\
\hline
$\overline{(1223210)}$ &  7 &  8 &  9 &  10 &  11 &  12 &  13 &  14 &  12 &  13 &  14 &  15 &  14 &  15 &  16 &  16 &  17 &  18 &  15 &  16 &  17 &  17 &  18 &  19 &  18 &  19 &  20 &  21 &  19 &  20 &  21 &  22 &  23 &  24 &  16 &  17 &  18 &  18 &  19 &  20 &  19 &  20 &  21 &  22 &  20 &  21 &  22 &  23 &  24 &  20 &  21 &  22 &  23 &  24 &  21 &  22 &  23 &  24 &  22 &  23 &  24 &  23 &  24 &  24 &  25 &  25 &  25 &  25 &  25 &  25 &  7\\
\hline
$\overline{(1223211)}$ &  6 &  7 &  8 &  9 &  10 &  11 &  12 &  13 &  11 &  12 &  13 &  14 &  13 &  14 &  15 &  15 &  16 &  17 &  14 &  15 &  16 &  16 &  17 &  18 &  17 &  18 &  19 &  20 &  18 &  19 &  20 &  21 &  22 &  23 &  15 &  16 &  17 &  17 &  18 &  19 &  18 &  19 &  20 &  21 &  19 &  20 &  21 &  22 &  23 &  19 &  20 &  21 &  22 &  23 &  20 &  21 &  22 &  23 &  21 &  22 &  23 &  22 &  23 &  23 &  24 &  24 &  24 &  24 &  24 &  24 &  24\\
\hline
$\overline{(1223221)}$ &  5 &  6 &  7 &  8 &  9 &  10 &  11 &  12 &  10 &  11 &  12 &  13 &  12 &  13 &  14 &  14 &  15 &  16 &  13 &  14 &  15 &  15 &  16 &  17 &  16 &  17 &  18 &  19 &  17 &  18 &  19 &  20 &  21 &  22 &  14 &  15 &  16 &  16 &  17 &  18 &  17 &  18 &  19 &  20 &  18 &  19 &  20 &  21 &  22 &  18 &  19 &  20 &  21 &  22 &  19 &  20 &  21 &  22 &  20 &  21 &  22 &  21 &  22 &  22 &  23 &  23 &  23 &  23 &  23 &  23 &  23\\
\hline
$\overline{(1223321)}$ &  4 &  5 &  6 &  7 &  8 &  9 &  10 &  11 &  9 &  10 &  11 &  12 &  11 &  12 &  13 &  13 &  14 &  15 &  12 &  13 &  14 &  14 &  15 &  16 &  15 &  16 &  17 &  18 &  16 &  17 &  18 &  19 &  20 &  21 &  13 &  14 &  15 &  15 &  16 &  17 &  16 &  17 &  18 &  19 &  17 &  18 &  19 &  20 &  21 &  17 &  18 &  19 &  20 &  21 &  18 &  19 &  20 &  21 &  19 &  20 &  21 &  20 &  21 &  21 &  22 &  22 &  22 &  22 &  22 &  22 &  22\\
\hline
$\overline{(1224321)}$ &  3 &  4 &  5 &  6 &  7 &  8 &  9 &  10 &  8 &  9 &  10 &  11 &  10 &  11 &  12 &  12 &  13 &  14 &  11 &  12 &  13 &  13 &  14 &  15 &  14 &  15 &  16 &  17 &  15 &  16 &  17 &  18 &  19 &  20 &  12 &  13 &  14 &  14 &  15 &  16 &  15 &  16 &  17 &  18 &  16 &  17 &  18 &  19 &  20 &  16 &  17 &  18 &  19 &  20 &  17 &  18 &  19 &  20 &  18 &  19 &  20 &  19 &  20 &  20 &  21 &  21 &  21 &  21 &  21 &  21 &  21\\
\hline
$\overline{(1234321)}$ &  2 &  3 &  4 &  5 &  6 &  7 &  8 &  9 &  7 &  8 &  9 &  10 &  9 &  10 &  11 &  11 &  12 &  13 &  10 &  11 &  12 &  12 &  13 &  14 &  13 &  14 &  15 &  16 &  14 &  15 &  16 &  17 &  18 &  19 &  11 &  12 &  13 &  13 &  14 &  15 &  14 &  15 &  16 &  17 &  15 &  16 &  17 &  18 &  19 &  15 &  16 &  17 &  18 &  19 &  16 &  17 &  18 &  19 &  17 &  18 &  19 &  18 &  19 &  19 &  20 &  20 &  20 &  20 &  20 &  20 &  20\\
\hline
$\overline{(2234321)}$ &  1 &  2 &  3 &  4 &  5 &  6 &  7 &  8 &  6 &  7 &  8 &  9 &  8 &  9 &  10 &  10 &  11 &  12 &  9 &  10 &  11 &  11 &  12 &  13 &  12 &  13 &  14 &  15 &  13 &  14 &  15 &  16 &  17 &  18 &  10 &  11 &  12 &  12 &  13 &  14 &  13 &  14 &  15 &  16 &  14 &  15 &  16 &  17 &  18 &  14 &  15 &  16 &  17 &  18 &  15 &  16 &  17 &  18 &  16 &  17 &  18 &  17 &  18 &  18 &  19 &  19 &  19 &  19 &  19 &  19 &  19\\
\hline
	\end{longtable}
\begin{longtable}{|c|*{63}{c|}}
		\hline
 &  \rotatebox{90}{$\overline{(0000001)}$} &  \rotatebox{90}{$\overline{(0000010)}$} &  \rotatebox{90}{$\overline{(0000011)}$} &  \rotatebox{90}{$\overline{(0000100)}$} &  \rotatebox{90}{$\overline{(0000110)}$} &  \rotatebox{90}{$\overline{(0000111)}$} &  \rotatebox{90}{$\overline{(0001000)}$} &  \rotatebox{90}{$\overline{(0001100)}$} &  \rotatebox{90}{$\overline{(0001110)}$} &  \rotatebox{90}{$\overline{(0001111)}$} &  \rotatebox{90}{$\overline{(0010000)}$} &  \rotatebox{90}{$\overline{(0011000)}$} &  \rotatebox{90}{$\overline{(0011100)}$} &  \rotatebox{90}{$\overline{(0011110)}$} &  \rotatebox{90}{$\overline{(0011111)}$} &  \rotatebox{90}{$\overline{(0100000)}$} &  \rotatebox{90}{$\overline{(0101000)}$} &  \rotatebox{90}{$\overline{(0101100)}$} &  \rotatebox{90}{$\overline{(0101110)}$} &  \rotatebox{90}{$\overline{(0101111)}$} &  \rotatebox{90}{$\overline{(0111000)}$} &  \rotatebox{90}{$\overline{(0111100)}$} &  \rotatebox{90}{$\overline{(0111110)}$} &  \rotatebox{90}{$\overline{(0111111)}$} &  \rotatebox{90}{$\overline{(0112100)}$} &  \rotatebox{90}{$\overline{(0112110)}$} &  \rotatebox{90}{$\overline{(0112111)}$} &  \rotatebox{90}{$\overline{(0112210)}$} &  \rotatebox{90}{$\overline{(0112211)}$} &  \rotatebox{90}{$\overline{(0112221)}$} &  \rotatebox{90}{$\overline{(1000000)}$} &  \rotatebox{90}{$\overline{(1010000)}$} &  \rotatebox{90}{$\overline{(1011000)}$} &  \rotatebox{90}{$\overline{(1011100)}$} &  \rotatebox{90}{$\overline{(1011110)}$} &  \rotatebox{90}{$\overline{(1011111)}$} &  \rotatebox{90}{$\overline{(1111000)}$} &  \rotatebox{90}{$\overline{(1111100)}$} &  \rotatebox{90}{$\overline{(1111110)}$} &  \rotatebox{90}{$\overline{(1111111)}$} &  \rotatebox{90}{$\overline{(1112100)}$} &  \rotatebox{90}{$\overline{(1112110)}$} &  \rotatebox{90}{$\overline{(1112111)}$} &  \rotatebox{90}{$\overline{(1112210)}$} &  \rotatebox{90}{$\overline{(1112211)}$} &  \rotatebox{90}{$\overline{(1112221)}$} &  \rotatebox{90}{$\overline{(1122100)}$} &  \rotatebox{90}{$\overline{(1122110)}$} &  \rotatebox{90}{$\overline{(1122111)}$} &  \rotatebox{90}{$\overline{(1122210)}$} &  \rotatebox{90}{$\overline{(1122211)}$} &  \rotatebox{90}{$\overline{(1122221)}$} &  \rotatebox{90}{$\overline{(1123210)}$} &  \rotatebox{90}{$\overline{(1123211)}$} &  \rotatebox{90}{$\overline{(1123221)}$} &  \rotatebox{90}{$\overline{(1123321)}$} &  \rotatebox{90}{$\overline{(1223210)}$} &  \rotatebox{90}{$\overline{(1223211)}$} &  \rotatebox{90}{$\overline{(1223221)}$} &  \rotatebox{90}{$\overline{(1223321)}$} &  \rotatebox{90}{$\overline{(1224321)}$} &  \rotatebox{90}{$\overline{(1234321)}$} &  \rotatebox{90}{$\overline{(2234321)}$}\\
		\hline
		\endfirsthead
		
		\hline
 &  \rotatebox{90}{$\overline{(0000001)}$} &  \rotatebox{90}{$\overline{(0000010)}$} &  \rotatebox{90}{$\overline{(0000011)}$} &  \rotatebox{90}{$\overline{(0000100)}$} &  \rotatebox{90}{$\overline{(0000110)}$} &  \rotatebox{90}{$\overline{(0000111)}$} &  \rotatebox{90}{$\overline{(0001000)}$} &  \rotatebox{90}{$\overline{(0001100)}$} &  \rotatebox{90}{$\overline{(0001110)}$} &  \rotatebox{90}{$\overline{(0001111)}$} &  \rotatebox{90}{$\overline{(0010000)}$} &  \rotatebox{90}{$\overline{(0011000)}$} &  \rotatebox{90}{$\overline{(0011100)}$} &  \rotatebox{90}{$\overline{(0011110)}$} &  \rotatebox{90}{$\overline{(0011111)}$} &  \rotatebox{90}{$\overline{(0100000)}$} &  \rotatebox{90}{$\overline{(0101000)}$} &  \rotatebox{90}{$\overline{(0101100)}$} &  \rotatebox{90}{$\overline{(0101110)}$} &  \rotatebox{90}{$\overline{(0101111)}$} &  \rotatebox{90}{$\overline{(0111000)}$} &  \rotatebox{90}{$\overline{(0111100)}$} &  \rotatebox{90}{$\overline{(0111110)}$} &  \rotatebox{90}{$\overline{(0111111)}$} &  \rotatebox{90}{$\overline{(0112100)}$} &  \rotatebox{90}{$\overline{(0112110)}$} &  \rotatebox{90}{$\overline{(0112111)}$} &  \rotatebox{90}{$\overline{(0112210)}$} &  \rotatebox{90}{$\overline{(0112211)}$} &  \rotatebox{90}{$\overline{(0112221)}$} &  \rotatebox{90}{$\overline{(1000000)}$} &  \rotatebox{90}{$\overline{(1010000)}$} &  \rotatebox{90}{$\overline{(1011000)}$} &  \rotatebox{90}{$\overline{(1011100)}$} &  \rotatebox{90}{$\overline{(1011110)}$} &  \rotatebox{90}{$\overline{(1011111)}$} &  \rotatebox{90}{$\overline{(1111000)}$} &  \rotatebox{90}{$\overline{(1111100)}$} &  \rotatebox{90}{$\overline{(1111110)}$} &  \rotatebox{90}{$\overline{(1111111)}$} &  \rotatebox{90}{$\overline{(1112100)}$} &  \rotatebox{90}{$\overline{(1112110)}$} &  \rotatebox{90}{$\overline{(1112111)}$} &  \rotatebox{90}{$\overline{(1112210)}$} &  \rotatebox{90}{$\overline{(1112211)}$} &  \rotatebox{90}{$\overline{(1112221)}$} &  \rotatebox{90}{$\overline{(1122100)}$} &  \rotatebox{90}{$\overline{(1122110)}$} &  \rotatebox{90}{$\overline{(1122111)}$} &  \rotatebox{90}{$\overline{(1122210)}$} &  \rotatebox{90}{$\overline{(1122211)}$} &  \rotatebox{90}{$\overline{(1122221)}$} &  \rotatebox{90}{$\overline{(1123210)}$} &  \rotatebox{90}{$\overline{(1123211)}$} &  \rotatebox{90}{$\overline{(1123221)}$} &  \rotatebox{90}{$\overline{(1123321)}$} &  \rotatebox{90}{$\overline{(1223210)}$} &  \rotatebox{90}{$\overline{(1223211)}$} &  \rotatebox{90}{$\overline{(1223221)}$} &  \rotatebox{90}{$\overline{(1223321)}$} &  \rotatebox{90}{$\overline{(1224321)}$} &  \rotatebox{90}{$\overline{(1234321)}$} &  \rotatebox{90}{$\overline{(2234321)}$}\\
		\hline
		\endhead
		
		\hline
		\endfoot
		\hline
		\endlastfoot

$\phi$ &  19 &  19 &  20 &  19 &  20 &  21 &  19 &  20 &  21 &  22 &  19 &  20 &  21 &  22 &  23 &  19 &  20 &  21 &  22 &  23 &  21 &  22 &  23 &  24 &  23 &  24 &  25 &  25 &  26 &  27 &  19 &  20 &  21 &  22 &  23 &  24 &  22 &  23 &  24 &  25 &  24 &  25 &  26 &  26 &  27 &  28 &  25 &  26 &  27 &  27 &  28 &  29 &  28 &  29 &  30 &  31 &  29 &  30 &  31 &  32 &  33 &  34 &  35\\
\hline
$(2234321)$ &  18 &  18 &  19 &  18 &  19 &  20 &  18 &  19 &  20 &  21 &  18 &  19 &  20 &  21 &  22 &  18 &  19 &  20 &  21 &  22 &  20 &  21 &  22 &  23 &  22 &  23 &  24 &  24 &  25 &  26 &  18 &  19 &  20 &  21 &  22 &  23 &  21 &  22 &  23 &  24 &  23 &  24 &  25 &  25 &  26 &  27 &  24 &  25 &  26 &  26 &  27 &  28 &  27 &  28 &  29 &  30 &  28 &  29 &  30 &  31 &  32 &  33 &  34\\
\hline
$(1234321)$ &  17 &  17 &  18 &  17 &  18 &  19 &  17 &  18 &  19 &  20 &  17 &  18 &  19 &  20 &  21 &  17 &  18 &  19 &  20 &  21 &  19 &  20 &  21 &  22 &  21 &  22 &  23 &  23 &  24 &  25 &  35 &  18 &  19 &  20 &  21 &  22 &  20 &  21 &  22 &  23 &  22 &  23 &  24 &  24 &  25 &  26 &  23 &  24 &  25 &  25 &  26 &  27 &  26 &  27 &  28 &  29 &  27 &  28 &  29 &  30 &  31 &  32 &  33\\
\hline
$(1224321)$ &  16 &  16 &  17 &  16 &  17 &  18 &  16 &  17 &  18 &  19 &  34 &  17 &  18 &  19 &  20 &  16 &  17 &  18 &  19 &  20 &  18 &  19 &  20 &  21 &  20 &  21 &  22 &  22 &  23 &  24 &  34 &  35 &  18 &  19 &  20 &  21 &  19 &  20 &  21 &  22 &  21 &  22 &  23 &  23 &  24 &  25 &  22 &  23 &  24 &  24 &  25 &  26 &  25 &  26 &  27 &  28 &  26 &  27 &  28 &  29 &  30 &  31 &  32\\
\hline
$(1223321)$ &  15 &  15 &  16 &  15 &  16 &  17 &  33 &  16 &  17 &  18 &  33 &  34 &  17 &  18 &  19 &  15 &  16 &  17 &  18 &  19 &  17 &  18 &  19 &  20 &  19 &  20 &  21 &  21 &  22 &  23 &  33 &  34 &  35 &  18 &  19 &  20 &  18 &  19 &  20 &  21 &  20 &  21 &  22 &  22 &  23 &  24 &  21 &  22 &  23 &  23 &  24 &  25 &  24 &  25 &  26 &  27 &  25 &  26 &  27 &  28 &  29 &  30 &  31\\
\hline
$(1223221)$ &  14 &  14 &  15 &  32 &  15 &  16 &  32 &  33 &  16 &  17 &  32 &  33 &  34 &  17 &  18 &  14 &  15 &  16 &  17 &  18 &  16 &  17 &  18 &  19 &  18 &  19 &  20 &  20 &  21 &  22 &  32 &  33 &  34 &  35 &  18 &  19 &  17 &  18 &  19 &  20 &  19 &  20 &  21 &  21 &  22 &  23 &  20 &  21 &  22 &  22 &  23 &  24 &  23 &  24 &  25 &  26 &  24 &  25 &  26 &  27 &  28 &  29 &  30\\
\hline
$(1223211)$ &  13 &  31 &  14 &  31 &  32 &  15 &  31 &  32 &  33 &  16 &  31 &  32 &  33 &  34 &  17 &  13 &  14 &  15 &  16 &  17 &  15 &  16 &  17 &  18 &  17 &  18 &  19 &  19 &  20 &  21 &  31 &  32 &  33 &  34 &  35 &  18 &  16 &  17 &  18 &  19 &  18 &  19 &  20 &  20 &  21 &  22 &  19 &  20 &  21 &  21 &  22 &  23 &  22 &  23 &  24 &  25 &  23 &  24 &  25 &  26 &  27 &  28 &  29\\
\hline
$(1223210)$ &  30 &  30 &  31 &  30 &  31 &  32 &  30 &  31 &  32 &  33 &  30 &  31 &  32 &  33 &  34 &  12 &  13 &  14 &  15 &  16 &  14 &  15 &  16 &  17 &  16 &  17 &  18 &  18 &  19 &  20 &  30 &  31 &  32 &  33 &  34 &  35 &  15 &  16 &  17 &  18 &  17 &  18 &  19 &  19 &  20 &  21 &  18 &  19 &  20 &  20 &  21 &  22 &  21 &  22 &  23 &  24 &  22 &  23 &  24 &  25 &  26 &  27 &  28\\
\hline
$(1123321)$ &  14 &  14 &  15 &  14 &  15 &  16 &  32 &  15 &  16 &  17 &  32 &  33 &  16 &  17 &  18 &  32 &  33 &  16 &  17 &  18 &  34 &  17 &  18 &  19 &  18 &  19 &  20 &  20 &  21 &  22 &  32 &  33 &  34 &  17 &  18 &  19 &  35 &  18 &  19 &  20 &  19 &  20 &  21 &  21 &  22 &  23 &  20 &  21 &  22 &  22 &  23 &  24 &  23 &  24 &  25 &  26 &  24 &  25 &  26 &  27 &  28 &  29 &  30\\
\hline
$(1123221)$ &  13 &  13 &  14 &  31 &  14 &  15 &  31 &  32 &  15 &  16 &  31 &  32 &  33 &  16 &  17 &  31 &  32 &  33 &  16 &  17 &  33 &  34 &  17 &  18 &  17 &  18 &  19 &  19 &  20 &  21 &  31 &  32 &  33 &  34 &  17 &  18 &  34 &  35 &  18 &  19 &  18 &  19 &  20 &  20 &  21 &  22 &  19 &  20 &  21 &  21 &  22 &  23 &  22 &  23 &  24 &  25 &  23 &  24 &  25 &  26 &  27 &  28 &  29\\
\hline
$(1123211)$ &  12 &  30 &  13 &  30 &  31 &  14 &  30 &  31 &  32 &  15 &  30 &  31 &  32 &  33 &  16 &  30 &  31 &  32 &  33 &  16 &  32 &  33 &  34 &  17 &  16 &  17 &  18 &  18 &  19 &  20 &  30 &  31 &  32 &  33 &  34 &  17 &  33 &  34 &  35 &  18 &  17 &  18 &  19 &  19 &  20 &  21 &  18 &  19 &  20 &  20 &  21 &  22 &  21 &  22 &  23 &  24 &  22 &  23 &  24 &  25 &  26 &  27 &  28\\
\hline
$(1123210)$ &  29 &  29 &  30 &  29 &  30 &  31 &  29 &  30 &  31 &  32 &  29 &  30 &  31 &  32 &  33 &  29 &  30 &  31 &  32 &  33 &  31 &  32 &  33 &  34 &  15 &  16 &  17 &  17 &  18 &  19 &  29 &  30 &  31 &  32 &  33 &  34 &  32 &  33 &  34 &  35 &  16 &  17 &  18 &  18 &  19 &  20 &  17 &  18 &  19 &  19 &  20 &  21 &  20 &  21 &  22 &  23 &  21 &  22 &  23 &  24 &  25 &  26 &  27\\
\hline
$(1122221)$ &  12 &  12 &  13 &  30 &  13 &  14 &  30 &  31 &  14 &  15 &  30 &  31 &  32 &  15 &  16 &  30 &  31 &  32 &  15 &  16 &  32 &  33 &  16 &  17 &  34 &  17 &  18 &  18 &  19 &  20 &  30 &  31 &  32 &  33 &  16 &  17 &  33 &  34 &  17 &  18 &  35 &  18 &  19 &  19 &  20 &  21 &  18 &  19 &  20 &  20 &  21 &  22 &  21 &  22 &  23 &  24 &  22 &  23 &  24 &  25 &  26 &  27 &  28\\
\hline
$(1122211)$ &  11 &  29 &  12 &  29 &  30 &  13 &  29 &  30 &  31 &  14 &  29 &  30 &  31 &  32 &  15 &  29 &  30 &  31 &  32 &  15 &  31 &  32 &  33 &  16 &  33 &  34 &  17 &  17 &  18 &  19 &  29 &  30 &  31 &  32 &  33 &  16 &  32 &  33 &  34 &  17 &  34 &  35 &  18 &  18 &  19 &  20 &  17 &  18 &  19 &  19 &  20 &  21 &  20 &  21 &  22 &  23 &  21 &  22 &  23 &  24 &  25 &  26 &  27\\
\hline
$(1122210)$ &  28 &  28 &  29 &  28 &  29 &  30 &  28 &  29 &  30 &  31 &  28 &  29 &  30 &  31 &  32 &  28 &  29 &  30 &  31 &  32 &  30 &  31 &  32 &  33 &  32 &  33 &  34 &  16 &  17 &  18 &  28 &  29 &  30 &  31 &  32 &  33 &  31 &  32 &  33 &  34 &  33 &  34 &  35 &  17 &  18 &  19 &  16 &  17 &  18 &  18 &  19 &  20 &  19 &  20 &  21 &  22 &  20 &  21 &  22 &  23 &  24 &  25 &  26\\
\hline
$(1122111)$ &  10 &  28 &  11 &  28 &  29 &  12 &  28 &  29 &  30 &  13 &  28 &  29 &  30 &  31 &  14 &  28 &  29 &  30 &  31 &  14 &  30 &  31 &  32 &  15 &  32 &  33 &  16 &  34 &  17 &  18 &  28 &  29 &  30 &  31 &  32 &  15 &  31 &  32 &  33 &  16 &  33 &  34 &  17 &  35 &  18 &  19 &  16 &  17 &  18 &  18 &  19 &  20 &  19 &  20 &  21 &  22 &  20 &  21 &  22 &  23 &  24 &  25 &  26\\
\hline
$(1122110)$ &  27 &  27 &  28 &  27 &  28 &  29 &  27 &  28 &  29 &  30 &  27 &  28 &  29 &  30 &  31 &  27 &  28 &  29 &  30 &  31 &  29 &  30 &  31 &  32 &  31 &  32 &  33 &  33 &  34 &  17 &  27 &  28 &  29 &  30 &  31 &  32 &  30 &  31 &  32 &  33 &  32 &  33 &  34 &  34 &  35 &  18 &  15 &  16 &  17 &  17 &  18 &  19 &  18 &  19 &  20 &  21 &  19 &  20 &  21 &  22 &  23 &  24 &  25\\
\hline
$(1122100)$ &  26 &  26 &  27 &  26 &  27 &  28 &  26 &  27 &  28 &  29 &  26 &  27 &  28 &  29 &  30 &  26 &  27 &  28 &  29 &  30 &  28 &  29 &  30 &  31 &  30 &  31 &  32 &  32 &  33 &  34 &  26 &  27 &  28 &  29 &  30 &  31 &  29 &  30 &  31 &  32 &  31 &  32 &  33 &  33 &  34 &  35 &  14 &  15 &  16 &  16 &  17 &  18 &  17 &  18 &  19 &  20 &  18 &  19 &  20 &  21 &  22 &  23 &  24\\
\hline
$(1112221)$ &  11 &  11 &  12 &  29 &  12 &  13 &  29 &  30 &  13 &  14 &  29 &  30 &  31 &  14 &  15 &  29 &  30 &  31 &  14 &  15 &  31 &  32 &  15 &  16 &  33 &  16 &  17 &  17 &  18 &  19 &  29 &  30 &  31 &  32 &  15 &  16 &  32 &  33 &  16 &  17 &  34 &  17 &  18 &  18 &  19 &  20 &  35 &  18 &  19 &  19 &  20 &  21 &  20 &  21 &  22 &  23 &  21 &  22 &  23 &  24 &  25 &  26 &  27\\
\hline
$(1112211)$ &  10 &  28 &  11 &  28 &  29 &  12 &  28 &  29 &  30 &  13 &  28 &  29 &  30 &  31 &  14 &  28 &  29 &  30 &  31 &  14 &  30 &  31 &  32 &  15 &  32 &  33 &  16 &  16 &  17 &  18 &  28 &  29 &  30 &  31 &  32 &  15 &  31 &  32 &  33 &  16 &  33 &  34 &  17 &  17 &  18 &  19 &  34 &  35 &  18 &  18 &  19 &  20 &  19 &  20 &  21 &  22 &  20 &  21 &  22 &  23 &  24 &  25 &  26\\
\hline
$(1112210)$ &  27 &  27 &  28 &  27 &  28 &  29 &  27 &  28 &  29 &  30 &  27 &  28 &  29 &  30 &  31 &  27 &  28 &  29 &  30 &  31 &  29 &  30 &  31 &  32 &  31 &  32 &  33 &  15 &  16 &  17 &  27 &  28 &  29 &  30 &  31 &  32 &  30 &  31 &  32 &  33 &  32 &  33 &  34 &  16 &  17 &  18 &  33 &  34 &  35 &  17 &  18 &  19 &  18 &  19 &  20 &  21 &  19 &  20 &  21 &  22 &  23 &  24 &  25\\
\hline
$(1112111)$ &  9 &  27 &  10 &  27 &  28 &  11 &  27 &  28 &  29 &  12 &  27 &  28 &  29 &  30 &  13 &  27 &  28 &  29 &  30 &  13 &  29 &  30 &  31 &  14 &  31 &  32 &  15 &  33 &  16 &  17 &  27 &  28 &  29 &  30 &  31 &  14 &  30 &  31 &  32 &  15 &  32 &  33 &  16 &  34 &  17 &  18 &  33 &  34 &  17 &  35 &  18 &  19 &  18 &  19 &  20 &  21 &  19 &  20 &  21 &  22 &  23 &  24 &  25\\
\hline
$(1112110)$ &  26 &  26 &  27 &  26 &  27 &  28 &  26 &  27 &  28 &  29 &  26 &  27 &  28 &  29 &  30 &  26 &  27 &  28 &  29 &  30 &  28 &  29 &  30 &  31 &  30 &  31 &  32 &  32 &  33 &  16 &  26 &  27 &  28 &  29 &  30 &  31 &  29 &  30 &  31 &  32 &  31 &  32 &  33 &  33 &  34 &  17 &  32 &  33 &  34 &  34 &  35 &  18 &  17 &  18 &  19 &  20 &  18 &  19 &  20 &  21 &  22 &  23 &  24\\
\hline
$(1112100)$ &  25 &  25 &  26 &  25 &  26 &  27 &  25 &  26 &  27 &  28 &  25 &  26 &  27 &  28 &  29 &  25 &  26 &  27 &  28 &  29 &  27 &  28 &  29 &  30 &  29 &  30 &  31 &  31 &  32 &  33 &  25 &  26 &  27 &  28 &  29 &  30 &  28 &  29 &  30 &  31 &  30 &  31 &  32 &  32 &  33 &  34 &  31 &  32 &  33 &  33 &  34 &  35 &  16 &  17 &  18 &  19 &  17 &  18 &  19 &  20 &  21 &  22 &  23\\
\hline
$(1111111)$ &  8 &  26 &  9 &  26 &  27 &  10 &  26 &  27 &  28 &  11 &  26 &  27 &  28 &  29 &  12 &  26 &  27 &  28 &  29 &  12 &  28 &  29 &  30 &  13 &  30 &  31 &  14 &  32 &  15 &  16 &  26 &  27 &  28 &  29 &  30 &  13 &  29 &  30 &  31 &  14 &  31 &  32 &  15 &  33 &  16 &  17 &  32 &  33 &  16 &  34 &  17 &  18 &  35 &  18 &  19 &  20 &  18 &  19 &  20 &  21 &  22 &  23 &  24\\
\hline
$(1111110)$ &  25 &  25 &  26 &  25 &  26 &  27 &  25 &  26 &  27 &  28 &  25 &  26 &  27 &  28 &  29 &  25 &  26 &  27 &  28 &  29 &  27 &  28 &  29 &  30 &  29 &  30 &  31 &  31 &  32 &  15 &  25 &  26 &  27 &  28 &  29 &  30 &  28 &  29 &  30 &  31 &  30 &  31 &  32 &  32 &  33 &  16 &  31 &  32 &  33 &  33 &  34 &  17 &  34 &  35 &  18 &  19 &  17 &  18 &  19 &  20 &  21 &  22 &  23\\
\hline
$(1111100)$ &  24 &  24 &  25 &  24 &  25 &  26 &  24 &  25 &  26 &  27 &  24 &  25 &  26 &  27 &  28 &  24 &  25 &  26 &  27 &  28 &  26 &  27 &  28 &  29 &  28 &  29 &  30 &  30 &  31 &  32 &  24 &  25 &  26 &  27 &  28 &  29 &  27 &  28 &  29 &  30 &  29 &  30 &  31 &  31 &  32 &  33 &  30 &  31 &  32 &  32 &  33 &  34 &  33 &  34 &  35 &  18 &  16 &  17 &  18 &  19 &  20 &  21 &  22\\
\hline
$(1111000)$ &  23 &  23 &  24 &  23 &  24 &  25 &  23 &  24 &  25 &  26 &  23 &  24 &  25 &  26 &  27 &  23 &  24 &  25 &  26 &  27 &  25 &  26 &  27 &  28 &  27 &  28 &  29 &  29 &  30 &  31 &  23 &  24 &  25 &  26 &  27 &  28 &  26 &  27 &  28 &  29 &  28 &  29 &  30 &  30 &  31 &  32 &  29 &  30 &  31 &  31 &  32 &  33 &  32 &  33 &  34 &  35 &  15 &  16 &  17 &  18 &  19 &  20 &  21\\
\hline
$(1011111)$ &  7 &  25 &  8 &  25 &  26 &  9 &  25 &  26 &  27 &  10 &  25 &  26 &  27 &  28 &  11 &  25 &  26 &  27 &  28 &  11 &  27 &  28 &  29 &  12 &  29 &  30 &  13 &  31 &  14 &  15 &  25 &  26 &  27 &  28 &  29 &  12 &  28 &  29 &  30 &  13 &  30 &  31 &  14 &  32 &  15 &  16 &  31 &  32 &  15 &  33 &  16 &  17 &  34 &  17 &  18 &  19 &  35 &  18 &  19 &  20 &  21 &  22 &  23\\
\hline
$(1011110)$ &  24 &  24 &  25 &  24 &  25 &  26 &  24 &  25 &  26 &  27 &  24 &  25 &  26 &  27 &  28 &  24 &  25 &  26 &  27 &  28 &  26 &  27 &  28 &  29 &  28 &  29 &  30 &  30 &  31 &  14 &  24 &  25 &  26 &  27 &  28 &  29 &  27 &  28 &  29 &  30 &  29 &  30 &  31 &  31 &  32 &  15 &  30 &  31 &  32 &  32 &  33 &  16 &  33 &  34 &  17 &  18 &  34 &  35 &  18 &  19 &  20 &  21 &  22\\
\hline
$(1011100)$ &  23 &  23 &  24 &  23 &  24 &  25 &  23 &  24 &  25 &  26 &  23 &  24 &  25 &  26 &  27 &  23 &  24 &  25 &  26 &  27 &  25 &  26 &  27 &  28 &  27 &  28 &  29 &  29 &  30 &  31 &  23 &  24 &  25 &  26 &  27 &  28 &  26 &  27 &  28 &  29 &  28 &  29 &  30 &  30 &  31 &  32 &  29 &  30 &  31 &  31 &  32 &  33 &  32 &  33 &  34 &  17 &  33 &  34 &  35 &  18 &  19 &  20 &  21\\
\hline
$(1011000)$ &  22 &  22 &  23 &  22 &  23 &  24 &  22 &  23 &  24 &  25 &  22 &  23 &  24 &  25 &  26 &  22 &  23 &  24 &  25 &  26 &  24 &  25 &  26 &  27 &  26 &  27 &  28 &  28 &  29 &  30 &  22 &  23 &  24 &  25 &  26 &  27 &  25 &  26 &  27 &  28 &  27 &  28 &  29 &  29 &  30 &  31 &  28 &  29 &  30 &  30 &  31 &  32 &  31 &  32 &  33 &  34 &  32 &  33 &  34 &  35 &  18 &  19 &  20\\
\hline
$(1010000)$ &  21 &  21 &  22 &  21 &  22 &  23 &  21 &  22 &  23 &  24 &  21 &  22 &  23 &  24 &  25 &  21 &  22 &  23 &  24 &  25 &  23 &  24 &  25 &  26 &  25 &  26 &  27 &  27 &  28 &  29 &  21 &  22 &  23 &  24 &  25 &  26 &  24 &  25 &  26 &  27 &  26 &  27 &  28 &  28 &  29 &  30 &  27 &  28 &  29 &  29 &  30 &  31 &  30 &  31 &  32 &  33 &  31 &  32 &  33 &  34 &  35 &  18 &  19\\
\hline
$(1000000)$ &  20 &  20 &  21 &  20 &  21 &  22 &  20 &  21 &  22 &  23 &  20 &  21 &  22 &  23 &  24 &  20 &  21 &  22 &  23 &  24 &  22 &  23 &  24 &  25 &  24 &  25 &  26 &  26 &  27 &  28 &  20 &  21 &  22 &  23 &  24 &  25 &  23 &  24 &  25 &  26 &  25 &  26 &  27 &  27 &  28 &  29 &  26 &  27 &  28 &  28 &  29 &  30 &  29 &  30 &  31 &  32 &  30 &  31 &  32 &  33 &  34 &  35 &  18\\
\hline
$(0112221)$ &  10 &  10 &  11 &  28 &  11 &  12 &  28 &  29 &  12 &  13 &  28 &  29 &  30 &  13 &  14 &  28 &  29 &  30 &  13 &  14 &  30 &  31 &  14 &  15 &  32 &  15 &  16 &  16 &  17 &  18 &  28 &  29 &  30 &  31 &  14 &  15 &  31 &  32 &  15 &  16 &  33 &  16 &  17 &  17 &  18 &  19 &  34 &  17 &  18 &  18 &  19 &  20 &  19 &  20 &  21 &  22 &  20 &  21 &  22 &  23 &  24 &  25 &  26\\
\hline
$(0112211)$ &  9 &  27 &  10 &  27 &  28 &  11 &  27 &  28 &  29 &  12 &  27 &  28 &  29 &  30 &  13 &  27 &  28 &  29 &  30 &  13 &  29 &  30 &  31 &  14 &  31 &  32 &  15 &  15 &  16 &  17 &  27 &  28 &  29 &  30 &  31 &  14 &  30 &  31 &  32 &  15 &  32 &  33 &  16 &  16 &  17 &  18 &  33 &  34 &  17 &  17 &  18 &  19 &  18 &  19 &  20 &  21 &  19 &  20 &  21 &  22 &  23 &  24 &  25\\
\hline
$(0112210)$ &  26 &  26 &  27 &  26 &  27 &  28 &  26 &  27 &  28 &  29 &  26 &  27 &  28 &  29 &  30 &  26 &  27 &  28 &  29 &  30 &  28 &  29 &  30 &  31 &  30 &  31 &  32 &  14 &  15 &  16 &  26 &  27 &  28 &  29 &  30 &  31 &  29 &  30 &  31 &  32 &  31 &  32 &  33 &  15 &  16 &  17 &  32 &  33 &  34 &  16 &  17 &  18 &  17 &  18 &  19 &  20 &  18 &  19 &  20 &  21 &  22 &  23 &  24\\
\hline
$(0112111)$ &  8 &  26 &  9 &  26 &  27 &  10 &  26 &  27 &  28 &  11 &  26 &  27 &  28 &  29 &  12 &  26 &  27 &  28 &  29 &  12 &  28 &  29 &  30 &  13 &  30 &  31 &  14 &  32 &  15 &  16 &  26 &  27 &  28 &  29 &  30 &  13 &  29 &  30 &  31 &  14 &  31 &  32 &  15 &  33 &  16 &  17 &  32 &  33 &  16 &  34 &  17 &  18 &  17 &  18 &  19 &  20 &  18 &  19 &  20 &  21 &  22 &  23 &  24\\
\hline
$(0112110)$ &  25 &  25 &  26 &  25 &  26 &  27 &  25 &  26 &  27 &  28 &  25 &  26 &  27 &  28 &  29 &  25 &  26 &  27 &  28 &  29 &  27 &  28 &  29 &  30 &  29 &  30 &  31 &  31 &  32 &  15 &  25 &  26 &  27 &  28 &  29 &  30 &  28 &  29 &  30 &  31 &  30 &  31 &  32 &  32 &  33 &  16 &  31 &  32 &  33 &  33 &  34 &  17 &  16 &  17 &  18 &  19 &  17 &  18 &  19 &  20 &  21 &  22 &  23\\
\hline
$(0112100)$ &  24 &  24 &  25 &  24 &  25 &  26 &  24 &  25 &  26 &  27 &  24 &  25 &  26 &  27 &  28 &  24 &  25 &  26 &  27 &  28 &  26 &  27 &  28 &  29 &  28 &  29 &  30 &  30 &  31 &  32 &  24 &  25 &  26 &  27 &  28 &  29 &  27 &  28 &  29 &  30 &  29 &  30 &  31 &  31 &  32 &  33 &  30 &  31 &  32 &  32 &  33 &  34 &  15 &  16 &  17 &  18 &  16 &  17 &  18 &  19 &  20 &  21 &  22\\
\hline
$(0111111)$ &  7 &  25 &  8 &  25 &  26 &  9 &  25 &  26 &  27 &  10 &  25 &  26 &  27 &  28 &  11 &  25 &  26 &  27 &  28 &  11 &  27 &  28 &  29 &  12 &  29 &  30 &  13 &  31 &  14 &  15 &  25 &  26 &  27 &  28 &  29 &  12 &  28 &  29 &  30 &  13 &  30 &  31 &  14 &  32 &  15 &  16 &  31 &  32 &  15 &  33 &  16 &  17 &  34 &  17 &  18 &  19 &  17 &  18 &  19 &  20 &  21 &  22 &  23\\
\hline
$(0111110)$ &  24 &  24 &  25 &  24 &  25 &  26 &  24 &  25 &  26 &  27 &  24 &  25 &  26 &  27 &  28 &  24 &  25 &  26 &  27 &  28 &  26 &  27 &  28 &  29 &  28 &  29 &  30 &  30 &  31 &  14 &  24 &  25 &  26 &  27 &  28 &  29 &  27 &  28 &  29 &  30 &  29 &  30 &  31 &  31 &  32 &  15 &  30 &  31 &  32 &  32 &  33 &  16 &  33 &  34 &  17 &  18 &  16 &  17 &  18 &  19 &  20 &  21 &  22\\
\hline
$(0111100)$ &  23 &  23 &  24 &  23 &  24 &  25 &  23 &  24 &  25 &  26 &  23 &  24 &  25 &  26 &  27 &  23 &  24 &  25 &  26 &  27 &  25 &  26 &  27 &  28 &  27 &  28 &  29 &  29 &  30 &  31 &  23 &  24 &  25 &  26 &  27 &  28 &  26 &  27 &  28 &  29 &  28 &  29 &  30 &  30 &  31 &  32 &  29 &  30 &  31 &  31 &  32 &  33 &  32 &  33 &  34 &  17 &  15 &  16 &  17 &  18 &  19 &  20 &  21\\
\hline
$(0111000)$ &  22 &  22 &  23 &  22 &  23 &  24 &  22 &  23 &  24 &  25 &  22 &  23 &  24 &  25 &  26 &  22 &  23 &  24 &  25 &  26 &  24 &  25 &  26 &  27 &  26 &  27 &  28 &  28 &  29 &  30 &  22 &  23 &  24 &  25 &  26 &  27 &  25 &  26 &  27 &  28 &  27 &  28 &  29 &  29 &  30 &  31 &  28 &  29 &  30 &  30 &  31 &  32 &  31 &  32 &  33 &  34 &  14 &  15 &  16 &  17 &  18 &  19 &  20\\
\hline
$(0101111)$ &  6 &  24 &  7 &  24 &  25 &  8 &  24 &  25 &  26 &  9 &  24 &  25 &  26 &  27 &  10 &  24 &  25 &  26 &  27 &  10 &  26 &  27 &  28 &  11 &  28 &  29 &  12 &  30 &  13 &  14 &  24 &  25 &  26 &  27 &  28 &  11 &  27 &  28 &  29 &  12 &  29 &  30 &  13 &  31 &  14 &  15 &  30 &  31 &  14 &  32 &  15 &  16 &  33 &  16 &  17 &  18 &  16 &  17 &  18 &  19 &  20 &  21 &  22\\
\hline
$(0101110)$ &  23 &  23 &  24 &  23 &  24 &  25 &  23 &  24 &  25 &  26 &  23 &  24 &  25 &  26 &  27 &  23 &  24 &  25 &  26 &  27 &  25 &  26 &  27 &  28 &  27 &  28 &  29 &  29 &  30 &  13 &  23 &  24 &  25 &  26 &  27 &  28 &  26 &  27 &  28 &  29 &  28 &  29 &  30 &  30 &  31 &  14 &  29 &  30 &  31 &  31 &  32 &  15 &  32 &  33 &  16 &  17 &  15 &  16 &  17 &  18 &  19 &  20 &  21\\
\hline
$(0101100)$ &  22 &  22 &  23 &  22 &  23 &  24 &  22 &  23 &  24 &  25 &  22 &  23 &  24 &  25 &  26 &  22 &  23 &  24 &  25 &  26 &  24 &  25 &  26 &  27 &  26 &  27 &  28 &  28 &  29 &  30 &  22 &  23 &  24 &  25 &  26 &  27 &  25 &  26 &  27 &  28 &  27 &  28 &  29 &  29 &  30 &  31 &  28 &  29 &  30 &  30 &  31 &  32 &  31 &  32 &  33 &  16 &  14 &  15 &  16 &  17 &  18 &  19 &  20\\
\hline
$(0101000)$ &  21 &  21 &  22 &  21 &  22 &  23 &  21 &  22 &  23 &  24 &  21 &  22 &  23 &  24 &  25 &  21 &  22 &  23 &  24 &  25 &  23 &  24 &  25 &  26 &  25 &  26 &  27 &  27 &  28 &  29 &  21 &  22 &  23 &  24 &  25 &  26 &  24 &  25 &  26 &  27 &  26 &  27 &  28 &  28 &  29 &  30 &  27 &  28 &  29 &  29 &  30 &  31 &  30 &  31 &  32 &  33 &  13 &  14 &  15 &  16 &  17 &  18 &  19\\
\hline
$(0100000)$ &  20 &  20 &  21 &  20 &  21 &  22 &  20 &  21 &  22 &  23 &  20 &  21 &  22 &  23 &  24 &  20 &  21 &  22 &  23 &  24 &  22 &  23 &  24 &  25 &  24 &  25 &  26 &  26 &  27 &  28 &  20 &  21 &  22 &  23 &  24 &  25 &  23 &  24 &  25 &  26 &  25 &  26 &  27 &  27 &  28 &  29 &  26 &  27 &  28 &  28 &  29 &  30 &  29 &  30 &  31 &  32 &  12 &  13 &  14 &  15 &  16 &  17 &  18\\
\hline
$(0011111)$ &  6 &  24 &  7 &  24 &  25 &  8 &  24 &  25 &  26 &  9 &  24 &  25 &  26 &  27 &  10 &  24 &  25 &  26 &  27 &  10 &  26 &  27 &  28 &  11 &  28 &  29 &  12 &  30 &  13 &  14 &  24 &  25 &  26 &  27 &  28 &  11 &  27 &  28 &  29 &  12 &  29 &  30 &  13 &  31 &  14 &  15 &  30 &  31 &  14 &  32 &  15 &  16 &  33 &  16 &  17 &  18 &  34 &  17 &  18 &  19 &  20 &  21 &  22\\
\hline
$(0011110)$ &  23 &  23 &  24 &  23 &  24 &  25 &  23 &  24 &  25 &  26 &  23 &  24 &  25 &  26 &  27 &  23 &  24 &  25 &  26 &  27 &  25 &  26 &  27 &  28 &  27 &  28 &  29 &  29 &  30 &  13 &  23 &  24 &  25 &  26 &  27 &  28 &  26 &  27 &  28 &  29 &  28 &  29 &  30 &  30 &  31 &  14 &  29 &  30 &  31 &  31 &  32 &  15 &  32 &  33 &  16 &  17 &  33 &  34 &  17 &  18 &  19 &  20 &  21\\
\hline
$(0011100)$ &  22 &  22 &  23 &  22 &  23 &  24 &  22 &  23 &  24 &  25 &  22 &  23 &  24 &  25 &  26 &  22 &  23 &  24 &  25 &  26 &  24 &  25 &  26 &  27 &  26 &  27 &  28 &  28 &  29 &  30 &  22 &  23 &  24 &  25 &  26 &  27 &  25 &  26 &  27 &  28 &  27 &  28 &  29 &  29 &  30 &  31 &  28 &  29 &  30 &  30 &  31 &  32 &  31 &  32 &  33 &  16 &  32 &  33 &  34 &  17 &  18 &  19 &  20\\
\hline
$(0011000)$ &  21 &  21 &  22 &  21 &  22 &  23 &  21 &  22 &  23 &  24 &  21 &  22 &  23 &  24 &  25 &  21 &  22 &  23 &  24 &  25 &  23 &  24 &  25 &  26 &  25 &  26 &  27 &  27 &  28 &  29 &  21 &  22 &  23 &  24 &  25 &  26 &  24 &  25 &  26 &  27 &  26 &  27 &  28 &  28 &  29 &  30 &  27 &  28 &  29 &  29 &  30 &  31 &  30 &  31 &  32 &  33 &  31 &  32 &  33 &  34 &  17 &  18 &  19\\
\hline
$(0010000)$ &  20 &  20 &  21 &  20 &  21 &  22 &  20 &  21 &  22 &  23 &  20 &  21 &  22 &  23 &  24 &  20 &  21 &  22 &  23 &  24 &  22 &  23 &  24 &  25 &  24 &  25 &  26 &  26 &  27 &  28 &  20 &  21 &  22 &  23 &  24 &  25 &  23 &  24 &  25 &  26 &  25 &  26 &  27 &  27 &  28 &  29 &  26 &  27 &  28 &  28 &  29 &  30 &  29 &  30 &  31 &  32 &  30 &  31 &  32 &  33 &  34 &  17 &  18\\
\hline
$(0001111)$ &  5 &  23 &  6 &  23 &  24 &  7 &  23 &  24 &  25 &  8 &  23 &  24 &  25 &  26 &  9 &  23 &  24 &  25 &  26 &  9 &  25 &  26 &  27 &  10 &  27 &  28 &  11 &  29 &  12 &  13 &  23 &  24 &  25 &  26 &  27 &  10 &  26 &  27 &  28 &  11 &  28 &  29 &  12 &  30 &  13 &  14 &  29 &  30 &  13 &  31 &  14 &  15 &  32 &  15 &  16 &  17 &  33 &  16 &  17 &  18 &  19 &  20 &  21\\
\hline
$(0001110)$ &  22 &  22 &  23 &  22 &  23 &  24 &  22 &  23 &  24 &  25 &  22 &  23 &  24 &  25 &  26 &  22 &  23 &  24 &  25 &  26 &  24 &  25 &  26 &  27 &  26 &  27 &  28 &  28 &  29 &  12 &  22 &  23 &  24 &  25 &  26 &  27 &  25 &  26 &  27 &  28 &  27 &  28 &  29 &  29 &  30 &  13 &  28 &  29 &  30 &  30 &  31 &  14 &  31 &  32 &  15 &  16 &  32 &  33 &  16 &  17 &  18 &  19 &  20\\
\hline
$(0001100)$ &  21 &  21 &  22 &  21 &  22 &  23 &  21 &  22 &  23 &  24 &  21 &  22 &  23 &  24 &  25 &  21 &  22 &  23 &  24 &  25 &  23 &  24 &  25 &  26 &  25 &  26 &  27 &  27 &  28 &  29 &  21 &  22 &  23 &  24 &  25 &  26 &  24 &  25 &  26 &  27 &  26 &  27 &  28 &  28 &  29 &  30 &  27 &  28 &  29 &  29 &  30 &  31 &  30 &  31 &  32 &  15 &  31 &  32 &  33 &  16 &  17 &  18 &  19\\
\hline
$(0001000)$ &  20 &  20 &  21 &  20 &  21 &  22 &  20 &  21 &  22 &  23 &  20 &  21 &  22 &  23 &  24 &  20 &  21 &  22 &  23 &  24 &  22 &  23 &  24 &  25 &  24 &  25 &  26 &  26 &  27 &  28 &  20 &  21 &  22 &  23 &  24 &  25 &  23 &  24 &  25 &  26 &  25 &  26 &  27 &  27 &  28 &  29 &  26 &  27 &  28 &  28 &  29 &  30 &  29 &  30 &  31 &  32 &  30 &  31 &  32 &  33 &  16 &  17 &  18\\
\hline
$(0000111)$ &  4 &  22 &  5 &  22 &  23 &  6 &  22 &  23 &  24 &  7 &  22 &  23 &  24 &  25 &  8 &  22 &  23 &  24 &  25 &  8 &  24 &  25 &  26 &  9 &  26 &  27 &  10 &  28 &  11 &  12 &  22 &  23 &  24 &  25 &  26 &  9 &  25 &  26 &  27 &  10 &  27 &  28 &  11 &  29 &  12 &  13 &  28 &  29 &  12 &  30 &  13 &  14 &  31 &  14 &  15 &  16 &  32 &  15 &  16 &  17 &  18 &  19 &  20\\
\hline
$(0000110)$ &  21 &  21 &  22 &  21 &  22 &  23 &  21 &  22 &  23 &  24 &  21 &  22 &  23 &  24 &  25 &  21 &  22 &  23 &  24 &  25 &  23 &  24 &  25 &  26 &  25 &  26 &  27 &  27 &  28 &  11 &  21 &  22 &  23 &  24 &  25 &  26 &  24 &  25 &  26 &  27 &  26 &  27 &  28 &  28 &  29 &  12 &  27 &  28 &  29 &  29 &  30 &  13 &  30 &  31 &  14 &  15 &  31 &  32 &  15 &  16 &  17 &  18 &  19\\
\hline
$(0000100)$ &  20 &  20 &  21 &  20 &  21 &  22 &  20 &  21 &  22 &  23 &  20 &  21 &  22 &  23 &  24 &  20 &  21 &  22 &  23 &  24 &  22 &  23 &  24 &  25 &  24 &  25 &  26 &  26 &  27 &  28 &  20 &  21 &  22 &  23 &  24 &  25 &  23 &  24 &  25 &  26 &  25 &  26 &  27 &  27 &  28 &  29 &  26 &  27 &  28 &  28 &  29 &  30 &  29 &  30 &  31 &  14 &  30 &  31 &  32 &  15 &  16 &  17 &  18\\
\hline
$(0000011)$ &  3 &  21 &  4 &  21 &  22 &  5 &  21 &  22 &  23 &  6 &  21 &  22 &  23 &  24 &  7 &  21 &  22 &  23 &  24 &  7 &  23 &  24 &  25 &  8 &  25 &  26 &  9 &  27 &  10 &  11 &  21 &  22 &  23 &  24 &  25 &  8 &  24 &  25 &  26 &  9 &  26 &  27 &  10 &  28 &  11 &  12 &  27 &  28 &  11 &  29 &  12 &  13 &  30 &  13 &  14 &  15 &  31 &  14 &  15 &  16 &  17 &  18 &  19\\
\hline
$(0000010)$ &  20 &  20 &  21 &  20 &  21 &  22 &  20 &  21 &  22 &  23 &  20 &  21 &  22 &  23 &  24 &  20 &  21 &  22 &  23 &  24 &  22 &  23 &  24 &  25 &  24 &  25 &  26 &  26 &  27 &  10 &  20 &  21 &  22 &  23 &  24 &  25 &  23 &  24 &  25 &  26 &  25 &  26 &  27 &  27 &  28 &  11 &  26 &  27 &  28 &  28 &  29 &  12 &  29 &  30 &  13 &  14 &  30 &  31 &  14 &  15 &  16 &  17 &  18\\
\hline
$(0000001)$ &  2 &  20 &  3 &  20 &  21 &  4 &  20 &  21 &  22 &  5 &  20 &  21 &  22 &  23 &  6 &  20 &  21 &  22 &  23 &  6 &  22 &  23 &  24 &  7 &  24 &  25 &  8 &  26 &  9 &  10 &  20 &  21 &  22 &  23 &  24 &  7 &  23 &  24 &  25 &  8 &  25 &  26 &  9 &  27 &  10 &  11 &  26 &  27 &  10 &  28 &  11 &  12 &  29 &  12 &  13 &  14 &  30 &  13 &  14 &  15 &  16 &  17 &  18\\
\hline
$r_1$ &  19 &  19 &  20 &  19 &  20 &  21 &  19 &  20 &  21 &  22 &  19 &  20 &  21 &  22 &  23 &  19 &  20 &  21 &  22 &  23 &  21 &  22 &  23 &  24 &  23 &  24 &  25 &  25 &  26 &  27 &  19 &  20 &  21 &  22 &  23 &  24 &  22 &  23 &  24 &  25 &  24 &  25 &  26 &  26 &  27 &  28 &  25 &  26 &  27 &  27 &  28 &  29 &  28 &  29 &  30 &  31 &  29 &  30 &  31 &  32 &  33 &  34 &  17\\
\hline
$r_2$ &  19 &  19 &  20 &  19 &  20 &  21 &  19 &  20 &  21 &  22 &  19 &  20 &  21 &  22 &  23 &  19 &  20 &  21 &  22 &  23 &  21 &  22 &  23 &  24 &  23 &  24 &  25 &  25 &  26 &  27 &  19 &  20 &  21 &  22 &  23 &  24 &  22 &  23 &  24 &  25 &  24 &  25 &  26 &  26 &  27 &  28 &  25 &  26 &  27 &  27 &  28 &  29 &  28 &  29 &  30 &  31 &  11 &  12 &  13 &  14 &  15 &  16 &  17\\
\hline
$r_3$ &  19 &  19 &  20 &  19 &  20 &  21 &  19 &  20 &  21 &  22 &  19 &  20 &  21 &  22 &  23 &  19 &  20 &  21 &  22 &  23 &  21 &  22 &  23 &  24 &  23 &  24 &  25 &  25 &  26 &  27 &  19 &  20 &  21 &  22 &  23 &  24 &  22 &  23 &  24 &  25 &  24 &  25 &  26 &  26 &  27 &  28 &  25 &  26 &  27 &  27 &  28 &  29 &  28 &  29 &  30 &  31 &  29 &  30 &  31 &  32 &  33 &  16 &  17\\
\hline
$r_4$ &  19 &  19 &  20 &  19 &  20 &  21 &  19 &  20 &  21 &  22 &  19 &  20 &  21 &  22 &  23 &  19 &  20 &  21 &  22 &  23 &  21 &  22 &  23 &  24 &  23 &  24 &  25 &  25 &  26 &  27 &  19 &  20 &  21 &  22 &  23 &  24 &  22 &  23 &  24 &  25 &  24 &  25 &  26 &  26 &  27 &  28 &  25 &  26 &  27 &  27 &  28 &  29 &  28 &  29 &  30 &  31 &  29 &  30 &  31 &  32 &  15 &  16 &  17\\
\hline
$r_5$ &  19 &  19 &  20 &  19 &  20 &  21 &  19 &  20 &  21 &  22 &  19 &  20 &  21 &  22 &  23 &  19 &  20 &  21 &  22 &  23 &  21 &  22 &  23 &  24 &  23 &  24 &  25 &  25 &  26 &  27 &  19 &  20 &  21 &  22 &  23 &  24 &  22 &  23 &  24 &  25 &  24 &  25 &  26 &  26 &  27 &  28 &  25 &  26 &  27 &  27 &  28 &  29 &  28 &  29 &  30 &  13 &  29 &  30 &  31 &  14 &  15 &  16 &  17\\
\hline
$r_6$ &  19 &  19 &  20 &  19 &  20 &  21 &  19 &  20 &  21 &  22 &  19 &  20 &  21 &  22 &  23 &  19 &  20 &  21 &  22 &  23 &  21 &  22 &  23 &  24 &  23 &  24 &  25 &  25 &  26 &  9 &  19 &  20 &  21 &  22 &  23 &  24 &  22 &  23 &  24 &  25 &  24 &  25 &  26 &  26 &  27 &  10 &  25 &  26 &  27 &  27 &  28 &  11 &  28 &  29 &  12 &  13 &  29 &  30 &  13 &  14 &  15 &  16 &  17\\
\hline
$r_7$ &  1 &  19 &  2 &  19 &  20 &  3 &  19 &  20 &  21 &  4 &  19 &  20 &  21 &  22 &  5 &  19 &  20 &  21 &  22 &  5 &  21 &  22 &  23 &  6 &  23 &  24 &  7 &  25 &  8 &  9 &  19 &  20 &  21 &  22 &  23 &  6 &  22 &  23 &  24 &  7 &  24 &  25 &  8 &  26 &  9 &  10 &  25 &  26 &  9 &  27 &  10 &  11 &  28 &  11 &  12 &  13 &  29 &  12 &  13 &  14 &  15 &  16 &  17\\
\hline
$\overline{(0000001)}$ &  36 &  18 &  19 &  18 &  19 &  20 &  18 &  19 &  20 &  21 &  18 &  19 &  20 &  21 &  22 &  18 &  19 &  20 &  21 &  22 &  20 &  21 &  22 &  23 &  22 &  23 &  24 &  24 &  25 &  8 &  18 &  19 &  20 &  21 &  22 &  23 &  21 &  22 &  23 &  24 &  23 &  24 &  25 &  25 &  26 &  9 &  24 &  25 &  26 &  26 &  27 &  10 &  27 &  28 &  11 &  12 &  28 &  29 &  12 &  13 &  14 &  15 &  16\\
\hline
$\overline{(0000010)}$ &  18 &  36 &  19 &  18 &  19 &  20 &  18 &  19 &  20 &  21 &  18 &  19 &  20 &  21 &  22 &  18 &  19 &  20 &  21 &  22 &  20 &  21 &  22 &  23 &  22 &  23 &  24 &  24 &  25 &  26 &  18 &  19 &  20 &  21 &  22 &  23 &  21 &  22 &  23 &  24 &  23 &  24 &  25 &  25 &  26 &  27 &  24 &  25 &  26 &  26 &  27 &  28 &  27 &  28 &  29 &  12 &  28 &  29 &  30 &  13 &  14 &  15 &  16\\
\hline
$\overline{(0000011)}$ &  35 &  35 &  36 &  17 &  18 &  19 &  17 &  18 &  19 &  20 &  17 &  18 &  19 &  20 &  21 &  17 &  18 &  19 &  20 &  21 &  19 &  20 &  21 &  22 &  21 &  22 &  23 &  23 &  24 &  25 &  17 &  18 &  19 &  20 &  21 &  22 &  20 &  21 &  22 &  23 &  22 &  23 &  24 &  24 &  25 &  26 &  23 &  24 &  25 &  25 &  26 &  27 &  26 &  27 &  28 &  11 &  27 &  28 &  29 &  12 &  13 &  14 &  15\\
\hline
$\overline{(0000100)}$ &  18 &  18 &  19 &  36 &  19 &  20 &  18 &  19 &  20 &  21 &  18 &  19 &  20 &  21 &  22 &  18 &  19 &  20 &  21 &  22 &  20 &  21 &  22 &  23 &  22 &  23 &  24 &  24 &  25 &  26 &  18 &  19 &  20 &  21 &  22 &  23 &  21 &  22 &  23 &  24 &  23 &  24 &  25 &  25 &  26 &  27 &  24 &  25 &  26 &  26 &  27 &  28 &  27 &  28 &  29 &  30 &  28 &  29 &  30 &  31 &  14 &  15 &  16\\
\hline
$\overline{(0000110)}$ &  17 &  35 &  18 &  35 &  36 &  19 &  17 &  18 &  19 &  20 &  17 &  18 &  19 &  20 &  21 &  17 &  18 &  19 &  20 &  21 &  19 &  20 &  21 &  22 &  21 &  22 &  23 &  23 &  24 &  25 &  17 &  18 &  19 &  20 &  21 &  22 &  20 &  21 &  22 &  23 &  22 &  23 &  24 &  24 &  25 &  26 &  23 &  24 &  25 &  25 &  26 &  27 &  26 &  27 &  28 &  29 &  27 &  28 &  29 &  30 &  13 &  14 &  15\\
\hline
$\overline{(0000111)}$ &  34 &  34 &  35 &  34 &  35 &  36 &  16 &  17 &  18 &  19 &  16 &  17 &  18 &  19 &  20 &  16 &  17 &  18 &  19 &  20 &  18 &  19 &  20 &  21 &  20 &  21 &  22 &  22 &  23 &  24 &  16 &  17 &  18 &  19 &  20 &  21 &  19 &  20 &  21 &  22 &  21 &  22 &  23 &  23 &  24 &  25 &  22 &  23 &  24 &  24 &  25 &  26 &  25 &  26 &  27 &  28 &  26 &  27 &  28 &  29 &  12 &  13 &  14\\
\hline
$\overline{(0001000)}$ &  18 &  18 &  19 &  18 &  19 &  20 &  36 &  19 &  20 &  21 &  18 &  19 &  20 &  21 &  22 &  18 &  19 &  20 &  21 &  22 &  20 &  21 &  22 &  23 &  22 &  23 &  24 &  24 &  25 &  26 &  18 &  19 &  20 &  21 &  22 &  23 &  21 &  22 &  23 &  24 &  23 &  24 &  25 &  25 &  26 &  27 &  24 &  25 &  26 &  26 &  27 &  28 &  27 &  28 &  29 &  30 &  28 &  29 &  30 &  31 &  32 &  15 &  16\\
\hline
$\overline{(0001100)}$ &  17 &  17 &  18 &  35 &  18 &  19 &  35 &  36 &  19 &  20 &  17 &  18 &  19 &  20 &  21 &  17 &  18 &  19 &  20 &  21 &  19 &  20 &  21 &  22 &  21 &  22 &  23 &  23 &  24 &  25 &  17 &  18 &  19 &  20 &  21 &  22 &  20 &  21 &  22 &  23 &  22 &  23 &  24 &  24 &  25 &  26 &  23 &  24 &  25 &  25 &  26 &  27 &  26 &  27 &  28 &  29 &  27 &  28 &  29 &  30 &  31 &  14 &  15\\
\hline
$\overline{(0001110)}$ &  16 &  34 &  17 &  34 &  35 &  18 &  34 &  35 &  36 &  19 &  16 &  17 &  18 &  19 &  20 &  16 &  17 &  18 &  19 &  20 &  18 &  19 &  20 &  21 &  20 &  21 &  22 &  22 &  23 &  24 &  16 &  17 &  18 &  19 &  20 &  21 &  19 &  20 &  21 &  22 &  21 &  22 &  23 &  23 &  24 &  25 &  22 &  23 &  24 &  24 &  25 &  26 &  25 &  26 &  27 &  28 &  26 &  27 &  28 &  29 &  30 &  13 &  14\\
\hline
$\overline{(0001111)}$ &  33 &  33 &  34 &  33 &  34 &  35 &  33 &  34 &  35 &  36 &  15 &  16 &  17 &  18 &  19 &  15 &  16 &  17 &  18 &  19 &  17 &  18 &  19 &  20 &  19 &  20 &  21 &  21 &  22 &  23 &  15 &  16 &  17 &  18 &  19 &  20 &  18 &  19 &  20 &  21 &  20 &  21 &  22 &  22 &  23 &  24 &  21 &  22 &  23 &  23 &  24 &  25 &  24 &  25 &  26 &  27 &  25 &  26 &  27 &  28 &  29 &  12 &  13\\
\hline
$\overline{(0010000)}$ &  18 &  18 &  19 &  18 &  19 &  20 &  18 &  19 &  20 &  21 &  36 &  19 &  20 &  21 &  22 &  18 &  19 &  20 &  21 &  22 &  20 &  21 &  22 &  23 &  22 &  23 &  24 &  24 &  25 &  26 &  18 &  19 &  20 &  21 &  22 &  23 &  21 &  22 &  23 &  24 &  23 &  24 &  25 &  25 &  26 &  27 &  24 &  25 &  26 &  26 &  27 &  28 &  27 &  28 &  29 &  30 &  28 &  29 &  30 &  31 &  32 &  33 &  16\\
\hline
$\overline{(0011000)}$ &  17 &  17 &  18 &  17 &  18 &  19 &  35 &  18 &  19 &  20 &  35 &  36 &  19 &  20 &  21 &  17 &  18 &  19 &  20 &  21 &  19 &  20 &  21 &  22 &  21 &  22 &  23 &  23 &  24 &  25 &  17 &  18 &  19 &  20 &  21 &  22 &  20 &  21 &  22 &  23 &  22 &  23 &  24 &  24 &  25 &  26 &  23 &  24 &  25 &  25 &  26 &  27 &  26 &  27 &  28 &  29 &  27 &  28 &  29 &  30 &  31 &  32 &  15\\
\hline
$\overline{(0011100)}$ &  16 &  16 &  17 &  34 &  17 &  18 &  34 &  35 &  18 &  19 &  34 &  35 &  36 &  19 &  20 &  16 &  17 &  18 &  19 &  20 &  18 &  19 &  20 &  21 &  20 &  21 &  22 &  22 &  23 &  24 &  16 &  17 &  18 &  19 &  20 &  21 &  19 &  20 &  21 &  22 &  21 &  22 &  23 &  23 &  24 &  25 &  22 &  23 &  24 &  24 &  25 &  26 &  25 &  26 &  27 &  28 &  26 &  27 &  28 &  29 &  30 &  31 &  14\\
\hline
$\overline{(0011110)}$ &  15 &  33 &  16 &  33 &  34 &  17 &  33 &  34 &  35 &  18 &  33 &  34 &  35 &  36 &  19 &  15 &  16 &  17 &  18 &  19 &  17 &  18 &  19 &  20 &  19 &  20 &  21 &  21 &  22 &  23 &  15 &  16 &  17 &  18 &  19 &  20 &  18 &  19 &  20 &  21 &  20 &  21 &  22 &  22 &  23 &  24 &  21 &  22 &  23 &  23 &  24 &  25 &  24 &  25 &  26 &  27 &  25 &  26 &  27 &  28 &  29 &  30 &  13\\
\hline
$\overline{(0011111)}$ &  32 &  32 &  33 &  32 &  33 &  34 &  32 &  33 &  34 &  35 &  32 &  33 &  34 &  35 &  36 &  14 &  15 &  16 &  17 &  18 &  16 &  17 &  18 &  19 &  18 &  19 &  20 &  20 &  21 &  22 &  14 &  15 &  16 &  17 &  18 &  19 &  17 &  18 &  19 &  20 &  19 &  20 &  21 &  21 &  22 &  23 &  20 &  21 &  22 &  22 &  23 &  24 &  23 &  24 &  25 &  26 &  24 &  25 &  26 &  27 &  28 &  29 &  12\\
\hline
$\overline{(0100000)}$ &  18 &  18 &  19 &  18 &  19 &  20 &  18 &  19 &  20 &  21 &  18 &  19 &  20 &  21 &  22 &  36 &  19 &  20 &  21 &  22 &  20 &  21 &  22 &  23 &  22 &  23 &  24 &  24 &  25 &  26 &  18 &  19 &  20 &  21 &  22 &  23 &  21 &  22 &  23 &  24 &  23 &  24 &  25 &  25 &  26 &  27 &  24 &  25 &  26 &  26 &  27 &  28 &  27 &  28 &  29 &  30 &  28 &  29 &  30 &  31 &  14 &  15 &  16\\
\hline
$\overline{(0101000)}$ &  17 &  17 &  18 &  17 &  18 &  19 &  35 &  18 &  19 &  20 &  17 &  18 &  19 &  20 &  21 &  35 &  36 &  19 &  20 &  21 &  19 &  20 &  21 &  22 &  21 &  22 &  23 &  23 &  24 &  25 &  17 &  18 &  19 &  20 &  21 &  22 &  20 &  21 &  22 &  23 &  22 &  23 &  24 &  24 &  25 &  26 &  23 &  24 &  25 &  25 &  26 &  27 &  26 &  27 &  28 &  29 &  27 &  28 &  29 &  30 &  31 &  14 &  15\\
\hline
$\overline{(0101100)}$ &  16 &  16 &  17 &  34 &  17 &  18 &  34 &  35 &  18 &  19 &  16 &  17 &  18 &  19 &  20 &  34 &  35 &  36 &  19 &  20 &  18 &  19 &  20 &  21 &  20 &  21 &  22 &  22 &  23 &  24 &  16 &  17 &  18 &  19 &  20 &  21 &  19 &  20 &  21 &  22 &  21 &  22 &  23 &  23 &  24 &  25 &  22 &  23 &  24 &  24 &  25 &  26 &  25 &  26 &  27 &  28 &  26 &  27 &  28 &  29 &  30 &  13 &  14\\
\hline
$\overline{(0101110)}$ &  15 &  33 &  16 &  33 &  34 &  17 &  33 &  34 &  35 &  18 &  15 &  16 &  17 &  18 &  19 &  33 &  34 &  35 &  36 &  19 &  17 &  18 &  19 &  20 &  19 &  20 &  21 &  21 &  22 &  23 &  15 &  16 &  17 &  18 &  19 &  20 &  18 &  19 &  20 &  21 &  20 &  21 &  22 &  22 &  23 &  24 &  21 &  22 &  23 &  23 &  24 &  25 &  24 &  25 &  26 &  27 &  25 &  26 &  27 &  28 &  29 &  12 &  13\\
\hline
$\overline{(0101111)}$ &  32 &  32 &  33 &  32 &  33 &  34 &  32 &  33 &  34 &  35 &  14 &  15 &  16 &  17 &  18 &  32 &  33 &  34 &  35 &  36 &  16 &  17 &  18 &  19 &  18 &  19 &  20 &  20 &  21 &  22 &  14 &  15 &  16 &  17 &  18 &  19 &  17 &  18 &  19 &  20 &  19 &  20 &  21 &  21 &  22 &  23 &  20 &  21 &  22 &  22 &  23 &  24 &  23 &  24 &  25 &  26 &  24 &  25 &  26 &  27 &  28 &  11 &  12\\
\hline
$\overline{(0111000)}$ &  16 &  16 &  17 &  16 &  17 &  18 &  34 &  17 &  18 &  19 &  34 &  35 &  18 &  19 &  20 &  34 &  35 &  18 &  19 &  20 &  36 &  19 &  20 &  21 &  20 &  21 &  22 &  22 &  23 &  24 &  16 &  17 &  18 &  19 &  20 &  21 &  19 &  20 &  21 &  22 &  21 &  22 &  23 &  23 &  24 &  25 &  22 &  23 &  24 &  24 &  25 &  26 &  25 &  26 &  27 &  28 &  26 &  27 &  28 &  29 &  30 &  31 &  14\\
\hline
$\overline{(0111100)}$ &  15 &  15 &  16 &  33 &  16 &  17 &  33 &  34 &  17 &  18 &  33 &  34 &  35 &  18 &  19 &  33 &  34 &  35 &  18 &  19 &  35 &  36 &  19 &  20 &  19 &  20 &  21 &  21 &  22 &  23 &  15 &  16 &  17 &  18 &  19 &  20 &  18 &  19 &  20 &  21 &  20 &  21 &  22 &  22 &  23 &  24 &  21 &  22 &  23 &  23 &  24 &  25 &  24 &  25 &  26 &  27 &  25 &  26 &  27 &  28 &  29 &  30 &  13\\
\hline
$\overline{(0111110)}$ &  14 &  32 &  15 &  32 &  33 &  16 &  32 &  33 &  34 &  17 &  32 &  33 &  34 &  35 &  18 &  32 &  33 &  34 &  35 &  18 &  34 &  35 &  36 &  19 &  18 &  19 &  20 &  20 &  21 &  22 &  14 &  15 &  16 &  17 &  18 &  19 &  17 &  18 &  19 &  20 &  19 &  20 &  21 &  21 &  22 &  23 &  20 &  21 &  22 &  22 &  23 &  24 &  23 &  24 &  25 &  26 &  24 &  25 &  26 &  27 &  28 &  29 &  12\\
\hline
$\overline{(0111111)}$ &  31 &  31 &  32 &  31 &  32 &  33 &  31 &  32 &  33 &  34 &  31 &  32 &  33 &  34 &  35 &  31 &  32 &  33 &  34 &  35 &  33 &  34 &  35 &  36 &  17 &  18 &  19 &  19 &  20 &  21 &  13 &  14 &  15 &  16 &  17 &  18 &  16 &  17 &  18 &  19 &  18 &  19 &  20 &  20 &  21 &  22 &  19 &  20 &  21 &  21 &  22 &  23 &  22 &  23 &  24 &  25 &  23 &  24 &  25 &  26 &  27 &  28 &  11\\
\hline
$\overline{(0112100)}$ &  14 &  14 &  15 &  32 &  15 &  16 &  32 &  33 &  16 &  17 &  32 &  33 &  34 &  17 &  18 &  32 &  33 &  34 &  17 &  18 &  34 &  35 &  18 &  19 &  36 &  19 &  20 &  20 &  21 &  22 &  14 &  15 &  16 &  17 &  18 &  19 &  17 &  18 &  19 &  20 &  19 &  20 &  21 &  21 &  22 &  23 &  20 &  21 &  22 &  22 &  23 &  24 &  23 &  24 &  25 &  26 &  24 &  25 &  26 &  27 &  28 &  29 &  12\\
\hline
$\overline{(0112110)}$ &  13 &  31 &  14 &  31 &  32 &  15 &  31 &  32 &  33 &  16 &  31 &  32 &  33 &  34 &  17 &  31 &  32 &  33 &  34 &  17 &  33 &  34 &  35 &  18 &  35 &  36 &  19 &  19 &  20 &  21 &  13 &  14 &  15 &  16 &  17 &  18 &  16 &  17 &  18 &  19 &  18 &  19 &  20 &  20 &  21 &  22 &  19 &  20 &  21 &  21 &  22 &  23 &  22 &  23 &  24 &  25 &  23 &  24 &  25 &  26 &  27 &  28 &  11\\
\hline
$\overline{(0112111)}$ &  30 &  30 &  31 &  30 &  31 &  32 &  30 &  31 &  32 &  33 &  30 &  31 &  32 &  33 &  34 &  30 &  31 &  32 &  33 &  34 &  32 &  33 &  34 &  35 &  34 &  35 &  36 &  18 &  19 &  20 &  12 &  13 &  14 &  15 &  16 &  17 &  15 &  16 &  17 &  18 &  17 &  18 &  19 &  19 &  20 &  21 &  18 &  19 &  20 &  20 &  21 &  22 &  21 &  22 &  23 &  24 &  22 &  23 &  24 &  25 &  26 &  27 &  10\\
\hline
$\overline{(0112210)}$ &  12 &  30 &  13 &  30 &  31 &  14 &  30 &  31 &  32 &  15 &  30 &  31 &  32 &  33 &  16 &  30 &  31 &  32 &  33 &  16 &  32 &  33 &  34 &  17 &  34 &  35 &  18 &  36 &  19 &  20 &  12 &  13 &  14 &  15 &  16 &  17 &  15 &  16 &  17 &  18 &  17 &  18 &  19 &  19 &  20 &  21 &  18 &  19 &  20 &  20 &  21 &  22 &  21 &  22 &  23 &  24 &  22 &  23 &  24 &  25 &  26 &  27 &  10\\
\hline
$\overline{(0112211)}$ &  29 &  29 &  30 &  29 &  30 &  31 &  29 &  30 &  31 &  32 &  29 &  30 &  31 &  32 &  33 &  29 &  30 &  31 &  32 &  33 &  31 &  32 &  33 &  34 &  33 &  34 &  35 &  35 &  36 &  19 &  11 &  12 &  13 &  14 &  15 &  16 &  14 &  15 &  16 &  17 &  16 &  17 &  18 &  18 &  19 &  20 &  17 &  18 &  19 &  19 &  20 &  21 &  20 &  21 &  22 &  23 &  21 &  22 &  23 &  24 &  25 &  26 &  9\\
\hline
$\overline{(0112221)}$ &  28 &  28 &  29 &  28 &  29 &  30 &  28 &  29 &  30 &  31 &  28 &  29 &  30 &  31 &  32 &  28 &  29 &  30 &  31 &  32 &  30 &  31 &  32 &  33 &  32 &  33 &  34 &  34 &  35 &  36 &  10 &  11 &  12 &  13 &  14 &  15 &  13 &  14 &  15 &  16 &  15 &  16 &  17 &  17 &  18 &  19 &  16 &  17 &  18 &  18 &  19 &  20 &  19 &  20 &  21 &  22 &  20 &  21 &  22 &  23 &  24 &  25 &  8\\
\hline
$\overline{(1000000)}$ &  18 &  18 &  19 &  18 &  19 &  20 &  18 &  19 &  20 &  21 &  18 &  19 &  20 &  21 &  22 &  18 &  19 &  20 &  21 &  22 &  20 &  21 &  22 &  23 &  22 &  23 &  24 &  24 &  25 &  26 &  36 &  19 &  20 &  21 &  22 &  23 &  21 &  22 &  23 &  24 &  23 &  24 &  25 &  25 &  26 &  27 &  24 &  25 &  26 &  26 &  27 &  28 &  27 &  28 &  29 &  30 &  28 &  29 &  30 &  31 &  32 &  33 &  34\\
\hline
$\overline{(1010000)}$ &  17 &  17 &  18 &  17 &  18 &  19 &  17 &  18 &  19 &  20 &  35 &  18 &  19 &  20 &  21 &  17 &  18 &  19 &  20 &  21 &  19 &  20 &  21 &  22 &  21 &  22 &  23 &  23 &  24 &  25 &  35 &  36 &  19 &  20 &  21 &  22 &  20 &  21 &  22 &  23 &  22 &  23 &  24 &  24 &  25 &  26 &  23 &  24 &  25 &  25 &  26 &  27 &  26 &  27 &  28 &  29 &  27 &  28 &  29 &  30 &  31 &  32 &  33\\
\hline
$\overline{(1011000)}$ &  16 &  16 &  17 &  16 &  17 &  18 &  34 &  17 &  18 &  19 &  34 &  35 &  18 &  19 &  20 &  16 &  17 &  18 &  19 &  20 &  18 &  19 &  20 &  21 &  20 &  21 &  22 &  22 &  23 &  24 &  34 &  35 &  36 &  19 &  20 &  21 &  19 &  20 &  21 &  22 &  21 &  22 &  23 &  23 &  24 &  25 &  22 &  23 &  24 &  24 &  25 &  26 &  25 &  26 &  27 &  28 &  26 &  27 &  28 &  29 &  30 &  31 &  32\\
\hline
$\overline{(1011100)}$ &  15 &  15 &  16 &  33 &  16 &  17 &  33 &  34 &  17 &  18 &  33 &  34 &  35 &  18 &  19 &  15 &  16 &  17 &  18 &  19 &  17 &  18 &  19 &  20 &  19 &  20 &  21 &  21 &  22 &  23 &  33 &  34 &  35 &  36 &  19 &  20 &  18 &  19 &  20 &  21 &  20 &  21 &  22 &  22 &  23 &  24 &  21 &  22 &  23 &  23 &  24 &  25 &  24 &  25 &  26 &  27 &  25 &  26 &  27 &  28 &  29 &  30 &  31\\
\hline
$\overline{(1011110)}$ &  14 &  32 &  15 &  32 &  33 &  16 &  32 &  33 &  34 &  17 &  32 &  33 &  34 &  35 &  18 &  14 &  15 &  16 &  17 &  18 &  16 &  17 &  18 &  19 &  18 &  19 &  20 &  20 &  21 &  22 &  32 &  33 &  34 &  35 &  36 &  19 &  17 &  18 &  19 &  20 &  19 &  20 &  21 &  21 &  22 &  23 &  20 &  21 &  22 &  22 &  23 &  24 &  23 &  24 &  25 &  26 &  24 &  25 &  26 &  27 &  28 &  29 &  30\\
\hline
$\overline{(1011111)}$ &  31 &  31 &  32 &  31 &  32 &  33 &  31 &  32 &  33 &  34 &  31 &  32 &  33 &  34 &  35 &  13 &  14 &  15 &  16 &  17 &  15 &  16 &  17 &  18 &  17 &  18 &  19 &  19 &  20 &  21 &  31 &  32 &  33 &  34 &  35 &  36 &  16 &  17 &  18 &  19 &  18 &  19 &  20 &  20 &  21 &  22 &  19 &  20 &  21 &  21 &  22 &  23 &  22 &  23 &  24 &  25 &  23 &  24 &  25 &  26 &  27 &  28 &  29\\
\hline
$\overline{(1111000)}$ &  15 &  15 &  16 &  15 &  16 &  17 &  33 &  16 &  17 &  18 &  33 &  34 &  17 &  18 &  19 &  33 &  34 &  17 &  18 &  19 &  35 &  18 &  19 &  20 &  19 &  20 &  21 &  21 &  22 &  23 &  33 &  34 &  35 &  18 &  19 &  20 &  36 &  19 &  20 &  21 &  20 &  21 &  22 &  22 &  23 &  24 &  21 &  22 &  23 &  23 &  24 &  25 &  24 &  25 &  26 &  27 &  25 &  26 &  27 &  28 &  29 &  30 &  31\\
\hline
$\overline{(1111100)}$ &  14 &  14 &  15 &  32 &  15 &  16 &  32 &  33 &  16 &  17 &  32 &  33 &  34 &  17 &  18 &  32 &  33 &  34 &  17 &  18 &  34 &  35 &  18 &  19 &  18 &  19 &  20 &  20 &  21 &  22 &  32 &  33 &  34 &  35 &  18 &  19 &  35 &  36 &  19 &  20 &  19 &  20 &  21 &  21 &  22 &  23 &  20 &  21 &  22 &  22 &  23 &  24 &  23 &  24 &  25 &  26 &  24 &  25 &  26 &  27 &  28 &  29 &  30\\
\hline
$\overline{(1111110)}$ &  13 &  31 &  14 &  31 &  32 &  15 &  31 &  32 &  33 &  16 &  31 &  32 &  33 &  34 &  17 &  31 &  32 &  33 &  34 &  17 &  33 &  34 &  35 &  18 &  17 &  18 &  19 &  19 &  20 &  21 &  31 &  32 &  33 &  34 &  35 &  18 &  34 &  35 &  36 &  19 &  18 &  19 &  20 &  20 &  21 &  22 &  19 &  20 &  21 &  21 &  22 &  23 &  22 &  23 &  24 &  25 &  23 &  24 &  25 &  26 &  27 &  28 &  29\\
\hline
$\overline{(1111111)}$ &  30 &  30 &  31 &  30 &  31 &  32 &  30 &  31 &  32 &  33 &  30 &  31 &  32 &  33 &  34 &  30 &  31 &  32 &  33 &  34 &  32 &  33 &  34 &  35 &  16 &  17 &  18 &  18 &  19 &  20 &  30 &  31 &  32 &  33 &  34 &  35 &  33 &  34 &  35 &  36 &  17 &  18 &  19 &  19 &  20 &  21 &  18 &  19 &  20 &  20 &  21 &  22 &  21 &  22 &  23 &  24 &  22 &  23 &  24 &  25 &  26 &  27 &  28\\
\hline
$\overline{(1112100)}$ &  13 &  13 &  14 &  31 &  14 &  15 &  31 &  32 &  15 &  16 &  31 &  32 &  33 &  16 &  17 &  31 &  32 &  33 &  16 &  17 &  33 &  34 &  17 &  18 &  35 &  18 &  19 &  19 &  20 &  21 &  31 &  32 &  33 &  34 &  17 &  18 &  34 &  35 &  18 &  19 &  36 &  19 &  20 &  20 &  21 &  22 &  19 &  20 &  21 &  21 &  22 &  23 &  22 &  23 &  24 &  25 &  23 &  24 &  25 &  26 &  27 &  28 &  29\\
\hline
$\overline{(1112110)}$ &  12 &  30 &  13 &  30 &  31 &  14 &  30 &  31 &  32 &  15 &  30 &  31 &  32 &  33 &  16 &  30 &  31 &  32 &  33 &  16 &  32 &  33 &  34 &  17 &  34 &  35 &  18 &  18 &  19 &  20 &  30 &  31 &  32 &  33 &  34 &  17 &  33 &  34 &  35 &  18 &  35 &  36 &  19 &  19 &  20 &  21 &  18 &  19 &  20 &  20 &  21 &  22 &  21 &  22 &  23 &  24 &  22 &  23 &  24 &  25 &  26 &  27 &  28\\
\hline
$\overline{(1112111)}$ &  29 &  29 &  30 &  29 &  30 &  31 &  29 &  30 &  31 &  32 &  29 &  30 &  31 &  32 &  33 &  29 &  30 &  31 &  32 &  33 &  31 &  32 &  33 &  34 &  33 &  34 &  35 &  17 &  18 &  19 &  29 &  30 &  31 &  32 &  33 &  34 &  32 &  33 &  34 &  35 &  34 &  35 &  36 &  18 &  19 &  20 &  17 &  18 &  19 &  19 &  20 &  21 &  20 &  21 &  22 &  23 &  21 &  22 &  23 &  24 &  25 &  26 &  27\\
\hline
$\overline{(1112210)}$ &  11 &  29 &  12 &  29 &  30 &  13 &  29 &  30 &  31 &  14 &  29 &  30 &  31 &  32 &  15 &  29 &  30 &  31 &  32 &  15 &  31 &  32 &  33 &  16 &  33 &  34 &  17 &  35 &  18 &  19 &  29 &  30 &  31 &  32 &  33 &  16 &  32 &  33 &  34 &  17 &  34 &  35 &  18 &  36 &  19 &  20 &  17 &  18 &  19 &  19 &  20 &  21 &  20 &  21 &  22 &  23 &  21 &  22 &  23 &  24 &  25 &  26 &  27\\
\hline
$\overline{(1112211)}$ &  28 &  28 &  29 &  28 &  29 &  30 &  28 &  29 &  30 &  31 &  28 &  29 &  30 &  31 &  32 &  28 &  29 &  30 &  31 &  32 &  30 &  31 &  32 &  33 &  32 &  33 &  34 &  34 &  35 &  18 &  28 &  29 &  30 &  31 &  32 &  33 &  31 &  32 &  33 &  34 &  33 &  34 &  35 &  35 &  36 &  19 &  16 &  17 &  18 &  18 &  19 &  20 &  19 &  20 &  21 &  22 &  20 &  21 &  22 &  23 &  24 &  25 &  26\\
\hline
$\overline{(1112221)}$ &  27 &  27 &  28 &  27 &  28 &  29 &  27 &  28 &  29 &  30 &  27 &  28 &  29 &  30 &  31 &  27 &  28 &  29 &  30 &  31 &  29 &  30 &  31 &  32 &  31 &  32 &  33 &  33 &  34 &  35 &  27 &  28 &  29 &  30 &  31 &  32 &  30 &  31 &  32 &  33 &  32 &  33 &  34 &  34 &  35 &  36 &  15 &  16 &  17 &  17 &  18 &  19 &  18 &  19 &  20 &  21 &  19 &  20 &  21 &  22 &  23 &  24 &  25\\
\hline
$\overline{(1122100)}$ &  12 &  12 &  13 &  30 &  13 &  14 &  30 &  31 &  14 &  15 &  30 &  31 &  32 &  15 &  16 &  30 &  31 &  32 &  15 &  16 &  32 &  33 &  16 &  17 &  34 &  17 &  18 &  18 &  19 &  20 &  30 &  31 &  32 &  33 &  16 &  17 &  33 &  34 &  17 &  18 &  35 &  18 &  19 &  19 &  20 &  21 &  36 &  19 &  20 &  20 &  21 &  22 &  21 &  22 &  23 &  24 &  22 &  23 &  24 &  25 &  26 &  27 &  28\\
\hline
$\overline{(1122110)}$ &  11 &  29 &  12 &  29 &  30 &  13 &  29 &  30 &  31 &  14 &  29 &  30 &  31 &  32 &  15 &  29 &  30 &  31 &  32 &  15 &  31 &  32 &  33 &  16 &  33 &  34 &  17 &  17 &  18 &  19 &  29 &  30 &  31 &  32 &  33 &  16 &  32 &  33 &  34 &  17 &  34 &  35 &  18 &  18 &  19 &  20 &  35 &  36 &  19 &  19 &  20 &  21 &  20 &  21 &  22 &  23 &  21 &  22 &  23 &  24 &  25 &  26 &  27\\
\hline
$\overline{(1122111)}$ &  28 &  28 &  29 &  28 &  29 &  30 &  28 &  29 &  30 &  31 &  28 &  29 &  30 &  31 &  32 &  28 &  29 &  30 &  31 &  32 &  30 &  31 &  32 &  33 &  32 &  33 &  34 &  16 &  17 &  18 &  28 &  29 &  30 &  31 &  32 &  33 &  31 &  32 &  33 &  34 &  33 &  34 &  35 &  17 &  18 &  19 &  34 &  35 &  36 &  18 &  19 &  20 &  19 &  20 &  21 &  22 &  20 &  21 &  22 &  23 &  24 &  25 &  26\\
\hline
$\overline{(1122210)}$ &  10 &  28 &  11 &  28 &  29 &  12 &  28 &  29 &  30 &  13 &  28 &  29 &  30 &  31 &  14 &  28 &  29 &  30 &  31 &  14 &  30 &  31 &  32 &  15 &  32 &  33 &  16 &  34 &  17 &  18 &  28 &  29 &  30 &  31 &  32 &  15 &  31 &  32 &  33 &  16 &  33 &  34 &  17 &  35 &  18 &  19 &  34 &  35 &  18 &  36 &  19 &  20 &  19 &  20 &  21 &  22 &  20 &  21 &  22 &  23 &  24 &  25 &  26\\
\hline
$\overline{(1122211)}$ &  27 &  27 &  28 &  27 &  28 &  29 &  27 &  28 &  29 &  30 &  27 &  28 &  29 &  30 &  31 &  27 &  28 &  29 &  30 &  31 &  29 &  30 &  31 &  32 &  31 &  32 &  33 &  33 &  34 &  17 &  27 &  28 &  29 &  30 &  31 &  32 &  30 &  31 &  32 &  33 &  32 &  33 &  34 &  34 &  35 &  18 &  33 &  34 &  35 &  35 &  36 &  19 &  18 &  19 &  20 &  21 &  19 &  20 &  21 &  22 &  23 &  24 &  25\\
\hline
$\overline{(1122221)}$ &  26 &  26 &  27 &  26 &  27 &  28 &  26 &  27 &  28 &  29 &  26 &  27 &  28 &  29 &  30 &  26 &  27 &  28 &  29 &  30 &  28 &  29 &  30 &  31 &  30 &  31 &  32 &  32 &  33 &  34 &  26 &  27 &  28 &  29 &  30 &  31 &  29 &  30 &  31 &  32 &  31 &  32 &  33 &  33 &  34 &  35 &  32 &  33 &  34 &  34 &  35 &  36 &  17 &  18 &  19 &  20 &  18 &  19 &  20 &  21 &  22 &  23 &  24\\
\hline
$\overline{(1123210)}$ &  9 &  27 &  10 &  27 &  28 &  11 &  27 &  28 &  29 &  12 &  27 &  28 &  29 &  30 &  13 &  27 &  28 &  29 &  30 &  13 &  29 &  30 &  31 &  14 &  31 &  32 &  15 &  33 &  16 &  17 &  27 &  28 &  29 &  30 &  31 &  14 &  30 &  31 &  32 &  15 &  32 &  33 &  16 &  34 &  17 &  18 &  33 &  34 &  17 &  35 &  18 &  19 &  36 &  19 &  20 &  21 &  19 &  20 &  21 &  22 &  23 &  24 &  25\\
\hline
$\overline{(1123211)}$ &  26 &  26 &  27 &  26 &  27 &  28 &  26 &  27 &  28 &  29 &  26 &  27 &  28 &  29 &  30 &  26 &  27 &  28 &  29 &  30 &  28 &  29 &  30 &  31 &  30 &  31 &  32 &  32 &  33 &  16 &  26 &  27 &  28 &  29 &  30 &  31 &  29 &  30 &  31 &  32 &  31 &  32 &  33 &  33 &  34 &  17 &  32 &  33 &  34 &  34 &  35 &  18 &  35 &  36 &  19 &  20 &  18 &  19 &  20 &  21 &  22 &  23 &  24\\
\hline
$\overline{(1123221)}$ &  25 &  25 &  26 &  25 &  26 &  27 &  25 &  26 &  27 &  28 &  25 &  26 &  27 &  28 &  29 &  25 &  26 &  27 &  28 &  29 &  27 &  28 &  29 &  30 &  29 &  30 &  31 &  31 &  32 &  33 &  25 &  26 &  27 &  28 &  29 &  30 &  28 &  29 &  30 &  31 &  30 &  31 &  32 &  32 &  33 &  34 &  31 &  32 &  33 &  33 &  34 &  35 &  34 &  35 &  36 &  19 &  17 &  18 &  19 &  20 &  21 &  22 &  23\\
\hline
$\overline{(1123321)}$ &  24 &  24 &  25 &  24 &  25 &  26 &  24 &  25 &  26 &  27 &  24 &  25 &  26 &  27 &  28 &  24 &  25 &  26 &  27 &  28 &  26 &  27 &  28 &  29 &  28 &  29 &  30 &  30 &  31 &  32 &  24 &  25 &  26 &  27 &  28 &  29 &  27 &  28 &  29 &  30 &  29 &  30 &  31 &  31 &  32 &  33 &  30 &  31 &  32 &  32 &  33 &  34 &  33 &  34 &  35 &  36 &  16 &  17 &  18 &  19 &  20 &  21 &  22\\
\hline
$\overline{(1223210)}$ &  8 &  26 &  9 &  26 &  27 &  10 &  26 &  27 &  28 &  11 &  26 &  27 &  28 &  29 &  12 &  26 &  27 &  28 &  29 &  12 &  28 &  29 &  30 &  13 &  30 &  31 &  14 &  32 &  15 &  16 &  26 &  27 &  28 &  29 &  30 &  13 &  29 &  30 &  31 &  14 &  31 &  32 &  15 &  33 &  16 &  17 &  32 &  33 &  16 &  34 &  17 &  18 &  35 &  18 &  19 &  20 &  36 &  19 &  20 &  21 &  22 &  23 &  24\\
\hline
$\overline{(1223211)}$ &  25 &  25 &  26 &  25 &  26 &  27 &  25 &  26 &  27 &  28 &  25 &  26 &  27 &  28 &  29 &  25 &  26 &  27 &  28 &  29 &  27 &  28 &  29 &  30 &  29 &  30 &  31 &  31 &  32 &  15 &  25 &  26 &  27 &  28 &  29 &  30 &  28 &  29 &  30 &  31 &  30 &  31 &  32 &  32 &  33 &  16 &  31 &  32 &  33 &  33 &  34 &  17 &  34 &  35 &  18 &  19 &  35 &  36 &  19 &  20 &  21 &  22 &  23\\
\hline
$\overline{(1223221)}$ &  24 &  24 &  25 &  24 &  25 &  26 &  24 &  25 &  26 &  27 &  24 &  25 &  26 &  27 &  28 &  24 &  25 &  26 &  27 &  28 &  26 &  27 &  28 &  29 &  28 &  29 &  30 &  30 &  31 &  32 &  24 &  25 &  26 &  27 &  28 &  29 &  27 &  28 &  29 &  30 &  29 &  30 &  31 &  31 &  32 &  33 &  30 &  31 &  32 &  32 &  33 &  34 &  33 &  34 &  35 &  18 &  34 &  35 &  36 &  19 &  20 &  21 &  22\\
\hline
$\overline{(1223321)}$ &  23 &  23 &  24 &  23 &  24 &  25 &  23 &  24 &  25 &  26 &  23 &  24 &  25 &  26 &  27 &  23 &  24 &  25 &  26 &  27 &  25 &  26 &  27 &  28 &  27 &  28 &  29 &  29 &  30 &  31 &  23 &  24 &  25 &  26 &  27 &  28 &  26 &  27 &  28 &  29 &  28 &  29 &  30 &  30 &  31 &  32 &  29 &  30 &  31 &  31 &  32 &  33 &  32 &  33 &  34 &  35 &  33 &  34 &  35 &  36 &  19 &  20 &  21\\
\hline
$\overline{(1224321)}$ &  22 &  22 &  23 &  22 &  23 &  24 &  22 &  23 &  24 &  25 &  22 &  23 &  24 &  25 &  26 &  22 &  23 &  24 &  25 &  26 &  24 &  25 &  26 &  27 &  26 &  27 &  28 &  28 &  29 &  30 &  22 &  23 &  24 &  25 &  26 &  27 &  25 &  26 &  27 &  28 &  27 &  28 &  29 &  29 &  30 &  31 &  28 &  29 &  30 &  30 &  31 &  32 &  31 &  32 &  33 &  34 &  32 &  33 &  34 &  35 &  36 &  19 &  20\\
\hline
$\overline{(1234321)}$ &  21 &  21 &  22 &  21 &  22 &  23 &  21 &  22 &  23 &  24 &  21 &  22 &  23 &  24 &  25 &  21 &  22 &  23 &  24 &  25 &  23 &  24 &  25 &  26 &  25 &  26 &  27 &  27 &  28 &  29 &  21 &  22 &  23 &  24 &  25 &  26 &  24 &  25 &  26 &  27 &  26 &  27 &  28 &  28 &  29 &  30 &  27 &  28 &  29 &  29 &  30 &  31 &  30 &  31 &  32 &  33 &  31 &  32 &  33 &  34 &  35 &  36 &  19\\
\hline
$\overline{(2234321)}$ &  20 &  20 &  21 &  20 &  21 &  22 &  20 &  21 &  22 &  23 &  20 &  21 &  22 &  23 &  24 &  20 &  21 &  22 &  23 &  24 &  22 &  23 &  24 &  25 &  24 &  25 &  26 &  26 &  27 &  28 &  20 &  21 &  22 &  23 &  24 &  25 &  23 &  24 &  25 &  26 &  25 &  26 &  27 &  27 &  28 &  29 &  26 &  27 &  28 &  28 &  29 &  30 &  29 &  30 &  31 &  32 &  30 &  31 &  32 &  33 &  34 &  35 &  36\\
\hline
	\end{longtable}
\begin{longtable}{|c|*{82}{c|}}
\hline
 &  \rotatebox{90}{$\phi$} &  \rotatebox{90}{$(23465432)$} &  \rotatebox{90}{$(23465431)$} &  \rotatebox{90}{$(23465421)$} &  \rotatebox{90}{$(23465321)$} &  \rotatebox{90}{$(23464321)$} &  \rotatebox{90}{$(23454321)$} &  \rotatebox{90}{$(23354321)$} &  \rotatebox{90}{$(22454321)$} &  \rotatebox{90}{$(22354321)$} &  \rotatebox{90}{$(22344321)$} &  \rotatebox{90}{$(22343321)$} &  \rotatebox{90}{$(22343221)$} &  \rotatebox{90}{$(22343211)$} &  \rotatebox{90}{$(22343210)$} &  \rotatebox{90}{$(13354321)$} &  \rotatebox{90}{$(12354321)$} &  \rotatebox{90}{$(12344321)$} &  \rotatebox{90}{$(12343321)$} &  \rotatebox{90}{$(12343221)$} &  \rotatebox{90}{$(12343211)$} &  \rotatebox{90}{$(12343210)$} &  \rotatebox{90}{$(12244321)$} &  \rotatebox{90}{$(12243321)$} &  \rotatebox{90}{$(12243221)$} &  \rotatebox{90}{$(12243211)$} &  \rotatebox{90}{$(12243210)$} &  \rotatebox{90}{$(12233321)$} &  \rotatebox{90}{$(12233221)$} &  \rotatebox{90}{$(12233211)$} &  \rotatebox{90}{$(12233210)$} &  \rotatebox{90}{$(12232221)$} &  \rotatebox{90}{$(12232211)$} &  \rotatebox{90}{$(12232210)$} &  \rotatebox{90}{$(12232111)$} &  \rotatebox{90}{$(12232110)$} &  \rotatebox{90}{$(12232100)$} &  \rotatebox{90}{$(11233321)$} &  \rotatebox{90}{$(11233221)$} &  \rotatebox{90}{$(11233211)$} &  \rotatebox{90}{$(11233210)$} &  \rotatebox{90}{$(11232221)$} &  \rotatebox{90}{$(11232211)$} &  \rotatebox{90}{$(11232210)$} &  \rotatebox{90}{$(11232111)$} &  \rotatebox{90}{$(11232110)$} &  \rotatebox{90}{$(11232100)$} &  \rotatebox{90}{$(11222221)$} &  \rotatebox{90}{$(11222211)$} &  \rotatebox{90}{$(11222210)$} &  \rotatebox{90}{$(11222111)$} &  \rotatebox{90}{$(11222110)$} &  \rotatebox{90}{$(11222100)$} &  \rotatebox{90}{$(11221111)$} &  \rotatebox{90}{$(11221110)$} &  \rotatebox{90}{$(11221100)$} &  \rotatebox{90}{$(11221000)$} &  \rotatebox{90}{$(11122221)$} &  \rotatebox{90}{$(11122211)$} &  \rotatebox{90}{$(11122210)$} &  \rotatebox{90}{$(11122111)$} &  \rotatebox{90}{$(11122110)$} &  \rotatebox{90}{$(11122100)$} &  \rotatebox{90}{$(11121111)$} &  \rotatebox{90}{$(11121110)$} &  \rotatebox{90}{$(11121100)$} &  \rotatebox{90}{$(11121000)$} &  \rotatebox{90}{$(11111111)$} &  \rotatebox{90}{$(11111110)$} &  \rotatebox{90}{$(11111100)$} &  \rotatebox{90}{$(11111000)$} &  \rotatebox{90}{$(11110000)$} &  \rotatebox{90}{$(10111111)$} &  \rotatebox{90}{$(10111110)$} &  \rotatebox{90}{$(10111100)$} &  \rotatebox{90}{$(10111000)$} &  \rotatebox{90}{$(10110000)$} &  \rotatebox{90}{$(10100000)$} &  \rotatebox{90}{$(10000000)$} &  \rotatebox{90}{$(01122221)$} &  \rotatebox{90}{$(01122211)$} &  \rotatebox{90}{$(01122210)$}\\
\hline
\endfirsthead
\hline
 &  \rotatebox{90}{$\phi$} &  \rotatebox{90}{$(23465432)$} &  \rotatebox{90}{$(23465431)$} &  \rotatebox{90}{$(23465421)$} &  \rotatebox{90}{$(23465321)$} &  \rotatebox{90}{$(23464321)$} &  \rotatebox{90}{$(23454321)$} &  \rotatebox{90}{$(23354321)$} &  \rotatebox{90}{$(22454321)$} &  \rotatebox{90}{$(22354321)$} &  \rotatebox{90}{$(22344321)$} &  \rotatebox{90}{$(22343321)$} &  \rotatebox{90}{$(22343221)$} &  \rotatebox{90}{$(22343211)$} &  \rotatebox{90}{$(22343210)$} &  \rotatebox{90}{$(13354321)$} &  \rotatebox{90}{$(12354321)$} &  \rotatebox{90}{$(12344321)$} &  \rotatebox{90}{$(12343321)$} &  \rotatebox{90}{$(12343221)$} &  \rotatebox{90}{$(12343211)$} &  \rotatebox{90}{$(12343210)$} &  \rotatebox{90}{$(12244321)$} &  \rotatebox{90}{$(12243321)$} &  \rotatebox{90}{$(12243221)$} &  \rotatebox{90}{$(12243211)$} &  \rotatebox{90}{$(12243210)$} &  \rotatebox{90}{$(12233321)$} &  \rotatebox{90}{$(12233221)$} &  \rotatebox{90}{$(12233211)$} &  \rotatebox{90}{$(12233210)$} &  \rotatebox{90}{$(12232221)$} &  \rotatebox{90}{$(12232211)$} &  \rotatebox{90}{$(12232210)$} &  \rotatebox{90}{$(12232111)$} &  \rotatebox{90}{$(12232110)$} &  \rotatebox{90}{$(12232100)$} &  \rotatebox{90}{$(11233321)$} &  \rotatebox{90}{$(11233221)$} &  \rotatebox{90}{$(11233211)$} &  \rotatebox{90}{$(11233210)$} &  \rotatebox{90}{$(11232221)$} &  \rotatebox{90}{$(11232211)$} &  \rotatebox{90}{$(11232210)$} &  \rotatebox{90}{$(11232111)$} &  \rotatebox{90}{$(11232110)$} &  \rotatebox{90}{$(11232100)$} &  \rotatebox{90}{$(11222221)$} &  \rotatebox{90}{$(11222211)$} &  \rotatebox{90}{$(11222210)$} &  \rotatebox{90}{$(11222111)$} &  \rotatebox{90}{$(11222110)$} &  \rotatebox{90}{$(11222100)$} &  \rotatebox{90}{$(11221111)$} &  \rotatebox{90}{$(11221110)$} &  \rotatebox{90}{$(11221100)$} &  \rotatebox{90}{$(11221000)$} &  \rotatebox{90}{$(11122221)$} &  \rotatebox{90}{$(11122211)$} &  \rotatebox{90}{$(11122210)$} &  \rotatebox{90}{$(11122111)$} &  \rotatebox{90}{$(11122110)$} &  \rotatebox{90}{$(11122100)$} &  \rotatebox{90}{$(11121111)$} &  \rotatebox{90}{$(11121110)$} &  \rotatebox{90}{$(11121100)$} &  \rotatebox{90}{$(11121000)$} &  \rotatebox{90}{$(11111111)$} &  \rotatebox{90}{$(11111110)$} &  \rotatebox{90}{$(11111100)$} &  \rotatebox{90}{$(11111000)$} &  \rotatebox{90}{$(11110000)$} &  \rotatebox{90}{$(10111111)$} &  \rotatebox{90}{$(10111110)$} &  \rotatebox{90}{$(10111100)$} &  \rotatebox{90}{$(10111000)$} &  \rotatebox{90}{$(10110000)$} &  \rotatebox{90}{$(10100000)$} &  \rotatebox{90}{$(10000000)$} &  \rotatebox{90}{$(01122221)$} &  \rotatebox{90}{$(01122211)$} &  \rotatebox{90}{$(01122210)$}\\
\hline
\endhead
$\phi$ &  0 &  1 &  2 &  3 &  4 &  5 &  6 &  7 &  7 &  8 &  9 &  10 &  11 &  12 &  13 &  8 &  9 &  10 &  11 &  12 &  13 &  14 &  11 &  12 &  13 &  14 &  15 &  13 &  14 &  15 &  16 &  15 &  16 &  17 &  17 &  18 &  19 &  14 &  15 &  16 &  17 &  16 &  17 &  18 &  18 &  19 &  20 &  17 &  18 &  19 &  19 &  20 &  21 &  20 &  21 &  22 &  23 &  18 &  19 &  20 &  20 &  21 &  22 &  21 &  22 &  23 &  24 &  22 &  23 &  24 &  25 &  26 &  23 &  24 &  25 &  26 &  27 &  28 &  29 &  19 &  20 &  21\\
\hline
$(23465432)$ &  59 &  60 &  31 &  32 &  33 &  34 &  35 &  36 &  36 &  37 &  38 &  39 &  40 &  41 &  12 &  37 &  38 &  39 &  40 &  41 &  42 &  13 &  40 &  41 &  42 &  43 &  14 &  42 &  43 &  44 &  15 &  44 &  45 &  16 &  46 &  17 &  18 &  43 &  44 &  45 &  16 &  45 &  46 &  17 &  47 &  18 &  19 &  46 &  47 &  18 &  48 &  19 &  20 &  49 &  20 &  21 &  22 &  47 &  48 &  19 &  49 &  20 &  21 &  50 &  21 &  22 &  23 &  51 &  22 &  23 &  24 &  25 &  52 &  23 &  24 &  25 &  26 &  27 &  28 &  48 &  49 &  20\\
\hline
$(23465431)$ &  58 &  59 &  60 &  31 &  32 &  33 &  34 &  35 &  35 &  36 &  37 &  38 &  39 &  40 &  41 &  36 &  37 &  38 &  39 &  40 &  41 &  42 &  39 &  40 &  41 &  42 &  43 &  41 &  42 &  43 &  44 &  43 &  44 &  45 &  45 &  46 &  17 &  42 &  43 &  44 &  45 &  44 &  45 &  46 &  46 &  47 &  18 &  45 &  46 &  47 &  47 &  48 &  19 &  48 &  49 &  20 &  21 &  46 &  47 &  48 &  48 &  49 &  20 &  49 &  50 &  21 &  22 &  50 &  51 &  22 &  23 &  24 &  51 &  52 &  23 &  24 &  25 &  26 &  27 &  47 &  48 &  49\\
\hline
$(23465421)$ &  57 &  58 &  59 &  60 &  31 &  32 &  33 &  34 &  34 &  35 &  36 &  37 &  38 &  39 &  40 &  35 &  36 &  37 &  38 &  39 &  40 &  41 &  38 &  39 &  40 &  41 &  42 &  40 &  41 &  42 &  43 &  42 &  43 &  44 &  44 &  45 &  46 &  41 &  42 &  43 &  44 &  43 &  44 &  45 &  45 &  46 &  47 &  44 &  45 &  46 &  46 &  47 &  48 &  47 &  48 &  49 &  20 &  45 &  46 &  47 &  47 &  48 &  49 &  48 &  49 &  50 &  21 &  49 &  50 &  51 &  22 &  23 &  50 &  51 &  52 &  23 &  24 &  25 &  26 &  46 &  47 &  48\\
\hline
$(23465321)$ &  56 &  57 &  58 &  59 &  60 &  31 &  32 &  33 &  33 &  34 &  35 &  36 &  37 &  38 &  39 &  34 &  35 &  36 &  37 &  38 &  39 &  40 &  37 &  38 &  39 &  40 &  41 &  39 &  40 &  41 &  42 &  41 &  42 &  43 &  43 &  44 &  45 &  40 &  41 &  42 &  43 &  42 &  43 &  44 &  44 &  45 &  46 &  43 &  44 &  45 &  45 &  46 &  47 &  46 &  47 &  48 &  49 &  44 &  45 &  46 &  46 &  47 &  48 &  47 &  48 &  49 &  50 &  48 &  49 &  50 &  51 &  22 &  49 &  50 &  51 &  52 &  23 &  24 &  25 &  45 &  46 &  47\\
\hline
$(23464321)$ &  55 &  56 &  57 &  58 &  59 &  60 &  31 &  32 &  32 &  33 &  34 &  35 &  36 &  37 &  38 &  33 &  34 &  35 &  36 &  37 &  38 &  39 &  36 &  37 &  38 &  39 &  40 &  38 &  39 &  40 &  41 &  40 &  41 &  42 &  42 &  43 &  44 &  39 &  40 &  41 &  42 &  41 &  42 &  43 &  43 &  44 &  45 &  42 &  43 &  44 &  44 &  45 &  46 &  45 &  46 &  47 &  48 &  43 &  44 &  45 &  45 &  46 &  47 &  46 &  47 &  48 &  49 &  47 &  48 &  49 &  50 &  51 &  48 &  49 &  50 &  51 &  52 &  23 &  24 &  44 &  45 &  46\\
\hline
$(23454321)$ &  54 &  55 &  56 &  57 &  58 &  59 &  60 &  31 &  31 &  32 &  33 &  34 &  35 &  36 &  37 &  32 &  33 &  34 &  35 &  36 &  37 &  38 &  35 &  36 &  37 &  38 &  39 &  37 &  38 &  39 &  40 &  39 &  40 &  41 &  41 &  42 &  43 &  38 &  39 &  40 &  41 &  40 &  41 &  42 &  42 &  43 &  44 &  41 &  42 &  43 &  43 &  44 &  45 &  44 &  45 &  46 &  47 &  42 &  43 &  44 &  44 &  45 &  46 &  45 &  46 &  47 &  48 &  46 &  47 &  48 &  49 &  50 &  47 &  48 &  49 &  50 &  51 &  52 &  23 &  43 &  44 &  45\\
\hline
$(23354321)$ &  53 &  54 &  55 &  56 &  57 &  58 &  59 &  60 &  30 &  31 &  32 &  33 &  34 &  35 &  36 &  31 &  32 &  33 &  34 &  35 &  36 &  37 &  34 &  35 &  36 &  37 &  38 &  36 &  37 &  38 &  39 &  38 &  39 &  40 &  40 &  41 &  42 &  37 &  38 &  39 &  40 &  39 &  40 &  41 &  41 &  42 &  43 &  40 &  41 &  42 &  42 &  43 &  44 &  43 &  44 &  45 &  46 &  41 &  42 &  43 &  43 &  44 &  45 &  44 &  45 &  46 &  47 &  45 &  46 &  47 &  48 &  49 &  46 &  47 &  48 &  49 &  50 &  51 &  52 &  42 &  43 &  44\\
\hline
$(22454321)$ &  53 &  54 &  55 &  56 &  57 &  58 &  59 &  30 &  60 &  31 &  32 &  33 &  34 &  35 &  36 &  31 &  32 &  33 &  34 &  35 &  36 &  37 &  34 &  35 &  36 &  37 &  38 &  36 &  37 &  38 &  39 &  38 &  39 &  40 &  40 &  41 &  42 &  37 &  38 &  39 &  40 &  39 &  40 &  41 &  41 &  42 &  43 &  40 &  41 &  42 &  42 &  43 &  44 &  43 &  44 &  45 &  46 &  41 &  42 &  43 &  43 &  44 &  45 &  44 &  45 &  46 &  47 &  45 &  46 &  47 &  48 &  49 &  46 &  47 &  48 &  49 &  50 &  51 &  22 &  42 &  43 &  44\\
\hline
$(22354321)$ &  52 &  53 &  54 &  55 &  56 &  57 &  58 &  59 &  59 &  60 &  31 &  32 &  33 &  34 &  35 &  30 &  31 &  32 &  33 &  34 &  35 &  36 &  33 &  34 &  35 &  36 &  37 &  35 &  36 &  37 &  38 &  37 &  38 &  39 &  39 &  40 &  41 &  36 &  37 &  38 &  39 &  38 &  39 &  40 &  40 &  41 &  42 &  39 &  40 &  41 &  41 &  42 &  43 &  42 &  43 &  44 &  45 &  40 &  41 &  42 &  42 &  43 &  44 &  43 &  44 &  45 &  46 &  44 &  45 &  46 &  47 &  48 &  45 &  46 &  47 &  48 &  49 &  50 &  51 &  41 &  42 &  43\\
\hline
$(22344321)$ &  51 &  52 &  53 &  54 &  55 &  56 &  57 &  58 &  58 &  59 &  60 &  31 &  32 &  33 &  34 &  29 &  30 &  31 &  32 &  33 &  34 &  35 &  32 &  33 &  34 &  35 &  36 &  34 &  35 &  36 &  37 &  36 &  37 &  38 &  38 &  39 &  40 &  35 &  36 &  37 &  38 &  37 &  38 &  39 &  39 &  40 &  41 &  38 &  39 &  40 &  40 &  41 &  42 &  41 &  42 &  43 &  44 &  39 &  40 &  41 &  41 &  42 &  43 &  42 &  43 &  44 &  45 &  43 &  44 &  45 &  46 &  47 &  44 &  45 &  46 &  47 &  48 &  49 &  50 &  40 &  41 &  42\\
\hline
$(22343321)$ &  50 &  51 &  52 &  53 &  54 &  55 &  56 &  57 &  57 &  58 &  59 &  60 &  31 &  32 &  33 &  28 &  29 &  30 &  31 &  32 &  33 &  34 &  31 &  32 &  33 &  34 &  35 &  33 &  34 &  35 &  36 &  35 &  36 &  37 &  37 &  38 &  39 &  34 &  35 &  36 &  37 &  36 &  37 &  38 &  38 &  39 &  40 &  37 &  38 &  39 &  39 &  40 &  41 &  40 &  41 &  42 &  43 &  38 &  39 &  40 &  40 &  41 &  42 &  41 &  42 &  43 &  44 &  42 &  43 &  44 &  45 &  46 &  43 &  44 &  45 &  46 &  47 &  48 &  49 &  39 &  40 &  41\\
\hline
$(22343221)$ &  49 &  50 &  51 &  52 &  53 &  54 &  55 &  56 &  56 &  57 &  58 &  59 &  60 &  31 &  32 &  27 &  28 &  29 &  30 &  31 &  32 &  33 &  30 &  31 &  32 &  33 &  34 &  32 &  33 &  34 &  35 &  34 &  35 &  36 &  36 &  37 &  38 &  33 &  34 &  35 &  36 &  35 &  36 &  37 &  37 &  38 &  39 &  36 &  37 &  38 &  38 &  39 &  40 &  39 &  40 &  41 &  42 &  37 &  38 &  39 &  39 &  40 &  41 &  40 &  41 &  42 &  43 &  41 &  42 &  43 &  44 &  45 &  42 &  43 &  44 &  45 &  46 &  47 &  48 &  38 &  39 &  40\\
\hline
$(22343211)$ &  48 &  49 &  50 &  51 &  52 &  53 &  54 &  55 &  55 &  56 &  57 &  58 &  59 &  60 &  31 &  26 &  27 &  28 &  29 &  30 &  31 &  32 &  29 &  30 &  31 &  32 &  33 &  31 &  32 &  33 &  34 &  33 &  34 &  35 &  35 &  36 &  37 &  32 &  33 &  34 &  35 &  34 &  35 &  36 &  36 &  37 &  38 &  35 &  36 &  37 &  37 &  38 &  39 &  38 &  39 &  40 &  41 &  36 &  37 &  38 &  38 &  39 &  40 &  39 &  40 &  41 &  42 &  40 &  41 &  42 &  43 &  44 &  41 &  42 &  43 &  44 &  45 &  46 &  47 &  37 &  38 &  39\\
\hline
$(22343210)$ &  47 &  48 &  49 &  50 &  51 &  52 &  53 &  54 &  54 &  55 &  56 &  57 &  58 &  59 &  60 &  25 &  26 &  27 &  28 &  29 &  30 &  31 &  28 &  29 &  30 &  31 &  32 &  30 &  31 &  32 &  33 &  32 &  33 &  34 &  34 &  35 &  36 &  31 &  32 &  33 &  34 &  33 &  34 &  35 &  35 &  36 &  37 &  34 &  35 &  36 &  36 &  37 &  38 &  37 &  38 &  39 &  40 &  35 &  36 &  37 &  37 &  38 &  39 &  38 &  39 &  40 &  41 &  39 &  40 &  41 &  42 &  43 &  40 &  41 &  42 &  43 &  44 &  45 &  46 &  36 &  37 &  38\\
\hline
$(13354321)$ &  52 &  53 &  54 &  55 &  56 &  57 &  58 &  59 &  29 &  30 &  31 &  32 &  33 &  34 &  35 &  60 &  31 &  32 &  33 &  34 &  35 &  36 &  33 &  34 &  35 &  36 &  37 &  35 &  36 &  37 &  38 &  37 &  38 &  39 &  39 &  40 &  41 &  36 &  37 &  38 &  39 &  38 &  39 &  40 &  40 &  41 &  42 &  39 &  40 &  41 &  41 &  42 &  43 &  42 &  43 &  44 &  45 &  40 &  41 &  42 &  42 &  43 &  44 &  43 &  44 &  45 &  46 &  44 &  45 &  46 &  47 &  48 &  45 &  46 &  47 &  48 &  49 &  50 &  51 &  41 &  42 &  43\\
\hline
$(12354321)$ &  51 &  52 &  53 &  54 &  55 &  56 &  57 &  58 &  58 &  59 &  30 &  31 &  32 &  33 &  34 &  59 &  60 &  31 &  32 &  33 &  34 &  35 &  32 &  33 &  34 &  35 &  36 &  34 &  35 &  36 &  37 &  36 &  37 &  38 &  38 &  39 &  40 &  35 &  36 &  37 &  38 &  37 &  38 &  39 &  39 &  40 &  41 &  38 &  39 &  40 &  40 &  41 &  42 &  41 &  42 &  43 &  44 &  39 &  40 &  41 &  41 &  42 &  43 &  42 &  43 &  44 &  45 &  43 &  44 &  45 &  46 &  47 &  44 &  45 &  46 &  47 &  48 &  49 &  50 &  40 &  41 &  42\\
\hline
$(12344321)$ &  50 &  51 &  52 &  53 &  54 &  55 &  56 &  57 &  57 &  58 &  59 &  30 &  31 &  32 &  33 &  58 &  59 &  60 &  31 &  32 &  33 &  34 &  31 &  32 &  33 &  34 &  35 &  33 &  34 &  35 &  36 &  35 &  36 &  37 &  37 &  38 &  39 &  34 &  35 &  36 &  37 &  36 &  37 &  38 &  38 &  39 &  40 &  37 &  38 &  39 &  39 &  40 &  41 &  40 &  41 &  42 &  43 &  38 &  39 &  40 &  40 &  41 &  42 &  41 &  42 &  43 &  44 &  42 &  43 &  44 &  45 &  46 &  43 &  44 &  45 &  46 &  47 &  48 &  49 &  39 &  40 &  41\\
\hline
$(12343321)$ &  49 &  50 &  51 &  52 &  53 &  54 &  55 &  56 &  56 &  57 &  58 &  59 &  30 &  31 &  32 &  57 &  58 &  59 &  60 &  31 &  32 &  33 &  30 &  31 &  32 &  33 &  34 &  32 &  33 &  34 &  35 &  34 &  35 &  36 &  36 &  37 &  38 &  33 &  34 &  35 &  36 &  35 &  36 &  37 &  37 &  38 &  39 &  36 &  37 &  38 &  38 &  39 &  40 &  39 &  40 &  41 &  42 &  37 &  38 &  39 &  39 &  40 &  41 &  40 &  41 &  42 &  43 &  41 &  42 &  43 &  44 &  45 &  42 &  43 &  44 &  45 &  46 &  47 &  48 &  38 &  39 &  40\\
\hline
$(12343221)$ &  48 &  49 &  50 &  51 &  52 &  53 &  54 &  55 &  55 &  56 &  57 &  58 &  59 &  30 &  31 &  56 &  57 &  58 &  59 &  60 &  31 &  32 &  29 &  30 &  31 &  32 &  33 &  31 &  32 &  33 &  34 &  33 &  34 &  35 &  35 &  36 &  37 &  32 &  33 &  34 &  35 &  34 &  35 &  36 &  36 &  37 &  38 &  35 &  36 &  37 &  37 &  38 &  39 &  38 &  39 &  40 &  41 &  36 &  37 &  38 &  38 &  39 &  40 &  39 &  40 &  41 &  42 &  40 &  41 &  42 &  43 &  44 &  41 &  42 &  43 &  44 &  45 &  46 &  47 &  37 &  38 &  39\\
\hline
$(12343211)$ &  47 &  48 &  49 &  50 &  51 &  52 &  53 &  54 &  54 &  55 &  56 &  57 &  58 &  59 &  30 &  55 &  56 &  57 &  58 &  59 &  60 &  31 &  28 &  29 &  30 &  31 &  32 &  30 &  31 &  32 &  33 &  32 &  33 &  34 &  34 &  35 &  36 &  31 &  32 &  33 &  34 &  33 &  34 &  35 &  35 &  36 &  37 &  34 &  35 &  36 &  36 &  37 &  38 &  37 &  38 &  39 &  40 &  35 &  36 &  37 &  37 &  38 &  39 &  38 &  39 &  40 &  41 &  39 &  40 &  41 &  42 &  43 &  40 &  41 &  42 &  43 &  44 &  45 &  46 &  36 &  37 &  38\\
\hline
$(12343210)$ &  46 &  47 &  48 &  49 &  50 &  51 &  52 &  53 &  53 &  54 &  55 &  56 &  57 &  58 &  59 &  54 &  55 &  56 &  57 &  58 &  59 &  60 &  27 &  28 &  29 &  30 &  31 &  29 &  30 &  31 &  32 &  31 &  32 &  33 &  33 &  34 &  35 &  30 &  31 &  32 &  33 &  32 &  33 &  34 &  34 &  35 &  36 &  33 &  34 &  35 &  35 &  36 &  37 &  36 &  37 &  38 &  39 &  34 &  35 &  36 &  36 &  37 &  38 &  37 &  38 &  39 &  40 &  38 &  39 &  40 &  41 &  42 &  39 &  40 &  41 &  42 &  43 &  44 &  45 &  35 &  36 &  37\\
\hline
$(12244321)$ &  49 &  50 &  51 &  52 &  53 &  54 &  55 &  56 &  56 &  57 &  58 &  29 &  30 &  31 &  32 &  57 &  58 &  59 &  30 &  31 &  32 &  33 &  60 &  31 &  32 &  33 &  34 &  32 &  33 &  34 &  35 &  34 &  35 &  36 &  36 &  37 &  38 &  33 &  34 &  35 &  36 &  35 &  36 &  37 &  37 &  38 &  39 &  36 &  37 &  38 &  38 &  39 &  40 &  39 &  40 &  41 &  42 &  37 &  38 &  39 &  39 &  40 &  41 &  40 &  41 &  42 &  43 &  41 &  42 &  43 &  44 &  45 &  42 &  43 &  44 &  45 &  46 &  47 &  48 &  38 &  39 &  40\\
\hline
$(12243321)$ &  48 &  49 &  50 &  51 &  52 &  53 &  54 &  55 &  55 &  56 &  57 &  58 &  29 &  30 &  31 &  56 &  57 &  58 &  59 &  30 &  31 &  32 &  59 &  60 &  31 &  32 &  33 &  31 &  32 &  33 &  34 &  33 &  34 &  35 &  35 &  36 &  37 &  32 &  33 &  34 &  35 &  34 &  35 &  36 &  36 &  37 &  38 &  35 &  36 &  37 &  37 &  38 &  39 &  38 &  39 &  40 &  41 &  36 &  37 &  38 &  38 &  39 &  40 &  39 &  40 &  41 &  42 &  40 &  41 &  42 &  43 &  44 &  41 &  42 &  43 &  44 &  45 &  46 &  47 &  37 &  38 &  39\\
\hline
$(12243221)$ &  47 &  48 &  49 &  50 &  51 &  52 &  53 &  54 &  54 &  55 &  56 &  57 &  58 &  29 &  30 &  55 &  56 &  57 &  58 &  59 &  30 &  31 &  58 &  59 &  60 &  31 &  32 &  30 &  31 &  32 &  33 &  32 &  33 &  34 &  34 &  35 &  36 &  31 &  32 &  33 &  34 &  33 &  34 &  35 &  35 &  36 &  37 &  34 &  35 &  36 &  36 &  37 &  38 &  37 &  38 &  39 &  40 &  35 &  36 &  37 &  37 &  38 &  39 &  38 &  39 &  40 &  41 &  39 &  40 &  41 &  42 &  43 &  40 &  41 &  42 &  43 &  44 &  45 &  46 &  36 &  37 &  38\\
\hline
$(12243211)$ &  46 &  47 &  48 &  49 &  50 &  51 &  52 &  53 &  53 &  54 &  55 &  56 &  57 &  58 &  29 &  54 &  55 &  56 &  57 &  58 &  59 &  30 &  57 &  58 &  59 &  60 &  31 &  29 &  30 &  31 &  32 &  31 &  32 &  33 &  33 &  34 &  35 &  30 &  31 &  32 &  33 &  32 &  33 &  34 &  34 &  35 &  36 &  33 &  34 &  35 &  35 &  36 &  37 &  36 &  37 &  38 &  39 &  34 &  35 &  36 &  36 &  37 &  38 &  37 &  38 &  39 &  40 &  38 &  39 &  40 &  41 &  42 &  39 &  40 &  41 &  42 &  43 &  44 &  45 &  35 &  36 &  37\\
\hline
$(12243210)$ &  45 &  46 &  47 &  48 &  49 &  50 &  51 &  52 &  52 &  53 &  54 &  55 &  56 &  57 &  58 &  53 &  54 &  55 &  56 &  57 &  58 &  59 &  56 &  57 &  58 &  59 &  60 &  28 &  29 &  30 &  31 &  30 &  31 &  32 &  32 &  33 &  34 &  29 &  30 &  31 &  32 &  31 &  32 &  33 &  33 &  34 &  35 &  32 &  33 &  34 &  34 &  35 &  36 &  35 &  36 &  37 &  38 &  33 &  34 &  35 &  35 &  36 &  37 &  36 &  37 &  38 &  39 &  37 &  38 &  39 &  40 &  41 &  38 &  39 &  40 &  41 &  42 &  43 &  44 &  34 &  35 &  36\\
\hline
$(12233321)$ &  47 &  48 &  49 &  50 &  51 &  52 &  53 &  54 &  54 &  55 &  56 &  57 &  28 &  29 &  30 &  55 &  56 &  57 &  58 &  29 &  30 &  31 &  58 &  59 &  30 &  31 &  32 &  60 &  31 &  32 &  33 &  32 &  33 &  34 &  34 &  35 &  36 &  31 &  32 &  33 &  34 &  33 &  34 &  35 &  35 &  36 &  37 &  34 &  35 &  36 &  36 &  37 &  38 &  37 &  38 &  39 &  40 &  35 &  36 &  37 &  37 &  38 &  39 &  38 &  39 &  40 &  41 &  39 &  40 &  41 &  42 &  43 &  40 &  41 &  42 &  43 &  44 &  45 &  46 &  36 &  37 &  38\\
\hline
$(12233221)$ &  46 &  47 &  48 &  49 &  50 &  51 &  52 &  53 &  53 &  54 &  55 &  56 &  57 &  28 &  29 &  54 &  55 &  56 &  57 &  58 &  29 &  30 &  57 &  58 &  59 &  30 &  31 &  59 &  60 &  31 &  32 &  31 &  32 &  33 &  33 &  34 &  35 &  30 &  31 &  32 &  33 &  32 &  33 &  34 &  34 &  35 &  36 &  33 &  34 &  35 &  35 &  36 &  37 &  36 &  37 &  38 &  39 &  34 &  35 &  36 &  36 &  37 &  38 &  37 &  38 &  39 &  40 &  38 &  39 &  40 &  41 &  42 &  39 &  40 &  41 &  42 &  43 &  44 &  45 &  35 &  36 &  37\\
\hline
$(12233211)$ &  45 &  46 &  47 &  48 &  49 &  50 &  51 &  52 &  52 &  53 &  54 &  55 &  56 &  57 &  28 &  53 &  54 &  55 &  56 &  57 &  58 &  29 &  56 &  57 &  58 &  59 &  30 &  58 &  59 &  60 &  31 &  30 &  31 &  32 &  32 &  33 &  34 &  29 &  30 &  31 &  32 &  31 &  32 &  33 &  33 &  34 &  35 &  32 &  33 &  34 &  34 &  35 &  36 &  35 &  36 &  37 &  38 &  33 &  34 &  35 &  35 &  36 &  37 &  36 &  37 &  38 &  39 &  37 &  38 &  39 &  40 &  41 &  38 &  39 &  40 &  41 &  42 &  43 &  44 &  34 &  35 &  36\\
\hline
$(12233210)$ &  44 &  45 &  46 &  47 &  48 &  49 &  50 &  51 &  51 &  52 &  53 &  54 &  55 &  56 &  57 &  52 &  53 &  54 &  55 &  56 &  57 &  58 &  55 &  56 &  57 &  58 &  59 &  57 &  58 &  59 &  60 &  29 &  30 &  31 &  31 &  32 &  33 &  28 &  29 &  30 &  31 &  30 &  31 &  32 &  32 &  33 &  34 &  31 &  32 &  33 &  33 &  34 &  35 &  34 &  35 &  36 &  37 &  32 &  33 &  34 &  34 &  35 &  36 &  35 &  36 &  37 &  38 &  36 &  37 &  38 &  39 &  40 &  37 &  38 &  39 &  40 &  41 &  42 &  43 &  33 &  34 &  35\\
\hline
$(12232221)$ &  45 &  46 &  47 &  48 &  49 &  50 &  51 &  52 &  52 &  53 &  54 &  55 &  56 &  27 &  28 &  53 &  54 &  55 &  56 &  57 &  28 &  29 &  56 &  57 &  58 &  29 &  30 &  58 &  59 &  30 &  31 &  60 &  31 &  32 &  32 &  33 &  34 &  29 &  30 &  31 &  32 &  31 &  32 &  33 &  33 &  34 &  35 &  32 &  33 &  34 &  34 &  35 &  36 &  35 &  36 &  37 &  38 &  33 &  34 &  35 &  35 &  36 &  37 &  36 &  37 &  38 &  39 &  37 &  38 &  39 &  40 &  41 &  38 &  39 &  40 &  41 &  42 &  43 &  44 &  34 &  35 &  36\\
\hline
$(12232211)$ &  44 &  45 &  46 &  47 &  48 &  49 &  50 &  51 &  51 &  52 &  53 &  54 &  55 &  56 &  27 &  52 &  53 &  54 &  55 &  56 &  57 &  28 &  55 &  56 &  57 &  58 &  29 &  57 &  58 &  59 &  30 &  59 &  60 &  31 &  31 &  32 &  33 &  28 &  29 &  30 &  31 &  30 &  31 &  32 &  32 &  33 &  34 &  31 &  32 &  33 &  33 &  34 &  35 &  34 &  35 &  36 &  37 &  32 &  33 &  34 &  34 &  35 &  36 &  35 &  36 &  37 &  38 &  36 &  37 &  38 &  39 &  40 &  37 &  38 &  39 &  40 &  41 &  42 &  43 &  33 &  34 &  35\\
\hline
$(12232210)$ &  43 &  44 &  45 &  46 &  47 &  48 &  49 &  50 &  50 &  51 &  52 &  53 &  54 &  55 &  56 &  51 &  52 &  53 &  54 &  55 &  56 &  57 &  54 &  55 &  56 &  57 &  58 &  56 &  57 &  58 &  59 &  58 &  59 &  60 &  30 &  31 &  32 &  27 &  28 &  29 &  30 &  29 &  30 &  31 &  31 &  32 &  33 &  30 &  31 &  32 &  32 &  33 &  34 &  33 &  34 &  35 &  36 &  31 &  32 &  33 &  33 &  34 &  35 &  34 &  35 &  36 &  37 &  35 &  36 &  37 &  38 &  39 &  36 &  37 &  38 &  39 &  40 &  41 &  42 &  32 &  33 &  34\\
\hline
$(12232111)$ &  43 &  44 &  45 &  46 &  47 &  48 &  49 &  50 &  50 &  51 &  52 &  53 &  54 &  55 &  26 &  51 &  52 &  53 &  54 &  55 &  56 &  27 &  54 &  55 &  56 &  57 &  28 &  56 &  57 &  58 &  29 &  58 &  59 &  30 &  60 &  31 &  32 &  27 &  28 &  29 &  30 &  29 &  30 &  31 &  31 &  32 &  33 &  30 &  31 &  32 &  32 &  33 &  34 &  33 &  34 &  35 &  36 &  31 &  32 &  33 &  33 &  34 &  35 &  34 &  35 &  36 &  37 &  35 &  36 &  37 &  38 &  39 &  36 &  37 &  38 &  39 &  40 &  41 &  42 &  32 &  33 &  34\\
\hline
$(12232110)$ &  42 &  43 &  44 &  45 &  46 &  47 &  48 &  49 &  49 &  50 &  51 &  52 &  53 &  54 &  55 &  50 &  51 &  52 &  53 &  54 &  55 &  56 &  53 &  54 &  55 &  56 &  57 &  55 &  56 &  57 &  58 &  57 &  58 &  59 &  59 &  60 &  31 &  26 &  27 &  28 &  29 &  28 &  29 &  30 &  30 &  31 &  32 &  29 &  30 &  31 &  31 &  32 &  33 &  32 &  33 &  34 &  35 &  30 &  31 &  32 &  32 &  33 &  34 &  33 &  34 &  35 &  36 &  34 &  35 &  36 &  37 &  38 &  35 &  36 &  37 &  38 &  39 &  40 &  41 &  31 &  32 &  33\\
\hline
$(12232100)$ &  41 &  42 &  43 &  44 &  45 &  46 &  47 &  48 &  48 &  49 &  50 &  51 &  52 &  53 &  54 &  49 &  50 &  51 &  52 &  53 &  54 &  55 &  52 &  53 &  54 &  55 &  56 &  54 &  55 &  56 &  57 &  56 &  57 &  58 &  58 &  59 &  60 &  25 &  26 &  27 &  28 &  27 &  28 &  29 &  29 &  30 &  31 &  28 &  29 &  30 &  30 &  31 &  32 &  31 &  32 &  33 &  34 &  29 &  30 &  31 &  31 &  32 &  33 &  32 &  33 &  34 &  35 &  33 &  34 &  35 &  36 &  37 &  34 &  35 &  36 &  37 &  38 &  39 &  40 &  30 &  31 &  32\\
\hline
$(11233321)$ &  46 &  47 &  48 &  49 &  50 &  51 &  52 &  53 &  53 &  54 &  55 &  56 &  27 &  28 &  29 &  54 &  55 &  56 &  57 &  28 &  29 &  30 &  57 &  58 &  29 &  30 &  31 &  59 &  30 &  31 &  32 &  31 &  32 &  33 &  33 &  34 &  35 &  60 &  31 &  32 &  33 &  32 &  33 &  34 &  34 &  35 &  36 &  33 &  34 &  35 &  35 &  36 &  37 &  36 &  37 &  38 &  39 &  34 &  35 &  36 &  36 &  37 &  38 &  37 &  38 &  39 &  40 &  38 &  39 &  40 &  41 &  42 &  39 &  40 &  41 &  42 &  43 &  44 &  45 &  35 &  36 &  37\\
\hline
$(11233221)$ &  45 &  46 &  47 &  48 &  49 &  50 &  51 &  52 &  52 &  53 &  54 &  55 &  56 &  27 &  28 &  53 &  54 &  55 &  56 &  57 &  28 &  29 &  56 &  57 &  58 &  29 &  30 &  58 &  59 &  30 &  31 &  30 &  31 &  32 &  32 &  33 &  34 &  59 &  60 &  31 &  32 &  31 &  32 &  33 &  33 &  34 &  35 &  32 &  33 &  34 &  34 &  35 &  36 &  35 &  36 &  37 &  38 &  33 &  34 &  35 &  35 &  36 &  37 &  36 &  37 &  38 &  39 &  37 &  38 &  39 &  40 &  41 &  38 &  39 &  40 &  41 &  42 &  43 &  44 &  34 &  35 &  36\\
\hline
$(11233211)$ &  44 &  45 &  46 &  47 &  48 &  49 &  50 &  51 &  51 &  52 &  53 &  54 &  55 &  56 &  27 &  52 &  53 &  54 &  55 &  56 &  57 &  28 &  55 &  56 &  57 &  58 &  29 &  57 &  58 &  59 &  30 &  29 &  30 &  31 &  31 &  32 &  33 &  58 &  59 &  60 &  31 &  30 &  31 &  32 &  32 &  33 &  34 &  31 &  32 &  33 &  33 &  34 &  35 &  34 &  35 &  36 &  37 &  32 &  33 &  34 &  34 &  35 &  36 &  35 &  36 &  37 &  38 &  36 &  37 &  38 &  39 &  40 &  37 &  38 &  39 &  40 &  41 &  42 &  43 &  33 &  34 &  35\\
\hline
$(11233210)$ &  43 &  44 &  45 &  46 &  47 &  48 &  49 &  50 &  50 &  51 &  52 &  53 &  54 &  55 &  56 &  51 &  52 &  53 &  54 &  55 &  56 &  57 &  54 &  55 &  56 &  57 &  58 &  56 &  57 &  58 &  59 &  28 &  29 &  30 &  30 &  31 &  32 &  57 &  58 &  59 &  60 &  29 &  30 &  31 &  31 &  32 &  33 &  30 &  31 &  32 &  32 &  33 &  34 &  33 &  34 &  35 &  36 &  31 &  32 &  33 &  33 &  34 &  35 &  34 &  35 &  36 &  37 &  35 &  36 &  37 &  38 &  39 &  36 &  37 &  38 &  39 &  40 &  41 &  42 &  32 &  33 &  34\\
\hline
$(11232221)$ &  44 &  45 &  46 &  47 &  48 &  49 &  50 &  51 &  51 &  52 &  53 &  54 &  55 &  26 &  27 &  52 &  53 &  54 &  55 &  56 &  27 &  28 &  55 &  56 &  57 &  28 &  29 &  57 &  58 &  29 &  30 &  59 &  30 &  31 &  31 &  32 &  33 &  58 &  59 &  30 &  31 &  60 &  31 &  32 &  32 &  33 &  34 &  31 &  32 &  33 &  33 &  34 &  35 &  34 &  35 &  36 &  37 &  32 &  33 &  34 &  34 &  35 &  36 &  35 &  36 &  37 &  38 &  36 &  37 &  38 &  39 &  40 &  37 &  38 &  39 &  40 &  41 &  42 &  43 &  33 &  34 &  35\\
\hline
$(11232211)$ &  43 &  44 &  45 &  46 &  47 &  48 &  49 &  50 &  50 &  51 &  52 &  53 &  54 &  55 &  26 &  51 &  52 &  53 &  54 &  55 &  56 &  27 &  54 &  55 &  56 &  57 &  28 &  56 &  57 &  58 &  29 &  58 &  59 &  30 &  30 &  31 &  32 &  57 &  58 &  59 &  30 &  59 &  60 &  31 &  31 &  32 &  33 &  30 &  31 &  32 &  32 &  33 &  34 &  33 &  34 &  35 &  36 &  31 &  32 &  33 &  33 &  34 &  35 &  34 &  35 &  36 &  37 &  35 &  36 &  37 &  38 &  39 &  36 &  37 &  38 &  39 &  40 &  41 &  42 &  32 &  33 &  34\\
\hline
$(11232210)$ &  42 &  43 &  44 &  45 &  46 &  47 &  48 &  49 &  49 &  50 &  51 &  52 &  53 &  54 &  55 &  50 &  51 &  52 &  53 &  54 &  55 &  56 &  53 &  54 &  55 &  56 &  57 &  55 &  56 &  57 &  58 &  57 &  58 &  59 &  29 &  30 &  31 &  56 &  57 &  58 &  59 &  58 &  59 &  60 &  30 &  31 &  32 &  29 &  30 &  31 &  31 &  32 &  33 &  32 &  33 &  34 &  35 &  30 &  31 &  32 &  32 &  33 &  34 &  33 &  34 &  35 &  36 &  34 &  35 &  36 &  37 &  38 &  35 &  36 &  37 &  38 &  39 &  40 &  41 &  31 &  32 &  33\\
\hline
$(11232111)$ &  42 &  43 &  44 &  45 &  46 &  47 &  48 &  49 &  49 &  50 &  51 &  52 &  53 &  54 &  25 &  50 &  51 &  52 &  53 &  54 &  55 &  26 &  53 &  54 &  55 &  56 &  27 &  55 &  56 &  57 &  28 &  57 &  58 &  29 &  59 &  30 &  31 &  56 &  57 &  58 &  29 &  58 &  59 &  30 &  60 &  31 &  32 &  29 &  30 &  31 &  31 &  32 &  33 &  32 &  33 &  34 &  35 &  30 &  31 &  32 &  32 &  33 &  34 &  33 &  34 &  35 &  36 &  34 &  35 &  36 &  37 &  38 &  35 &  36 &  37 &  38 &  39 &  40 &  41 &  31 &  32 &  33\\
\hline
$(11232110)$ &  41 &  42 &  43 &  44 &  45 &  46 &  47 &  48 &  48 &  49 &  50 &  51 &  52 &  53 &  54 &  49 &  50 &  51 &  52 &  53 &  54 &  55 &  52 &  53 &  54 &  55 &  56 &  54 &  55 &  56 &  57 &  56 &  57 &  58 &  58 &  59 &  30 &  55 &  56 &  57 &  58 &  57 &  58 &  59 &  59 &  60 &  31 &  28 &  29 &  30 &  30 &  31 &  32 &  31 &  32 &  33 &  34 &  29 &  30 &  31 &  31 &  32 &  33 &  32 &  33 &  34 &  35 &  33 &  34 &  35 &  36 &  37 &  34 &  35 &  36 &  37 &  38 &  39 &  40 &  30 &  31 &  32\\
\hline
$(11232100)$ &  40 &  41 &  42 &  43 &  44 &  45 &  46 &  47 &  47 &  48 &  49 &  50 &  51 &  52 &  53 &  48 &  49 &  50 &  51 &  52 &  53 &  54 &  51 &  52 &  53 &  54 &  55 &  53 &  54 &  55 &  56 &  55 &  56 &  57 &  57 &  58 &  59 &  54 &  55 &  56 &  57 &  56 &  57 &  58 &  58 &  59 &  60 &  27 &  28 &  29 &  29 &  30 &  31 &  30 &  31 &  32 &  33 &  28 &  29 &  30 &  30 &  31 &  32 &  31 &  32 &  33 &  34 &  32 &  33 &  34 &  35 &  36 &  33 &  34 &  35 &  36 &  37 &  38 &  39 &  29 &  30 &  31\\
\hline
$(11222221)$ &  43 &  44 &  45 &  46 &  47 &  48 &  49 &  50 &  50 &  51 &  52 &  53 &  54 &  25 &  26 &  51 &  52 &  53 &  54 &  55 &  26 &  27 &  54 &  55 &  56 &  27 &  28 &  56 &  57 &  28 &  29 &  58 &  29 &  30 &  30 &  31 &  32 &  57 &  58 &  29 &  30 &  59 &  30 &  31 &  31 &  32 &  33 &  60 &  31 &  32 &  32 &  33 &  34 &  33 &  34 &  35 &  36 &  31 &  32 &  33 &  33 &  34 &  35 &  34 &  35 &  36 &  37 &  35 &  36 &  37 &  38 &  39 &  36 &  37 &  38 &  39 &  40 &  41 &  42 &  32 &  33 &  34\\
\hline
$(11222211)$ &  42 &  43 &  44 &  45 &  46 &  47 &  48 &  49 &  49 &  50 &  51 &  52 &  53 &  54 &  25 &  50 &  51 &  52 &  53 &  54 &  55 &  26 &  53 &  54 &  55 &  56 &  27 &  55 &  56 &  57 &  28 &  57 &  58 &  29 &  29 &  30 &  31 &  56 &  57 &  58 &  29 &  58 &  59 &  30 &  30 &  31 &  32 &  59 &  60 &  31 &  31 &  32 &  33 &  32 &  33 &  34 &  35 &  30 &  31 &  32 &  32 &  33 &  34 &  33 &  34 &  35 &  36 &  34 &  35 &  36 &  37 &  38 &  35 &  36 &  37 &  38 &  39 &  40 &  41 &  31 &  32 &  33\\
\hline
$(11222210)$ &  41 &  42 &  43 &  44 &  45 &  46 &  47 &  48 &  48 &  49 &  50 &  51 &  52 &  53 &  54 &  49 &  50 &  51 &  52 &  53 &  54 &  55 &  52 &  53 &  54 &  55 &  56 &  54 &  55 &  56 &  57 &  56 &  57 &  58 &  28 &  29 &  30 &  55 &  56 &  57 &  58 &  57 &  58 &  59 &  29 &  30 &  31 &  58 &  59 &  60 &  30 &  31 &  32 &  31 &  32 &  33 &  34 &  29 &  30 &  31 &  31 &  32 &  33 &  32 &  33 &  34 &  35 &  33 &  34 &  35 &  36 &  37 &  34 &  35 &  36 &  37 &  38 &  39 &  40 &  30 &  31 &  32\\
\hline
$(11222111)$ &  41 &  42 &  43 &  44 &  45 &  46 &  47 &  48 &  48 &  49 &  50 &  51 &  52 &  53 &  24 &  49 &  50 &  51 &  52 &  53 &  54 &  25 &  52 &  53 &  54 &  55 &  26 &  54 &  55 &  56 &  27 &  56 &  57 &  28 &  58 &  29 &  30 &  55 &  56 &  57 &  28 &  57 &  58 &  29 &  59 &  30 &  31 &  58 &  59 &  30 &  60 &  31 &  32 &  31 &  32 &  33 &  34 &  29 &  30 &  31 &  31 &  32 &  33 &  32 &  33 &  34 &  35 &  33 &  34 &  35 &  36 &  37 &  34 &  35 &  36 &  37 &  38 &  39 &  40 &  30 &  31 &  32\\
\hline
$(11222110)$ &  40 &  41 &  42 &  43 &  44 &  45 &  46 &  47 &  47 &  48 &  49 &  50 &  51 &  52 &  53 &  48 &  49 &  50 &  51 &  52 &  53 &  54 &  51 &  52 &  53 &  54 &  55 &  53 &  54 &  55 &  56 &  55 &  56 &  57 &  57 &  58 &  29 &  54 &  55 &  56 &  57 &  56 &  57 &  58 &  58 &  59 &  30 &  57 &  58 &  59 &  59 &  60 &  31 &  30 &  31 &  32 &  33 &  28 &  29 &  30 &  30 &  31 &  32 &  31 &  32 &  33 &  34 &  32 &  33 &  34 &  35 &  36 &  33 &  34 &  35 &  36 &  37 &  38 &  39 &  29 &  30 &  31\\
\hline
$(11222100)$ &  39 &  40 &  41 &  42 &  43 &  44 &  45 &  46 &  46 &  47 &  48 &  49 &  50 &  51 &  52 &  47 &  48 &  49 &  50 &  51 &  52 &  53 &  50 &  51 &  52 &  53 &  54 &  52 &  53 &  54 &  55 &  54 &  55 &  56 &  56 &  57 &  58 &  53 &  54 &  55 &  56 &  55 &  56 &  57 &  57 &  58 &  59 &  56 &  57 &  58 &  58 &  59 &  60 &  29 &  30 &  31 &  32 &  27 &  28 &  29 &  29 &  30 &  31 &  30 &  31 &  32 &  33 &  31 &  32 &  33 &  34 &  35 &  32 &  33 &  34 &  35 &  36 &  37 &  38 &  28 &  29 &  30\\
\hline
$(11221111)$ &  40 &  41 &  42 &  43 &  44 &  45 &  46 &  47 &  47 &  48 &  49 &  50 &  51 &  52 &  23 &  48 &  49 &  50 &  51 &  52 &  53 &  24 &  51 &  52 &  53 &  54 &  25 &  53 &  54 &  55 &  26 &  55 &  56 &  27 &  57 &  28 &  29 &  54 &  55 &  56 &  27 &  56 &  57 &  28 &  58 &  29 &  30 &  57 &  58 &  29 &  59 &  30 &  31 &  60 &  31 &  32 &  33 &  28 &  29 &  30 &  30 &  31 &  32 &  31 &  32 &  33 &  34 &  32 &  33 &  34 &  35 &  36 &  33 &  34 &  35 &  36 &  37 &  38 &  39 &  29 &  30 &  31\\
\hline
$(11221110)$ &  39 &  40 &  41 &  42 &  43 &  44 &  45 &  46 &  46 &  47 &  48 &  49 &  50 &  51 &  52 &  47 &  48 &  49 &  50 &  51 &  52 &  53 &  50 &  51 &  52 &  53 &  54 &  52 &  53 &  54 &  55 &  54 &  55 &  56 &  56 &  57 &  28 &  53 &  54 &  55 &  56 &  55 &  56 &  57 &  57 &  58 &  29 &  56 &  57 &  58 &  58 &  59 &  30 &  59 &  60 &  31 &  32 &  27 &  28 &  29 &  29 &  30 &  31 &  30 &  31 &  32 &  33 &  31 &  32 &  33 &  34 &  35 &  32 &  33 &  34 &  35 &  36 &  37 &  38 &  28 &  29 &  30\\
\hline
$(11221100)$ &  38 &  39 &  40 &  41 &  42 &  43 &  44 &  45 &  45 &  46 &  47 &  48 &  49 &  50 &  51 &  46 &  47 &  48 &  49 &  50 &  51 &  52 &  49 &  50 &  51 &  52 &  53 &  51 &  52 &  53 &  54 &  53 &  54 &  55 &  55 &  56 &  57 &  52 &  53 &  54 &  55 &  54 &  55 &  56 &  56 &  57 &  58 &  55 &  56 &  57 &  57 &  58 &  59 &  58 &  59 &  60 &  31 &  26 &  27 &  28 &  28 &  29 &  30 &  29 &  30 &  31 &  32 &  30 &  31 &  32 &  33 &  34 &  31 &  32 &  33 &  34 &  35 &  36 &  37 &  27 &  28 &  29\\
\hline
$(11221000)$ &  37 &  38 &  39 &  40 &  41 &  42 &  43 &  44 &  44 &  45 &  46 &  47 &  48 &  49 &  50 &  45 &  46 &  47 &  48 &  49 &  50 &  51 &  48 &  49 &  50 &  51 &  52 &  50 &  51 &  52 &  53 &  52 &  53 &  54 &  54 &  55 &  56 &  51 &  52 &  53 &  54 &  53 &  54 &  55 &  55 &  56 &  57 &  54 &  55 &  56 &  56 &  57 &  58 &  57 &  58 &  59 &  60 &  25 &  26 &  27 &  27 &  28 &  29 &  28 &  29 &  30 &  31 &  29 &  30 &  31 &  32 &  33 &  30 &  31 &  32 &  33 &  34 &  35 &  36 &  26 &  27 &  28\\
\hline
$(11122221)$ &  42 &  43 &  44 &  45 &  46 &  47 &  48 &  49 &  49 &  50 &  51 &  52 &  53 &  24 &  25 &  50 &  51 &  52 &  53 &  54 &  25 &  26 &  53 &  54 &  55 &  26 &  27 &  55 &  56 &  27 &  28 &  57 &  28 &  29 &  29 &  30 &  31 &  56 &  57 &  28 &  29 &  58 &  29 &  30 &  30 &  31 &  32 &  59 &  30 &  31 &  31 &  32 &  33 &  32 &  33 &  34 &  35 &  60 &  31 &  32 &  32 &  33 &  34 &  33 &  34 &  35 &  36 &  34 &  35 &  36 &  37 &  38 &  35 &  36 &  37 &  38 &  39 &  40 &  41 &  31 &  32 &  33\\
\hline
$(11122211)$ &  41 &  42 &  43 &  44 &  45 &  46 &  47 &  48 &  48 &  49 &  50 &  51 &  52 &  53 &  24 &  49 &  50 &  51 &  52 &  53 &  54 &  25 &  52 &  53 &  54 &  55 &  26 &  54 &  55 &  56 &  27 &  56 &  57 &  28 &  28 &  29 &  30 &  55 &  56 &  57 &  28 &  57 &  58 &  29 &  29 &  30 &  31 &  58 &  59 &  30 &  30 &  31 &  32 &  31 &  32 &  33 &  34 &  59 &  60 &  31 &  31 &  32 &  33 &  32 &  33 &  34 &  35 &  33 &  34 &  35 &  36 &  37 &  34 &  35 &  36 &  37 &  38 &  39 &  40 &  30 &  31 &  32\\
\hline
$(11122210)$ &  40 &  41 &  42 &  43 &  44 &  45 &  46 &  47 &  47 &  48 &  49 &  50 &  51 &  52 &  53 &  48 &  49 &  50 &  51 &  52 &  53 &  54 &  51 &  52 &  53 &  54 &  55 &  53 &  54 &  55 &  56 &  55 &  56 &  57 &  27 &  28 &  29 &  54 &  55 &  56 &  57 &  56 &  57 &  58 &  28 &  29 &  30 &  57 &  58 &  59 &  29 &  30 &  31 &  30 &  31 &  32 &  33 &  58 &  59 &  60 &  30 &  31 &  32 &  31 &  32 &  33 &  34 &  32 &  33 &  34 &  35 &  36 &  33 &  34 &  35 &  36 &  37 &  38 &  39 &  29 &  30 &  31\\
\hline
$(11122111)$ &  40 &  41 &  42 &  43 &  44 &  45 &  46 &  47 &  47 &  48 &  49 &  50 &  51 &  52 &  23 &  48 &  49 &  50 &  51 &  52 &  53 &  24 &  51 &  52 &  53 &  54 &  25 &  53 &  54 &  55 &  26 &  55 &  56 &  27 &  57 &  28 &  29 &  54 &  55 &  56 &  27 &  56 &  57 &  28 &  58 &  29 &  30 &  57 &  58 &  29 &  59 &  30 &  31 &  30 &  31 &  32 &  33 &  58 &  59 &  30 &  60 &  31 &  32 &  31 &  32 &  33 &  34 &  32 &  33 &  34 &  35 &  36 &  33 &  34 &  35 &  36 &  37 &  38 &  39 &  29 &  30 &  31\\
\hline
$(11122110)$ &  39 &  40 &  41 &  42 &  43 &  44 &  45 &  46 &  46 &  47 &  48 &  49 &  50 &  51 &  52 &  47 &  48 &  49 &  50 &  51 &  52 &  53 &  50 &  51 &  52 &  53 &  54 &  52 &  53 &  54 &  55 &  54 &  55 &  56 &  56 &  57 &  28 &  53 &  54 &  55 &  56 &  55 &  56 &  57 &  57 &  58 &  29 &  56 &  57 &  58 &  58 &  59 &  30 &  29 &  30 &  31 &  32 &  57 &  58 &  59 &  59 &  60 &  31 &  30 &  31 &  32 &  33 &  31 &  32 &  33 &  34 &  35 &  32 &  33 &  34 &  35 &  36 &  37 &  38 &  28 &  29 &  30\\
\hline
$(11122100)$ &  38 &  39 &  40 &  41 &  42 &  43 &  44 &  45 &  45 &  46 &  47 &  48 &  49 &  50 &  51 &  46 &  47 &  48 &  49 &  50 &  51 &  52 &  49 &  50 &  51 &  52 &  53 &  51 &  52 &  53 &  54 &  53 &  54 &  55 &  55 &  56 &  57 &  52 &  53 &  54 &  55 &  54 &  55 &  56 &  56 &  57 &  58 &  55 &  56 &  57 &  57 &  58 &  59 &  28 &  29 &  30 &  31 &  56 &  57 &  58 &  58 &  59 &  60 &  29 &  30 &  31 &  32 &  30 &  31 &  32 &  33 &  34 &  31 &  32 &  33 &  34 &  35 &  36 &  37 &  27 &  28 &  29\\
\hline
$(11121111)$ &  39 &  40 &  41 &  42 &  43 &  44 &  45 &  46 &  46 &  47 &  48 &  49 &  50 &  51 &  22 &  47 &  48 &  49 &  50 &  51 &  52 &  23 &  50 &  51 &  52 &  53 &  24 &  52 &  53 &  54 &  25 &  54 &  55 &  26 &  56 &  27 &  28 &  53 &  54 &  55 &  26 &  55 &  56 &  27 &  57 &  28 &  29 &  56 &  57 &  28 &  58 &  29 &  30 &  59 &  30 &  31 &  32 &  57 &  58 &  29 &  59 &  30 &  31 &  60 &  31 &  32 &  33 &  31 &  32 &  33 &  34 &  35 &  32 &  33 &  34 &  35 &  36 &  37 &  38 &  28 &  29 &  30\\
\hline
$(11121110)$ &  38 &  39 &  40 &  41 &  42 &  43 &  44 &  45 &  45 &  46 &  47 &  48 &  49 &  50 &  51 &  46 &  47 &  48 &  49 &  50 &  51 &  52 &  49 &  50 &  51 &  52 &  53 &  51 &  52 &  53 &  54 &  53 &  54 &  55 &  55 &  56 &  27 &  52 &  53 &  54 &  55 &  54 &  55 &  56 &  56 &  57 &  28 &  55 &  56 &  57 &  57 &  58 &  29 &  58 &  59 &  30 &  31 &  56 &  57 &  58 &  58 &  59 &  30 &  59 &  60 &  31 &  32 &  30 &  31 &  32 &  33 &  34 &  31 &  32 &  33 &  34 &  35 &  36 &  37 &  27 &  28 &  29\\
\hline
$(11121100)$ &  37 &  38 &  39 &  40 &  41 &  42 &  43 &  44 &  44 &  45 &  46 &  47 &  48 &  49 &  50 &  45 &  46 &  47 &  48 &  49 &  50 &  51 &  48 &  49 &  50 &  51 &  52 &  50 &  51 &  52 &  53 &  52 &  53 &  54 &  54 &  55 &  56 &  51 &  52 &  53 &  54 &  53 &  54 &  55 &  55 &  56 &  57 &  54 &  55 &  56 &  56 &  57 &  58 &  57 &  58 &  59 &  30 &  55 &  56 &  57 &  57 &  58 &  59 &  58 &  59 &  60 &  31 &  29 &  30 &  31 &  32 &  33 &  30 &  31 &  32 &  33 &  34 &  35 &  36 &  26 &  27 &  28\\
\hline
$(11121000)$ &  36 &  37 &  38 &  39 &  40 &  41 &  42 &  43 &  43 &  44 &  45 &  46 &  47 &  48 &  49 &  44 &  45 &  46 &  47 &  48 &  49 &  50 &  47 &  48 &  49 &  50 &  51 &  49 &  50 &  51 &  52 &  51 &  52 &  53 &  53 &  54 &  55 &  50 &  51 &  52 &  53 &  52 &  53 &  54 &  54 &  55 &  56 &  53 &  54 &  55 &  55 &  56 &  57 &  56 &  57 &  58 &  59 &  54 &  55 &  56 &  56 &  57 &  58 &  57 &  58 &  59 &  60 &  28 &  29 &  30 &  31 &  32 &  29 &  30 &  31 &  32 &  33 &  34 &  35 &  25 &  26 &  27\\
\hline
$(11111111)$ &  38 &  39 &  40 &  41 &  42 &  43 &  44 &  45 &  45 &  46 &  47 &  48 &  49 &  50 &  21 &  46 &  47 &  48 &  49 &  50 &  51 &  22 &  49 &  50 &  51 &  52 &  23 &  51 &  52 &  53 &  24 &  53 &  54 &  25 &  55 &  26 &  27 &  52 &  53 &  54 &  25 &  54 &  55 &  26 &  56 &  27 &  28 &  55 &  56 &  27 &  57 &  28 &  29 &  58 &  29 &  30 &  31 &  56 &  57 &  28 &  58 &  29 &  30 &  59 &  30 &  31 &  32 &  60 &  31 &  32 &  33 &  34 &  31 &  32 &  33 &  34 &  35 &  36 &  37 &  27 &  28 &  29\\
\hline
$(11111110)$ &  37 &  38 &  39 &  40 &  41 &  42 &  43 &  44 &  44 &  45 &  46 &  47 &  48 &  49 &  50 &  45 &  46 &  47 &  48 &  49 &  50 &  51 &  48 &  49 &  50 &  51 &  52 &  50 &  51 &  52 &  53 &  52 &  53 &  54 &  54 &  55 &  26 &  51 &  52 &  53 &  54 &  53 &  54 &  55 &  55 &  56 &  27 &  54 &  55 &  56 &  56 &  57 &  28 &  57 &  58 &  29 &  30 &  55 &  56 &  57 &  57 &  58 &  29 &  58 &  59 &  30 &  31 &  59 &  60 &  31 &  32 &  33 &  30 &  31 &  32 &  33 &  34 &  35 &  36 &  26 &  27 &  28\\
\hline
$(11111100)$ &  36 &  37 &  38 &  39 &  40 &  41 &  42 &  43 &  43 &  44 &  45 &  46 &  47 &  48 &  49 &  44 &  45 &  46 &  47 &  48 &  49 &  50 &  47 &  48 &  49 &  50 &  51 &  49 &  50 &  51 &  52 &  51 &  52 &  53 &  53 &  54 &  55 &  50 &  51 &  52 &  53 &  52 &  53 &  54 &  54 &  55 &  56 &  53 &  54 &  55 &  55 &  56 &  57 &  56 &  57 &  58 &  29 &  54 &  55 &  56 &  56 &  57 &  58 &  57 &  58 &  59 &  30 &  58 &  59 &  60 &  31 &  32 &  29 &  30 &  31 &  32 &  33 &  34 &  35 &  25 &  26 &  27\\
\hline
$(11111000)$ &  35 &  36 &  37 &  38 &  39 &  40 &  41 &  42 &  42 &  43 &  44 &  45 &  46 &  47 &  48 &  43 &  44 &  45 &  46 &  47 &  48 &  49 &  46 &  47 &  48 &  49 &  50 &  48 &  49 &  50 &  51 &  50 &  51 &  52 &  52 &  53 &  54 &  49 &  50 &  51 &  52 &  51 &  52 &  53 &  53 &  54 &  55 &  52 &  53 &  54 &  54 &  55 &  56 &  55 &  56 &  57 &  58 &  53 &  54 &  55 &  55 &  56 &  57 &  56 &  57 &  58 &  59 &  57 &  58 &  59 &  60 &  31 &  28 &  29 &  30 &  31 &  32 &  33 &  34 &  24 &  25 &  26\\
\hline
$(11110000)$ &  34 &  35 &  36 &  37 &  38 &  39 &  40 &  41 &  41 &  42 &  43 &  44 &  45 &  46 &  47 &  42 &  43 &  44 &  45 &  46 &  47 &  48 &  45 &  46 &  47 &  48 &  49 &  47 &  48 &  49 &  50 &  49 &  50 &  51 &  51 &  52 &  53 &  48 &  49 &  50 &  51 &  50 &  51 &  52 &  52 &  53 &  54 &  51 &  52 &  53 &  53 &  54 &  55 &  54 &  55 &  56 &  57 &  52 &  53 &  54 &  54 &  55 &  56 &  55 &  56 &  57 &  58 &  56 &  57 &  58 &  59 &  60 &  27 &  28 &  29 &  30 &  31 &  32 &  33 &  23 &  24 &  25\\
\hline
$(10111111)$ &  37 &  38 &  39 &  40 &  41 &  42 &  43 &  44 &  44 &  45 &  46 &  47 &  48 &  49 &  20 &  45 &  46 &  47 &  48 &  49 &  50 &  21 &  48 &  49 &  50 &  51 &  22 &  50 &  51 &  52 &  23 &  52 &  53 &  24 &  54 &  25 &  26 &  51 &  52 &  53 &  24 &  53 &  54 &  25 &  55 &  26 &  27 &  54 &  55 &  26 &  56 &  27 &  28 &  57 &  28 &  29 &  30 &  55 &  56 &  27 &  57 &  28 &  29 &  58 &  29 &  30 &  31 &  59 &  30 &  31 &  32 &  33 &  60 &  31 &  32 &  33 &  34 &  35 &  36 &  26 &  27 &  28\\
\hline
$(10111110)$ &  36 &  37 &  38 &  39 &  40 &  41 &  42 &  43 &  43 &  44 &  45 &  46 &  47 &  48 &  49 &  44 &  45 &  46 &  47 &  48 &  49 &  50 &  47 &  48 &  49 &  50 &  51 &  49 &  50 &  51 &  52 &  51 &  52 &  53 &  53 &  54 &  25 &  50 &  51 &  52 &  53 &  52 &  53 &  54 &  54 &  55 &  26 &  53 &  54 &  55 &  55 &  56 &  27 &  56 &  57 &  28 &  29 &  54 &  55 &  56 &  56 &  57 &  28 &  57 &  58 &  29 &  30 &  58 &  59 &  30 &  31 &  32 &  59 &  60 &  31 &  32 &  33 &  34 &  35 &  25 &  26 &  27\\
\hline
$(10111100)$ &  35 &  36 &  37 &  38 &  39 &  40 &  41 &  42 &  42 &  43 &  44 &  45 &  46 &  47 &  48 &  43 &  44 &  45 &  46 &  47 &  48 &  49 &  46 &  47 &  48 &  49 &  50 &  48 &  49 &  50 &  51 &  50 &  51 &  52 &  52 &  53 &  54 &  49 &  50 &  51 &  52 &  51 &  52 &  53 &  53 &  54 &  55 &  52 &  53 &  54 &  54 &  55 &  56 &  55 &  56 &  57 &  28 &  53 &  54 &  55 &  55 &  56 &  57 &  56 &  57 &  58 &  29 &  57 &  58 &  59 &  30 &  31 &  58 &  59 &  60 &  31 &  32 &  33 &  34 &  24 &  25 &  26\\
\hline
$(10111000)$ &  34 &  35 &  36 &  37 &  38 &  39 &  40 &  41 &  41 &  42 &  43 &  44 &  45 &  46 &  47 &  42 &  43 &  44 &  45 &  46 &  47 &  48 &  45 &  46 &  47 &  48 &  49 &  47 &  48 &  49 &  50 &  49 &  50 &  51 &  51 &  52 &  53 &  48 &  49 &  50 &  51 &  50 &  51 &  52 &  52 &  53 &  54 &  51 &  52 &  53 &  53 &  54 &  55 &  54 &  55 &  56 &  57 &  52 &  53 &  54 &  54 &  55 &  56 &  55 &  56 &  57 &  58 &  56 &  57 &  58 &  59 &  30 &  57 &  58 &  59 &  60 &  31 &  32 &  33 &  23 &  24 &  25\\
\hline
$(10110000)$ &  33 &  34 &  35 &  36 &  37 &  38 &  39 &  40 &  40 &  41 &  42 &  43 &  44 &  45 &  46 &  41 &  42 &  43 &  44 &  45 &  46 &  47 &  44 &  45 &  46 &  47 &  48 &  46 &  47 &  48 &  49 &  48 &  49 &  50 &  50 &  51 &  52 &  47 &  48 &  49 &  50 &  49 &  50 &  51 &  51 &  52 &  53 &  50 &  51 &  52 &  52 &  53 &  54 &  53 &  54 &  55 &  56 &  51 &  52 &  53 &  53 &  54 &  55 &  54 &  55 &  56 &  57 &  55 &  56 &  57 &  58 &  59 &  56 &  57 &  58 &  59 &  60 &  31 &  32 &  22 &  23 &  24\\
\hline
$(10100000)$ &  32 &  33 &  34 &  35 &  36 &  37 &  38 &  39 &  39 &  40 &  41 &  42 &  43 &  44 &  45 &  40 &  41 &  42 &  43 &  44 &  45 &  46 &  43 &  44 &  45 &  46 &  47 &  45 &  46 &  47 &  48 &  47 &  48 &  49 &  49 &  50 &  51 &  46 &  47 &  48 &  49 &  48 &  49 &  50 &  50 &  51 &  52 &  49 &  50 &  51 &  51 &  52 &  53 &  52 &  53 &  54 &  55 &  50 &  51 &  52 &  52 &  53 &  54 &  53 &  54 &  55 &  56 &  54 &  55 &  56 &  57 &  58 &  55 &  56 &  57 &  58 &  59 &  60 &  31 &  21 &  22 &  23\\
\hline
$(10000000)$ &  31 &  32 &  33 &  34 &  35 &  36 &  37 &  38 &  38 &  39 &  40 &  41 &  42 &  43 &  44 &  39 &  40 &  41 &  42 &  43 &  44 &  45 &  42 &  43 &  44 &  45 &  46 &  44 &  45 &  46 &  47 &  46 &  47 &  48 &  48 &  49 &  50 &  45 &  46 &  47 &  48 &  47 &  48 &  49 &  49 &  50 &  51 &  48 &  49 &  50 &  50 &  51 &  52 &  51 &  52 &  53 &  54 &  49 &  50 &  51 &  51 &  52 &  53 &  52 &  53 &  54 &  55 &  53 &  54 &  55 &  56 &  57 &  54 &  55 &  56 &  57 &  58 &  59 &  60 &  20 &  21 &  22\\
\hline
$(01122221)$ &  41 &  42 &  43 &  44 &  45 &  46 &  47 &  48 &  48 &  49 &  50 &  51 &  52 &  23 &  24 &  49 &  50 &  51 &  52 &  53 &  24 &  25 &  52 &  53 &  54 &  25 &  26 &  54 &  55 &  26 &  27 &  56 &  27 &  28 &  28 &  29 &  30 &  55 &  56 &  27 &  28 &  57 &  28 &  29 &  29 &  30 &  31 &  58 &  29 &  30 &  30 &  31 &  32 &  31 &  32 &  33 &  34 &  59 &  30 &  31 &  31 &  32 &  33 &  32 &  33 &  34 &  35 &  33 &  34 &  35 &  36 &  37 &  34 &  35 &  36 &  37 &  38 &  39 &  40 &  60 &  31 &  32\\
\hline
$(01122211)$ &  40 &  41 &  42 &  43 &  44 &  45 &  46 &  47 &  47 &  48 &  49 &  50 &  51 &  52 &  23 &  48 &  49 &  50 &  51 &  52 &  53 &  24 &  51 &  52 &  53 &  54 &  25 &  53 &  54 &  55 &  26 &  55 &  56 &  27 &  27 &  28 &  29 &  54 &  55 &  56 &  27 &  56 &  57 &  28 &  28 &  29 &  30 &  57 &  58 &  29 &  29 &  30 &  31 &  30 &  31 &  32 &  33 &  58 &  59 &  30 &  30 &  31 &  32 &  31 &  32 &  33 &  34 &  32 &  33 &  34 &  35 &  36 &  33 &  34 &  35 &  36 &  37 &  38 &  39 &  59 &  60 &  31\\
\hline
$(01122210)$ &  39 &  40 &  41 &  42 &  43 &  44 &  45 &  46 &  46 &  47 &  48 &  49 &  50 &  51 &  52 &  47 &  48 &  49 &  50 &  51 &  52 &  53 &  50 &  51 &  52 &  53 &  54 &  52 &  53 &  54 &  55 &  54 &  55 &  56 &  26 &  27 &  28 &  53 &  54 &  55 &  56 &  55 &  56 &  57 &  27 &  28 &  29 &  56 &  57 &  58 &  28 &  29 &  30 &  29 &  30 &  31 &  32 &  57 &  58 &  59 &  29 &  30 &  31 &  30 &  31 &  32 &  33 &  31 &  32 &  33 &  34 &  35 &  32 &  33 &  34 &  35 &  36 &  37 &  38 &  58 &  59 &  60\\
\hline
$(01122111)$ &  39 &  40 &  41 &  42 &  43 &  44 &  45 &  46 &  46 &  47 &  48 &  49 &  50 &  51 &  22 &  47 &  48 &  49 &  50 &  51 &  52 &  23 &  50 &  51 &  52 &  53 &  24 &  52 &  53 &  54 &  25 &  54 &  55 &  26 &  56 &  27 &  28 &  53 &  54 &  55 &  26 &  55 &  56 &  27 &  57 &  28 &  29 &  56 &  57 &  28 &  58 &  29 &  30 &  29 &  30 &  31 &  32 &  57 &  58 &  29 &  59 &  30 &  31 &  30 &  31 &  32 &  33 &  31 &  32 &  33 &  34 &  35 &  32 &  33 &  34 &  35 &  36 &  37 &  38 &  58 &  59 &  30\\
\hline
$(01122110)$ &  38 &  39 &  40 &  41 &  42 &  43 &  44 &  45 &  45 &  46 &  47 &  48 &  49 &  50 &  51 &  46 &  47 &  48 &  49 &  50 &  51 &  52 &  49 &  50 &  51 &  52 &  53 &  51 &  52 &  53 &  54 &  53 &  54 &  55 &  55 &  56 &  27 &  52 &  53 &  54 &  55 &  54 &  55 &  56 &  56 &  57 &  28 &  55 &  56 &  57 &  57 &  58 &  29 &  28 &  29 &  30 &  31 &  56 &  57 &  58 &  58 &  59 &  30 &  29 &  30 &  31 &  32 &  30 &  31 &  32 &  33 &  34 &  31 &  32 &  33 &  34 &  35 &  36 &  37 &  57 &  58 &  59\\
\hline
$(01122100)$ &  37 &  38 &  39 &  40 &  41 &  42 &  43 &  44 &  44 &  45 &  46 &  47 &  48 &  49 &  50 &  45 &  46 &  47 &  48 &  49 &  50 &  51 &  48 &  49 &  50 &  51 &  52 &  50 &  51 &  52 &  53 &  52 &  53 &  54 &  54 &  55 &  56 &  51 &  52 &  53 &  54 &  53 &  54 &  55 &  55 &  56 &  57 &  54 &  55 &  56 &  56 &  57 &  58 &  27 &  28 &  29 &  30 &  55 &  56 &  57 &  57 &  58 &  59 &  28 &  29 &  30 &  31 &  29 &  30 &  31 &  32 &  33 &  30 &  31 &  32 &  33 &  34 &  35 &  36 &  56 &  57 &  58\\
\hline
$(01121111)$ &  38 &  39 &  40 &  41 &  42 &  43 &  44 &  45 &  45 &  46 &  47 &  48 &  49 &  50 &  21 &  46 &  47 &  48 &  49 &  50 &  51 &  22 &  49 &  50 &  51 &  52 &  23 &  51 &  52 &  53 &  24 &  53 &  54 &  25 &  55 &  26 &  27 &  52 &  53 &  54 &  25 &  54 &  55 &  26 &  56 &  27 &  28 &  55 &  56 &  27 &  57 &  28 &  29 &  58 &  29 &  30 &  31 &  56 &  57 &  28 &  58 &  29 &  30 &  59 &  30 &  31 &  32 &  30 &  31 &  32 &  33 &  34 &  31 &  32 &  33 &  34 &  35 &  36 &  37 &  57 &  58 &  29\\
\hline
$(01121110)$ &  37 &  38 &  39 &  40 &  41 &  42 &  43 &  44 &  44 &  45 &  46 &  47 &  48 &  49 &  50 &  45 &  46 &  47 &  48 &  49 &  50 &  51 &  48 &  49 &  50 &  51 &  52 &  50 &  51 &  52 &  53 &  52 &  53 &  54 &  54 &  55 &  26 &  51 &  52 &  53 &  54 &  53 &  54 &  55 &  55 &  56 &  27 &  54 &  55 &  56 &  56 &  57 &  28 &  57 &  58 &  29 &  30 &  55 &  56 &  57 &  57 &  58 &  29 &  58 &  59 &  30 &  31 &  29 &  30 &  31 &  32 &  33 &  30 &  31 &  32 &  33 &  34 &  35 &  36 &  56 &  57 &  58\\
\hline
$(01121100)$ &  36 &  37 &  38 &  39 &  40 &  41 &  42 &  43 &  43 &  44 &  45 &  46 &  47 &  48 &  49 &  44 &  45 &  46 &  47 &  48 &  49 &  50 &  47 &  48 &  49 &  50 &  51 &  49 &  50 &  51 &  52 &  51 &  52 &  53 &  53 &  54 &  55 &  50 &  51 &  52 &  53 &  52 &  53 &  54 &  54 &  55 &  56 &  53 &  54 &  55 &  55 &  56 &  57 &  56 &  57 &  58 &  29 &  54 &  55 &  56 &  56 &  57 &  58 &  57 &  58 &  59 &  30 &  28 &  29 &  30 &  31 &  32 &  29 &  30 &  31 &  32 &  33 &  34 &  35 &  55 &  56 &  57\\
\hline
$(01121000)$ &  35 &  36 &  37 &  38 &  39 &  40 &  41 &  42 &  42 &  43 &  44 &  45 &  46 &  47 &  48 &  43 &  44 &  45 &  46 &  47 &  48 &  49 &  46 &  47 &  48 &  49 &  50 &  48 &  49 &  50 &  51 &  50 &  51 &  52 &  52 &  53 &  54 &  49 &  50 &  51 &  52 &  51 &  52 &  53 &  53 &  54 &  55 &  52 &  53 &  54 &  54 &  55 &  56 &  55 &  56 &  57 &  58 &  53 &  54 &  55 &  55 &  56 &  57 &  56 &  57 &  58 &  59 &  27 &  28 &  29 &  30 &  31 &  28 &  29 &  30 &  31 &  32 &  33 &  34 &  54 &  55 &  56\\
\hline
$(01111111)$ &  37 &  38 &  39 &  40 &  41 &  42 &  43 &  44 &  44 &  45 &  46 &  47 &  48 &  49 &  20 &  45 &  46 &  47 &  48 &  49 &  50 &  21 &  48 &  49 &  50 &  51 &  22 &  50 &  51 &  52 &  23 &  52 &  53 &  24 &  54 &  25 &  26 &  51 &  52 &  53 &  24 &  53 &  54 &  25 &  55 &  26 &  27 &  54 &  55 &  26 &  56 &  27 &  28 &  57 &  28 &  29 &  30 &  55 &  56 &  27 &  57 &  28 &  29 &  58 &  29 &  30 &  31 &  59 &  30 &  31 &  32 &  33 &  30 &  31 &  32 &  33 &  34 &  35 &  36 &  56 &  57 &  28\\
\hline
$(01111110)$ &  36 &  37 &  38 &  39 &  40 &  41 &  42 &  43 &  43 &  44 &  45 &  46 &  47 &  48 &  49 &  44 &  45 &  46 &  47 &  48 &  49 &  50 &  47 &  48 &  49 &  50 &  51 &  49 &  50 &  51 &  52 &  51 &  52 &  53 &  53 &  54 &  25 &  50 &  51 &  52 &  53 &  52 &  53 &  54 &  54 &  55 &  26 &  53 &  54 &  55 &  55 &  56 &  27 &  56 &  57 &  28 &  29 &  54 &  55 &  56 &  56 &  57 &  28 &  57 &  58 &  29 &  30 &  58 &  59 &  30 &  31 &  32 &  29 &  30 &  31 &  32 &  33 &  34 &  35 &  55 &  56 &  57\\
\hline
$(01111100)$ &  35 &  36 &  37 &  38 &  39 &  40 &  41 &  42 &  42 &  43 &  44 &  45 &  46 &  47 &  48 &  43 &  44 &  45 &  46 &  47 &  48 &  49 &  46 &  47 &  48 &  49 &  50 &  48 &  49 &  50 &  51 &  50 &  51 &  52 &  52 &  53 &  54 &  49 &  50 &  51 &  52 &  51 &  52 &  53 &  53 &  54 &  55 &  52 &  53 &  54 &  54 &  55 &  56 &  55 &  56 &  57 &  28 &  53 &  54 &  55 &  55 &  56 &  57 &  56 &  57 &  58 &  29 &  57 &  58 &  59 &  30 &  31 &  28 &  29 &  30 &  31 &  32 &  33 &  34 &  54 &  55 &  56\\
\hline
$(01111000)$ &  34 &  35 &  36 &  37 &  38 &  39 &  40 &  41 &  41 &  42 &  43 &  44 &  45 &  46 &  47 &  42 &  43 &  44 &  45 &  46 &  47 &  48 &  45 &  46 &  47 &  48 &  49 &  47 &  48 &  49 &  50 &  49 &  50 &  51 &  51 &  52 &  53 &  48 &  49 &  50 &  51 &  50 &  51 &  52 &  52 &  53 &  54 &  51 &  52 &  53 &  53 &  54 &  55 &  54 &  55 &  56 &  57 &  52 &  53 &  54 &  54 &  55 &  56 &  55 &  56 &  57 &  58 &  56 &  57 &  58 &  59 &  30 &  27 &  28 &  29 &  30 &  31 &  32 &  33 &  53 &  54 &  55\\
\hline
$(01110000)$ &  33 &  34 &  35 &  36 &  37 &  38 &  39 &  40 &  40 &  41 &  42 &  43 &  44 &  45 &  46 &  41 &  42 &  43 &  44 &  45 &  46 &  47 &  44 &  45 &  46 &  47 &  48 &  46 &  47 &  48 &  49 &  48 &  49 &  50 &  50 &  51 &  52 &  47 &  48 &  49 &  50 &  49 &  50 &  51 &  51 &  52 &  53 &  50 &  51 &  52 &  52 &  53 &  54 &  53 &  54 &  55 &  56 &  51 &  52 &  53 &  53 &  54 &  55 &  54 &  55 &  56 &  57 &  55 &  56 &  57 &  58 &  59 &  26 &  27 &  28 &  29 &  30 &  31 &  32 &  52 &  53 &  54\\
\hline
$(01011111)$ &  36 &  37 &  38 &  39 &  40 &  41 &  42 &  43 &  43 &  44 &  45 &  46 &  47 &  48 &  19 &  44 &  45 &  46 &  47 &  48 &  49 &  20 &  47 &  48 &  49 &  50 &  21 &  49 &  50 &  51 &  22 &  51 &  52 &  23 &  53 &  24 &  25 &  50 &  51 &  52 &  23 &  52 &  53 &  24 &  54 &  25 &  26 &  53 &  54 &  25 &  55 &  26 &  27 &  56 &  27 &  28 &  29 &  54 &  55 &  26 &  56 &  27 &  28 &  57 &  28 &  29 &  30 &  58 &  29 &  30 &  31 &  32 &  29 &  30 &  31 &  32 &  33 &  34 &  35 &  55 &  56 &  27\\
\hline
$(01011110)$ &  35 &  36 &  37 &  38 &  39 &  40 &  41 &  42 &  42 &  43 &  44 &  45 &  46 &  47 &  48 &  43 &  44 &  45 &  46 &  47 &  48 &  49 &  46 &  47 &  48 &  49 &  50 &  48 &  49 &  50 &  51 &  50 &  51 &  52 &  52 &  53 &  24 &  49 &  50 &  51 &  52 &  51 &  52 &  53 &  53 &  54 &  25 &  52 &  53 &  54 &  54 &  55 &  26 &  55 &  56 &  27 &  28 &  53 &  54 &  55 &  55 &  56 &  27 &  56 &  57 &  28 &  29 &  57 &  58 &  29 &  30 &  31 &  28 &  29 &  30 &  31 &  32 &  33 &  34 &  54 &  55 &  56\\
\hline
$(01011100)$ &  34 &  35 &  36 &  37 &  38 &  39 &  40 &  41 &  41 &  42 &  43 &  44 &  45 &  46 &  47 &  42 &  43 &  44 &  45 &  46 &  47 &  48 &  45 &  46 &  47 &  48 &  49 &  47 &  48 &  49 &  50 &  49 &  50 &  51 &  51 &  52 &  53 &  48 &  49 &  50 &  51 &  50 &  51 &  52 &  52 &  53 &  54 &  51 &  52 &  53 &  53 &  54 &  55 &  54 &  55 &  56 &  27 &  52 &  53 &  54 &  54 &  55 &  56 &  55 &  56 &  57 &  28 &  56 &  57 &  58 &  29 &  30 &  27 &  28 &  29 &  30 &  31 &  32 &  33 &  53 &  54 &  55\\
\hline
$(01011000)$ &  33 &  34 &  35 &  36 &  37 &  38 &  39 &  40 &  40 &  41 &  42 &  43 &  44 &  45 &  46 &  41 &  42 &  43 &  44 &  45 &  46 &  47 &  44 &  45 &  46 &  47 &  48 &  46 &  47 &  48 &  49 &  48 &  49 &  50 &  50 &  51 &  52 &  47 &  48 &  49 &  50 &  49 &  50 &  51 &  51 &  52 &  53 &  50 &  51 &  52 &  52 &  53 &  54 &  53 &  54 &  55 &  56 &  51 &  52 &  53 &  53 &  54 &  55 &  54 &  55 &  56 &  57 &  55 &  56 &  57 &  58 &  29 &  26 &  27 &  28 &  29 &  30 &  31 &  32 &  52 &  53 &  54\\
\hline
$(01010000)$ &  32 &  33 &  34 &  35 &  36 &  37 &  38 &  39 &  39 &  40 &  41 &  42 &  43 &  44 &  45 &  40 &  41 &  42 &  43 &  44 &  45 &  46 &  43 &  44 &  45 &  46 &  47 &  45 &  46 &  47 &  48 &  47 &  48 &  49 &  49 &  50 &  51 &  46 &  47 &  48 &  49 &  48 &  49 &  50 &  50 &  51 &  52 &  49 &  50 &  51 &  51 &  52 &  53 &  52 &  53 &  54 &  55 &  50 &  51 &  52 &  52 &  53 &  54 &  53 &  54 &  55 &  56 &  54 &  55 &  56 &  57 &  58 &  25 &  26 &  27 &  28 &  29 &  30 &  31 &  51 &  52 &  53\\
\hline
$(01000000)$ &  31 &  32 &  33 &  34 &  35 &  36 &  37 &  38 &  38 &  39 &  40 &  41 &  42 &  43 &  44 &  39 &  40 &  41 &  42 &  43 &  44 &  45 &  42 &  43 &  44 &  45 &  46 &  44 &  45 &  46 &  47 &  46 &  47 &  48 &  48 &  49 &  50 &  45 &  46 &  47 &  48 &  47 &  48 &  49 &  49 &  50 &  51 &  48 &  49 &  50 &  50 &  51 &  52 &  51 &  52 &  53 &  54 &  49 &  50 &  51 &  51 &  52 &  53 &  52 &  53 &  54 &  55 &  53 &  54 &  55 &  56 &  57 &  24 &  25 &  26 &  27 &  28 &  29 &  30 &  50 &  51 &  52\\
\hline
$(00111111)$ &  36 &  37 &  38 &  39 &  40 &  41 &  42 &  43 &  43 &  44 &  45 &  46 &  47 &  48 &  19 &  44 &  45 &  46 &  47 &  48 &  49 &  20 &  47 &  48 &  49 &  50 &  21 &  49 &  50 &  51 &  22 &  51 &  52 &  23 &  53 &  24 &  25 &  50 &  51 &  52 &  23 &  52 &  53 &  24 &  54 &  25 &  26 &  53 &  54 &  25 &  55 &  26 &  27 &  56 &  27 &  28 &  29 &  54 &  55 &  26 &  56 &  27 &  28 &  57 &  28 &  29 &  30 &  58 &  29 &  30 &  31 &  32 &  59 &  30 &  31 &  32 &  33 &  34 &  35 &  55 &  56 &  27\\
\hline
$(00111110)$ &  35 &  36 &  37 &  38 &  39 &  40 &  41 &  42 &  42 &  43 &  44 &  45 &  46 &  47 &  48 &  43 &  44 &  45 &  46 &  47 &  48 &  49 &  46 &  47 &  48 &  49 &  50 &  48 &  49 &  50 &  51 &  50 &  51 &  52 &  52 &  53 &  24 &  49 &  50 &  51 &  52 &  51 &  52 &  53 &  53 &  54 &  25 &  52 &  53 &  54 &  54 &  55 &  26 &  55 &  56 &  27 &  28 &  53 &  54 &  55 &  55 &  56 &  27 &  56 &  57 &  28 &  29 &  57 &  58 &  29 &  30 &  31 &  58 &  59 &  30 &  31 &  32 &  33 &  34 &  54 &  55 &  56\\
\hline
$(00111100)$ &  34 &  35 &  36 &  37 &  38 &  39 &  40 &  41 &  41 &  42 &  43 &  44 &  45 &  46 &  47 &  42 &  43 &  44 &  45 &  46 &  47 &  48 &  45 &  46 &  47 &  48 &  49 &  47 &  48 &  49 &  50 &  49 &  50 &  51 &  51 &  52 &  53 &  48 &  49 &  50 &  51 &  50 &  51 &  52 &  52 &  53 &  54 &  51 &  52 &  53 &  53 &  54 &  55 &  54 &  55 &  56 &  27 &  52 &  53 &  54 &  54 &  55 &  56 &  55 &  56 &  57 &  28 &  56 &  57 &  58 &  29 &  30 &  57 &  58 &  59 &  30 &  31 &  32 &  33 &  53 &  54 &  55\\
\hline
$(00111000)$ &  33 &  34 &  35 &  36 &  37 &  38 &  39 &  40 &  40 &  41 &  42 &  43 &  44 &  45 &  46 &  41 &  42 &  43 &  44 &  45 &  46 &  47 &  44 &  45 &  46 &  47 &  48 &  46 &  47 &  48 &  49 &  48 &  49 &  50 &  50 &  51 &  52 &  47 &  48 &  49 &  50 &  49 &  50 &  51 &  51 &  52 &  53 &  50 &  51 &  52 &  52 &  53 &  54 &  53 &  54 &  55 &  56 &  51 &  52 &  53 &  53 &  54 &  55 &  54 &  55 &  56 &  57 &  55 &  56 &  57 &  58 &  29 &  56 &  57 &  58 &  59 &  30 &  31 &  32 &  52 &  53 &  54\\
\hline
$(00110000)$ &  32 &  33 &  34 &  35 &  36 &  37 &  38 &  39 &  39 &  40 &  41 &  42 &  43 &  44 &  45 &  40 &  41 &  42 &  43 &  44 &  45 &  46 &  43 &  44 &  45 &  46 &  47 &  45 &  46 &  47 &  48 &  47 &  48 &  49 &  49 &  50 &  51 &  46 &  47 &  48 &  49 &  48 &  49 &  50 &  50 &  51 &  52 &  49 &  50 &  51 &  51 &  52 &  53 &  52 &  53 &  54 &  55 &  50 &  51 &  52 &  52 &  53 &  54 &  53 &  54 &  55 &  56 &  54 &  55 &  56 &  57 &  58 &  55 &  56 &  57 &  58 &  59 &  30 &  31 &  51 &  52 &  53\\
\hline
$(00100000)$ &  31 &  32 &  33 &  34 &  35 &  36 &  37 &  38 &  38 &  39 &  40 &  41 &  42 &  43 &  44 &  39 &  40 &  41 &  42 &  43 &  44 &  45 &  42 &  43 &  44 &  45 &  46 &  44 &  45 &  46 &  47 &  46 &  47 &  48 &  48 &  49 &  50 &  45 &  46 &  47 &  48 &  47 &  48 &  49 &  49 &  50 &  51 &  48 &  49 &  50 &  50 &  51 &  52 &  51 &  52 &  53 &  54 &  49 &  50 &  51 &  51 &  52 &  53 &  52 &  53 &  54 &  55 &  53 &  54 &  55 &  56 &  57 &  54 &  55 &  56 &  57 &  58 &  59 &  30 &  50 &  51 &  52\\
\hline
$(00011111)$ &  35 &  36 &  37 &  38 &  39 &  40 &  41 &  42 &  42 &  43 &  44 &  45 &  46 &  47 &  18 &  43 &  44 &  45 &  46 &  47 &  48 &  19 &  46 &  47 &  48 &  49 &  20 &  48 &  49 &  50 &  21 &  50 &  51 &  22 &  52 &  23 &  24 &  49 &  50 &  51 &  22 &  51 &  52 &  23 &  53 &  24 &  25 &  52 &  53 &  24 &  54 &  25 &  26 &  55 &  26 &  27 &  28 &  53 &  54 &  25 &  55 &  26 &  27 &  56 &  27 &  28 &  29 &  57 &  28 &  29 &  30 &  31 &  58 &  29 &  30 &  31 &  32 &  33 &  34 &  54 &  55 &  26\\
\hline
$(00011110)$ &  34 &  35 &  36 &  37 &  38 &  39 &  40 &  41 &  41 &  42 &  43 &  44 &  45 &  46 &  47 &  42 &  43 &  44 &  45 &  46 &  47 &  48 &  45 &  46 &  47 &  48 &  49 &  47 &  48 &  49 &  50 &  49 &  50 &  51 &  51 &  52 &  23 &  48 &  49 &  50 &  51 &  50 &  51 &  52 &  52 &  53 &  24 &  51 &  52 &  53 &  53 &  54 &  25 &  54 &  55 &  26 &  27 &  52 &  53 &  54 &  54 &  55 &  26 &  55 &  56 &  27 &  28 &  56 &  57 &  28 &  29 &  30 &  57 &  58 &  29 &  30 &  31 &  32 &  33 &  53 &  54 &  55\\
\hline
$(00011100)$ &  33 &  34 &  35 &  36 &  37 &  38 &  39 &  40 &  40 &  41 &  42 &  43 &  44 &  45 &  46 &  41 &  42 &  43 &  44 &  45 &  46 &  47 &  44 &  45 &  46 &  47 &  48 &  46 &  47 &  48 &  49 &  48 &  49 &  50 &  50 &  51 &  52 &  47 &  48 &  49 &  50 &  49 &  50 &  51 &  51 &  52 &  53 &  50 &  51 &  52 &  52 &  53 &  54 &  53 &  54 &  55 &  26 &  51 &  52 &  53 &  53 &  54 &  55 &  54 &  55 &  56 &  27 &  55 &  56 &  57 &  28 &  29 &  56 &  57 &  58 &  29 &  30 &  31 &  32 &  52 &  53 &  54\\
\hline
$(00011000)$ &  32 &  33 &  34 &  35 &  36 &  37 &  38 &  39 &  39 &  40 &  41 &  42 &  43 &  44 &  45 &  40 &  41 &  42 &  43 &  44 &  45 &  46 &  43 &  44 &  45 &  46 &  47 &  45 &  46 &  47 &  48 &  47 &  48 &  49 &  49 &  50 &  51 &  46 &  47 &  48 &  49 &  48 &  49 &  50 &  50 &  51 &  52 &  49 &  50 &  51 &  51 &  52 &  53 &  52 &  53 &  54 &  55 &  50 &  51 &  52 &  52 &  53 &  54 &  53 &  54 &  55 &  56 &  54 &  55 &  56 &  57 &  28 &  55 &  56 &  57 &  58 &  29 &  30 &  31 &  51 &  52 &  53\\
\hline
$(00010000)$ &  31 &  32 &  33 &  34 &  35 &  36 &  37 &  38 &  38 &  39 &  40 &  41 &  42 &  43 &  44 &  39 &  40 &  41 &  42 &  43 &  44 &  45 &  42 &  43 &  44 &  45 &  46 &  44 &  45 &  46 &  47 &  46 &  47 &  48 &  48 &  49 &  50 &  45 &  46 &  47 &  48 &  47 &  48 &  49 &  49 &  50 &  51 &  48 &  49 &  50 &  50 &  51 &  52 &  51 &  52 &  53 &  54 &  49 &  50 &  51 &  51 &  52 &  53 &  52 &  53 &  54 &  55 &  53 &  54 &  55 &  56 &  57 &  54 &  55 &  56 &  57 &  58 &  29 &  30 &  50 &  51 &  52\\
\hline
$(00001111)$ &  34 &  35 &  36 &  37 &  38 &  39 &  40 &  41 &  41 &  42 &  43 &  44 &  45 &  46 &  17 &  42 &  43 &  44 &  45 &  46 &  47 &  18 &  45 &  46 &  47 &  48 &  19 &  47 &  48 &  49 &  20 &  49 &  50 &  21 &  51 &  22 &  23 &  48 &  49 &  50 &  21 &  50 &  51 &  22 &  52 &  23 &  24 &  51 &  52 &  23 &  53 &  24 &  25 &  54 &  25 &  26 &  27 &  52 &  53 &  24 &  54 &  25 &  26 &  55 &  26 &  27 &  28 &  56 &  27 &  28 &  29 &  30 &  57 &  28 &  29 &  30 &  31 &  32 &  33 &  53 &  54 &  25\\
\hline
$(00001110)$ &  33 &  34 &  35 &  36 &  37 &  38 &  39 &  40 &  40 &  41 &  42 &  43 &  44 &  45 &  46 &  41 &  42 &  43 &  44 &  45 &  46 &  47 &  44 &  45 &  46 &  47 &  48 &  46 &  47 &  48 &  49 &  48 &  49 &  50 &  50 &  51 &  22 &  47 &  48 &  49 &  50 &  49 &  50 &  51 &  51 &  52 &  23 &  50 &  51 &  52 &  52 &  53 &  24 &  53 &  54 &  25 &  26 &  51 &  52 &  53 &  53 &  54 &  25 &  54 &  55 &  26 &  27 &  55 &  56 &  27 &  28 &  29 &  56 &  57 &  28 &  29 &  30 &  31 &  32 &  52 &  53 &  54\\
\hline
$(00001100)$ &  32 &  33 &  34 &  35 &  36 &  37 &  38 &  39 &  39 &  40 &  41 &  42 &  43 &  44 &  45 &  40 &  41 &  42 &  43 &  44 &  45 &  46 &  43 &  44 &  45 &  46 &  47 &  45 &  46 &  47 &  48 &  47 &  48 &  49 &  49 &  50 &  51 &  46 &  47 &  48 &  49 &  48 &  49 &  50 &  50 &  51 &  52 &  49 &  50 &  51 &  51 &  52 &  53 &  52 &  53 &  54 &  25 &  50 &  51 &  52 &  52 &  53 &  54 &  53 &  54 &  55 &  26 &  54 &  55 &  56 &  27 &  28 &  55 &  56 &  57 &  28 &  29 &  30 &  31 &  51 &  52 &  53\\
\hline
$(00001000)$ &  31 &  32 &  33 &  34 &  35 &  36 &  37 &  38 &  38 &  39 &  40 &  41 &  42 &  43 &  44 &  39 &  40 &  41 &  42 &  43 &  44 &  45 &  42 &  43 &  44 &  45 &  46 &  44 &  45 &  46 &  47 &  46 &  47 &  48 &  48 &  49 &  50 &  45 &  46 &  47 &  48 &  47 &  48 &  49 &  49 &  50 &  51 &  48 &  49 &  50 &  50 &  51 &  52 &  51 &  52 &  53 &  54 &  49 &  50 &  51 &  51 &  52 &  53 &  52 &  53 &  54 &  55 &  53 &  54 &  55 &  56 &  27 &  54 &  55 &  56 &  57 &  28 &  29 &  30 &  50 &  51 &  52\\
\hline
$(00000111)$ &  33 &  34 &  35 &  36 &  37 &  38 &  39 &  40 &  40 &  41 &  42 &  43 &  44 &  45 &  16 &  41 &  42 &  43 &  44 &  45 &  46 &  17 &  44 &  45 &  46 &  47 &  18 &  46 &  47 &  48 &  19 &  48 &  49 &  20 &  50 &  21 &  22 &  47 &  48 &  49 &  20 &  49 &  50 &  21 &  51 &  22 &  23 &  50 &  51 &  22 &  52 &  23 &  24 &  53 &  24 &  25 &  26 &  51 &  52 &  23 &  53 &  24 &  25 &  54 &  25 &  26 &  27 &  55 &  26 &  27 &  28 &  29 &  56 &  27 &  28 &  29 &  30 &  31 &  32 &  52 &  53 &  24\\
\hline
$(00000110)$ &  32 &  33 &  34 &  35 &  36 &  37 &  38 &  39 &  39 &  40 &  41 &  42 &  43 &  44 &  45 &  40 &  41 &  42 &  43 &  44 &  45 &  46 &  43 &  44 &  45 &  46 &  47 &  45 &  46 &  47 &  48 &  47 &  48 &  49 &  49 &  50 &  21 &  46 &  47 &  48 &  49 &  48 &  49 &  50 &  50 &  51 &  22 &  49 &  50 &  51 &  51 &  52 &  23 &  52 &  53 &  24 &  25 &  50 &  51 &  52 &  52 &  53 &  24 &  53 &  54 &  25 &  26 &  54 &  55 &  26 &  27 &  28 &  55 &  56 &  27 &  28 &  29 &  30 &  31 &  51 &  52 &  53\\
\hline
$(00000100)$ &  31 &  32 &  33 &  34 &  35 &  36 &  37 &  38 &  38 &  39 &  40 &  41 &  42 &  43 &  44 &  39 &  40 &  41 &  42 &  43 &  44 &  45 &  42 &  43 &  44 &  45 &  46 &  44 &  45 &  46 &  47 &  46 &  47 &  48 &  48 &  49 &  50 &  45 &  46 &  47 &  48 &  47 &  48 &  49 &  49 &  50 &  51 &  48 &  49 &  50 &  50 &  51 &  52 &  51 &  52 &  53 &  24 &  49 &  50 &  51 &  51 &  52 &  53 &  52 &  53 &  54 &  25 &  53 &  54 &  55 &  26 &  27 &  54 &  55 &  56 &  27 &  28 &  29 &  30 &  50 &  51 &  52\\
\hline
$(00000011)$ &  32 &  33 &  34 &  35 &  36 &  37 &  38 &  39 &  39 &  40 &  41 &  42 &  43 &  44 &  15 &  40 &  41 &  42 &  43 &  44 &  45 &  16 &  43 &  44 &  45 &  46 &  17 &  45 &  46 &  47 &  18 &  47 &  48 &  19 &  49 &  20 &  21 &  46 &  47 &  48 &  19 &  48 &  49 &  20 &  50 &  21 &  22 &  49 &  50 &  21 &  51 &  22 &  23 &  52 &  23 &  24 &  25 &  50 &  51 &  22 &  52 &  23 &  24 &  53 &  24 &  25 &  26 &  54 &  25 &  26 &  27 &  28 &  55 &  26 &  27 &  28 &  29 &  30 &  31 &  51 &  52 &  23\\
\hline
$(00000010)$ &  31 &  32 &  33 &  34 &  35 &  36 &  37 &  38 &  38 &  39 &  40 &  41 &  42 &  43 &  44 &  39 &  40 &  41 &  42 &  43 &  44 &  45 &  42 &  43 &  44 &  45 &  46 &  44 &  45 &  46 &  47 &  46 &  47 &  48 &  48 &  49 &  20 &  45 &  46 &  47 &  48 &  47 &  48 &  49 &  49 &  50 &  21 &  48 &  49 &  50 &  50 &  51 &  22 &  51 &  52 &  23 &  24 &  49 &  50 &  51 &  51 &  52 &  23 &  52 &  53 &  24 &  25 &  53 &  54 &  25 &  26 &  27 &  54 &  55 &  26 &  27 &  28 &  29 &  30 &  50 &  51 &  52\\
\hline
$(00000001)$ &  31 &  32 &  33 &  34 &  35 &  36 &  37 &  38 &  38 &  39 &  40 &  41 &  42 &  43 &  14 &  39 &  40 &  41 &  42 &  43 &  44 &  15 &  42 &  43 &  44 &  45 &  16 &  44 &  45 &  46 &  17 &  46 &  47 &  18 &  48 &  19 &  20 &  45 &  46 &  47 &  18 &  47 &  48 &  19 &  49 &  20 &  21 &  48 &  49 &  20 &  50 &  21 &  22 &  51 &  22 &  23 &  24 &  49 &  50 &  21 &  51 &  22 &  23 &  52 &  23 &  24 &  25 &  53 &  24 &  25 &  26 &  27 &  54 &  25 &  26 &  27 &  28 &  29 &  30 &  50 &  51 &  22\\
\hline
$r_1$ &  30 &  31 &  32 &  33 &  34 &  35 &  36 &  37 &  37 &  38 &  39 &  40 &  41 &  42 &  43 &  38 &  39 &  40 &  41 &  42 &  43 &  44 &  41 &  42 &  43 &  44 &  45 &  43 &  44 &  45 &  46 &  45 &  46 &  47 &  47 &  48 &  49 &  44 &  45 &  46 &  47 &  46 &  47 &  48 &  48 &  49 &  50 &  47 &  48 &  49 &  49 &  50 &  51 &  50 &  51 &  52 &  53 &  48 &  49 &  50 &  50 &  51 &  52 &  51 &  52 &  53 &  54 &  52 &  53 &  54 &  55 &  56 &  53 &  54 &  55 &  56 &  57 &  58 &  59 &  19 &  20 &  21\\
\hline
$r_2$ &  30 &  31 &  32 &  33 &  34 &  35 &  36 &  37 &  37 &  38 &  39 &  40 &  41 &  42 &  43 &  38 &  39 &  40 &  41 &  42 &  43 &  44 &  41 &  42 &  43 &  44 &  45 &  43 &  44 &  45 &  46 &  45 &  46 &  47 &  47 &  48 &  49 &  44 &  45 &  46 &  47 &  46 &  47 &  48 &  48 &  49 &  50 &  47 &  48 &  49 &  49 &  50 &  51 &  50 &  51 &  52 &  53 &  48 &  49 &  50 &  50 &  51 &  52 &  51 &  52 &  53 &  54 &  52 &  53 &  54 &  55 &  56 &  23 &  24 &  25 &  26 &  27 &  28 &  29 &  49 &  50 &  51\\
\hline
$r_3$ &  30 &  31 &  32 &  33 &  34 &  35 &  36 &  37 &  37 &  38 &  39 &  40 &  41 &  42 &  43 &  38 &  39 &  40 &  41 &  42 &  43 &  44 &  41 &  42 &  43 &  44 &  45 &  43 &  44 &  45 &  46 &  45 &  46 &  47 &  47 &  48 &  49 &  44 &  45 &  46 &  47 &  46 &  47 &  48 &  48 &  49 &  50 &  47 &  48 &  49 &  49 &  50 &  51 &  50 &  51 &  52 &  53 &  48 &  49 &  50 &  50 &  51 &  52 &  51 &  52 &  53 &  54 &  52 &  53 &  54 &  55 &  56 &  53 &  54 &  55 &  56 &  57 &  58 &  29 &  49 &  50 &  51\\
\hline
$r_4$ &  30 &  31 &  32 &  33 &  34 &  35 &  36 &  37 &  37 &  38 &  39 &  40 &  41 &  42 &  43 &  38 &  39 &  40 &  41 &  42 &  43 &  44 &  41 &  42 &  43 &  44 &  45 &  43 &  44 &  45 &  46 &  45 &  46 &  47 &  47 &  48 &  49 &  44 &  45 &  46 &  47 &  46 &  47 &  48 &  48 &  49 &  50 &  47 &  48 &  49 &  49 &  50 &  51 &  50 &  51 &  52 &  53 &  48 &  49 &  50 &  50 &  51 &  52 &  51 &  52 &  53 &  54 &  52 &  53 &  54 &  55 &  56 &  53 &  54 &  55 &  56 &  57 &  28 &  29 &  49 &  50 &  51\\
\hline
$r_5$ &  30 &  31 &  32 &  33 &  34 &  35 &  36 &  37 &  37 &  38 &  39 &  40 &  41 &  42 &  43 &  38 &  39 &  40 &  41 &  42 &  43 &  44 &  41 &  42 &  43 &  44 &  45 &  43 &  44 &  45 &  46 &  45 &  46 &  47 &  47 &  48 &  49 &  44 &  45 &  46 &  47 &  46 &  47 &  48 &  48 &  49 &  50 &  47 &  48 &  49 &  49 &  50 &  51 &  50 &  51 &  52 &  53 &  48 &  49 &  50 &  50 &  51 &  52 &  51 &  52 &  53 &  54 &  52 &  53 &  54 &  55 &  26 &  53 &  54 &  55 &  56 &  27 &  28 &  29 &  49 &  50 &  51\\
\hline
$r_6$ &  30 &  31 &  32 &  33 &  34 &  35 &  36 &  37 &  37 &  38 &  39 &  40 &  41 &  42 &  43 &  38 &  39 &  40 &  41 &  42 &  43 &  44 &  41 &  42 &  43 &  44 &  45 &  43 &  44 &  45 &  46 &  45 &  46 &  47 &  47 &  48 &  49 &  44 &  45 &  46 &  47 &  46 &  47 &  48 &  48 &  49 &  50 &  47 &  48 &  49 &  49 &  50 &  51 &  50 &  51 &  52 &  23 &  48 &  49 &  50 &  50 &  51 &  52 &  51 &  52 &  53 &  24 &  52 &  53 &  54 &  25 &  26 &  53 &  54 &  55 &  26 &  27 &  28 &  29 &  49 &  50 &  51\\
\hline
$r_7$ &  30 &  31 &  32 &  33 &  34 &  35 &  36 &  37 &  37 &  38 &  39 &  40 &  41 &  42 &  43 &  38 &  39 &  40 &  41 &  42 &  43 &  44 &  41 &  42 &  43 &  44 &  45 &  43 &  44 &  45 &  46 &  45 &  46 &  47 &  47 &  48 &  19 &  44 &  45 &  46 &  47 &  46 &  47 &  48 &  48 &  49 &  20 &  47 &  48 &  49 &  49 &  50 &  21 &  50 &  51 &  22 &  23 &  48 &  49 &  50 &  50 &  51 &  22 &  51 &  52 &  23 &  24 &  52 &  53 &  24 &  25 &  26 &  53 &  54 &  25 &  26 &  27 &  28 &  29 &  49 &  50 &  51\\
\hline
$r_8$ &  30 &  31 &  32 &  33 &  34 &  35 &  36 &  37 &  37 &  38 &  39 &  40 &  41 &  42 &  13 &  38 &  39 &  40 &  41 &  42 &  43 &  14 &  41 &  42 &  43 &  44 &  15 &  43 &  44 &  45 &  16 &  45 &  46 &  17 &  47 &  18 &  19 &  44 &  45 &  46 &  17 &  46 &  47 &  18 &  48 &  19 &  20 &  47 &  48 &  19 &  49 &  20 &  21 &  50 &  21 &  22 &  23 &  48 &  49 &  20 &  50 &  21 &  22 &  51 &  22 &  23 &  24 &  52 &  23 &  24 &  25 &  26 &  53 &  24 &  25 &  26 &  27 &  28 &  29 &  49 &  50 &  21\\
\hline
$\overline{(00000001)}$ &  29 &  30 &  31 &  32 &  33 &  34 &  35 &  36 &  36 &  37 &  38 &  39 &  40 &  41 &  42 &  37 &  38 &  39 &  40 &  41 &  42 &  43 &  40 &  41 &  42 &  43 &  44 &  42 &  43 &  44 &  45 &  44 &  45 &  46 &  46 &  47 &  18 &  43 &  44 &  45 &  46 &  45 &  46 &  47 &  47 &  48 &  19 &  46 &  47 &  48 &  48 &  49 &  20 &  49 &  50 &  21 &  22 &  47 &  48 &  49 &  49 &  50 &  21 &  50 &  51 &  22 &  23 &  51 &  52 &  23 &  24 &  25 &  52 &  53 &  24 &  25 &  26 &  27 &  28 &  48 &  49 &  50\\
\hline
$\overline{(00000010)}$ &  29 &  30 &  31 &  32 &  33 &  34 &  35 &  36 &  36 &  37 &  38 &  39 &  40 &  41 &  42 &  37 &  38 &  39 &  40 &  41 &  42 &  43 &  40 &  41 &  42 &  43 &  44 &  42 &  43 &  44 &  45 &  44 &  45 &  46 &  46 &  47 &  48 &  43 &  44 &  45 &  46 &  45 &  46 &  47 &  47 &  48 &  49 &  46 &  47 &  48 &  48 &  49 &  50 &  49 &  50 &  51 &  22 &  47 &  48 &  49 &  49 &  50 &  51 &  50 &  51 &  52 &  23 &  51 &  52 &  53 &  24 &  25 &  52 &  53 &  54 &  25 &  26 &  27 &  28 &  48 &  49 &  50\\
\hline
$\overline{(00000011)}$ &  28 &  29 &  30 &  31 &  32 &  33 &  34 &  35 &  35 &  36 &  37 &  38 &  39 &  40 &  41 &  36 &  37 &  38 &  39 &  40 &  41 &  42 &  39 &  40 &  41 &  42 &  43 &  41 &  42 &  43 &  44 &  43 &  44 &  45 &  45 &  46 &  47 &  42 &  43 &  44 &  45 &  44 &  45 &  46 &  46 &  47 &  48 &  45 &  46 &  47 &  47 &  48 &  49 &  48 &  49 &  50 &  21 &  46 &  47 &  48 &  48 &  49 &  50 &  49 &  50 &  51 &  22 &  50 &  51 &  52 &  23 &  24 &  51 &  52 &  53 &  24 &  25 &  26 &  27 &  47 &  48 &  49\\
\hline
$\overline{(00000100)}$ &  29 &  30 &  31 &  32 &  33 &  34 &  35 &  36 &  36 &  37 &  38 &  39 &  40 &  41 &  42 &  37 &  38 &  39 &  40 &  41 &  42 &  43 &  40 &  41 &  42 &  43 &  44 &  42 &  43 &  44 &  45 &  44 &  45 &  46 &  46 &  47 &  48 &  43 &  44 &  45 &  46 &  45 &  46 &  47 &  47 &  48 &  49 &  46 &  47 &  48 &  48 &  49 &  50 &  49 &  50 &  51 &  52 &  47 &  48 &  49 &  49 &  50 &  51 &  50 &  51 &  52 &  53 &  51 &  52 &  53 &  54 &  25 &  52 &  53 &  54 &  55 &  26 &  27 &  28 &  48 &  49 &  50\\
\hline
$\overline{(00000110)}$ &  28 &  29 &  30 &  31 &  32 &  33 &  34 &  35 &  35 &  36 &  37 &  38 &  39 &  40 &  41 &  36 &  37 &  38 &  39 &  40 &  41 &  42 &  39 &  40 &  41 &  42 &  43 &  41 &  42 &  43 &  44 &  43 &  44 &  45 &  45 &  46 &  47 &  42 &  43 &  44 &  45 &  44 &  45 &  46 &  46 &  47 &  48 &  45 &  46 &  47 &  47 &  48 &  49 &  48 &  49 &  50 &  51 &  46 &  47 &  48 &  48 &  49 &  50 &  49 &  50 &  51 &  52 &  50 &  51 &  52 &  53 &  24 &  51 &  52 &  53 &  54 &  25 &  26 &  27 &  47 &  48 &  49\\
\hline
$\overline{(00000111)}$ &  27 &  28 &  29 &  30 &  31 &  32 &  33 &  34 &  34 &  35 &  36 &  37 &  38 &  39 &  40 &  35 &  36 &  37 &  38 &  39 &  40 &  41 &  38 &  39 &  40 &  41 &  42 &  40 &  41 &  42 &  43 &  42 &  43 &  44 &  44 &  45 &  46 &  41 &  42 &  43 &  44 &  43 &  44 &  45 &  45 &  46 &  47 &  44 &  45 &  46 &  46 &  47 &  48 &  47 &  48 &  49 &  50 &  45 &  46 &  47 &  47 &  48 &  49 &  48 &  49 &  50 &  51 &  49 &  50 &  51 &  52 &  23 &  50 &  51 &  52 &  53 &  24 &  25 &  26 &  46 &  47 &  48\\
\hline
$\overline{(00001000)}$ &  29 &  30 &  31 &  32 &  33 &  34 &  35 &  36 &  36 &  37 &  38 &  39 &  40 &  41 &  42 &  37 &  38 &  39 &  40 &  41 &  42 &  43 &  40 &  41 &  42 &  43 &  44 &  42 &  43 &  44 &  45 &  44 &  45 &  46 &  46 &  47 &  48 &  43 &  44 &  45 &  46 &  45 &  46 &  47 &  47 &  48 &  49 &  46 &  47 &  48 &  48 &  49 &  50 &  49 &  50 &  51 &  52 &  47 &  48 &  49 &  49 &  50 &  51 &  50 &  51 &  52 &  53 &  51 &  52 &  53 &  54 &  55 &  52 &  53 &  54 &  55 &  56 &  27 &  28 &  48 &  49 &  50\\
\hline
$\overline{(00001100)}$ &  28 &  29 &  30 &  31 &  32 &  33 &  34 &  35 &  35 &  36 &  37 &  38 &  39 &  40 &  41 &  36 &  37 &  38 &  39 &  40 &  41 &  42 &  39 &  40 &  41 &  42 &  43 &  41 &  42 &  43 &  44 &  43 &  44 &  45 &  45 &  46 &  47 &  42 &  43 &  44 &  45 &  44 &  45 &  46 &  46 &  47 &  48 &  45 &  46 &  47 &  47 &  48 &  49 &  48 &  49 &  50 &  51 &  46 &  47 &  48 &  48 &  49 &  50 &  49 &  50 &  51 &  52 &  50 &  51 &  52 &  53 &  54 &  51 &  52 &  53 &  54 &  55 &  26 &  27 &  47 &  48 &  49\\
\hline
$\overline{(00001110)}$ &  27 &  28 &  29 &  30 &  31 &  32 &  33 &  34 &  34 &  35 &  36 &  37 &  38 &  39 &  40 &  35 &  36 &  37 &  38 &  39 &  40 &  41 &  38 &  39 &  40 &  41 &  42 &  40 &  41 &  42 &  43 &  42 &  43 &  44 &  44 &  45 &  46 &  41 &  42 &  43 &  44 &  43 &  44 &  45 &  45 &  46 &  47 &  44 &  45 &  46 &  46 &  47 &  48 &  47 &  48 &  49 &  50 &  45 &  46 &  47 &  47 &  48 &  49 &  48 &  49 &  50 &  51 &  49 &  50 &  51 &  52 &  53 &  50 &  51 &  52 &  53 &  54 &  25 &  26 &  46 &  47 &  48\\
\hline
$\overline{(00001111)}$ &  26 &  27 &  28 &  29 &  30 &  31 &  32 &  33 &  33 &  34 &  35 &  36 &  37 &  38 &  39 &  34 &  35 &  36 &  37 &  38 &  39 &  40 &  37 &  38 &  39 &  40 &  41 &  39 &  40 &  41 &  42 &  41 &  42 &  43 &  43 &  44 &  45 &  40 &  41 &  42 &  43 &  42 &  43 &  44 &  44 &  45 &  46 &  43 &  44 &  45 &  45 &  46 &  47 &  46 &  47 &  48 &  49 &  44 &  45 &  46 &  46 &  47 &  48 &  47 &  48 &  49 &  50 &  48 &  49 &  50 &  51 &  52 &  49 &  50 &  51 &  52 &  53 &  24 &  25 &  45 &  46 &  47\\
\hline
$\overline{(00010000)}$ &  29 &  30 &  31 &  32 &  33 &  34 &  35 &  36 &  36 &  37 &  38 &  39 &  40 &  41 &  42 &  37 &  38 &  39 &  40 &  41 &  42 &  43 &  40 &  41 &  42 &  43 &  44 &  42 &  43 &  44 &  45 &  44 &  45 &  46 &  46 &  47 &  48 &  43 &  44 &  45 &  46 &  45 &  46 &  47 &  47 &  48 &  49 &  46 &  47 &  48 &  48 &  49 &  50 &  49 &  50 &  51 &  52 &  47 &  48 &  49 &  49 &  50 &  51 &  50 &  51 &  52 &  53 &  51 &  52 &  53 &  54 &  55 &  52 &  53 &  54 &  55 &  56 &  57 &  28 &  48 &  49 &  50\\
\hline
$\overline{(00011000)}$ &  28 &  29 &  30 &  31 &  32 &  33 &  34 &  35 &  35 &  36 &  37 &  38 &  39 &  40 &  41 &  36 &  37 &  38 &  39 &  40 &  41 &  42 &  39 &  40 &  41 &  42 &  43 &  41 &  42 &  43 &  44 &  43 &  44 &  45 &  45 &  46 &  47 &  42 &  43 &  44 &  45 &  44 &  45 &  46 &  46 &  47 &  48 &  45 &  46 &  47 &  47 &  48 &  49 &  48 &  49 &  50 &  51 &  46 &  47 &  48 &  48 &  49 &  50 &  49 &  50 &  51 &  52 &  50 &  51 &  52 &  53 &  54 &  51 &  52 &  53 &  54 &  55 &  56 &  27 &  47 &  48 &  49\\
\hline
$\overline{(00011100)}$ &  27 &  28 &  29 &  30 &  31 &  32 &  33 &  34 &  34 &  35 &  36 &  37 &  38 &  39 &  40 &  35 &  36 &  37 &  38 &  39 &  40 &  41 &  38 &  39 &  40 &  41 &  42 &  40 &  41 &  42 &  43 &  42 &  43 &  44 &  44 &  45 &  46 &  41 &  42 &  43 &  44 &  43 &  44 &  45 &  45 &  46 &  47 &  44 &  45 &  46 &  46 &  47 &  48 &  47 &  48 &  49 &  50 &  45 &  46 &  47 &  47 &  48 &  49 &  48 &  49 &  50 &  51 &  49 &  50 &  51 &  52 &  53 &  50 &  51 &  52 &  53 &  54 &  55 &  26 &  46 &  47 &  48\\
\hline
$\overline{(00011110)}$ &  26 &  27 &  28 &  29 &  30 &  31 &  32 &  33 &  33 &  34 &  35 &  36 &  37 &  38 &  39 &  34 &  35 &  36 &  37 &  38 &  39 &  40 &  37 &  38 &  39 &  40 &  41 &  39 &  40 &  41 &  42 &  41 &  42 &  43 &  43 &  44 &  45 &  40 &  41 &  42 &  43 &  42 &  43 &  44 &  44 &  45 &  46 &  43 &  44 &  45 &  45 &  46 &  47 &  46 &  47 &  48 &  49 &  44 &  45 &  46 &  46 &  47 &  48 &  47 &  48 &  49 &  50 &  48 &  49 &  50 &  51 &  52 &  49 &  50 &  51 &  52 &  53 &  54 &  25 &  45 &  46 &  47\\
\hline
$\overline{(00011111)}$ &  25 &  26 &  27 &  28 &  29 &  30 &  31 &  32 &  32 &  33 &  34 &  35 &  36 &  37 &  38 &  33 &  34 &  35 &  36 &  37 &  38 &  39 &  36 &  37 &  38 &  39 &  40 &  38 &  39 &  40 &  41 &  40 &  41 &  42 &  42 &  43 &  44 &  39 &  40 &  41 &  42 &  41 &  42 &  43 &  43 &  44 &  45 &  42 &  43 &  44 &  44 &  45 &  46 &  45 &  46 &  47 &  48 &  43 &  44 &  45 &  45 &  46 &  47 &  46 &  47 &  48 &  49 &  47 &  48 &  49 &  50 &  51 &  48 &  49 &  50 &  51 &  52 &  53 &  24 &  44 &  45 &  46\\
\hline
$\overline{(00100000)}$ &  29 &  30 &  31 &  32 &  33 &  34 &  35 &  36 &  36 &  37 &  38 &  39 &  40 &  41 &  42 &  37 &  38 &  39 &  40 &  41 &  42 &  43 &  40 &  41 &  42 &  43 &  44 &  42 &  43 &  44 &  45 &  44 &  45 &  46 &  46 &  47 &  48 &  43 &  44 &  45 &  46 &  45 &  46 &  47 &  47 &  48 &  49 &  46 &  47 &  48 &  48 &  49 &  50 &  49 &  50 &  51 &  52 &  47 &  48 &  49 &  49 &  50 &  51 &  50 &  51 &  52 &  53 &  51 &  52 &  53 &  54 &  55 &  52 &  53 &  54 &  55 &  56 &  57 &  58 &  48 &  49 &  50\\
\hline
$\overline{(00110000)}$ &  28 &  29 &  30 &  31 &  32 &  33 &  34 &  35 &  35 &  36 &  37 &  38 &  39 &  40 &  41 &  36 &  37 &  38 &  39 &  40 &  41 &  42 &  39 &  40 &  41 &  42 &  43 &  41 &  42 &  43 &  44 &  43 &  44 &  45 &  45 &  46 &  47 &  42 &  43 &  44 &  45 &  44 &  45 &  46 &  46 &  47 &  48 &  45 &  46 &  47 &  47 &  48 &  49 &  48 &  49 &  50 &  51 &  46 &  47 &  48 &  48 &  49 &  50 &  49 &  50 &  51 &  52 &  50 &  51 &  52 &  53 &  54 &  51 &  52 &  53 &  54 &  55 &  56 &  57 &  47 &  48 &  49\\
\hline
$\overline{(00111000)}$ &  27 &  28 &  29 &  30 &  31 &  32 &  33 &  34 &  34 &  35 &  36 &  37 &  38 &  39 &  40 &  35 &  36 &  37 &  38 &  39 &  40 &  41 &  38 &  39 &  40 &  41 &  42 &  40 &  41 &  42 &  43 &  42 &  43 &  44 &  44 &  45 &  46 &  41 &  42 &  43 &  44 &  43 &  44 &  45 &  45 &  46 &  47 &  44 &  45 &  46 &  46 &  47 &  48 &  47 &  48 &  49 &  50 &  45 &  46 &  47 &  47 &  48 &  49 &  48 &  49 &  50 &  51 &  49 &  50 &  51 &  52 &  53 &  50 &  51 &  52 &  53 &  54 &  55 &  56 &  46 &  47 &  48\\
\hline
$\overline{(00111100)}$ &  26 &  27 &  28 &  29 &  30 &  31 &  32 &  33 &  33 &  34 &  35 &  36 &  37 &  38 &  39 &  34 &  35 &  36 &  37 &  38 &  39 &  40 &  37 &  38 &  39 &  40 &  41 &  39 &  40 &  41 &  42 &  41 &  42 &  43 &  43 &  44 &  45 &  40 &  41 &  42 &  43 &  42 &  43 &  44 &  44 &  45 &  46 &  43 &  44 &  45 &  45 &  46 &  47 &  46 &  47 &  48 &  49 &  44 &  45 &  46 &  46 &  47 &  48 &  47 &  48 &  49 &  50 &  48 &  49 &  50 &  51 &  52 &  49 &  50 &  51 &  52 &  53 &  54 &  55 &  45 &  46 &  47\\
\hline
$\overline{(00111110)}$ &  25 &  26 &  27 &  28 &  29 &  30 &  31 &  32 &  32 &  33 &  34 &  35 &  36 &  37 &  38 &  33 &  34 &  35 &  36 &  37 &  38 &  39 &  36 &  37 &  38 &  39 &  40 &  38 &  39 &  40 &  41 &  40 &  41 &  42 &  42 &  43 &  44 &  39 &  40 &  41 &  42 &  41 &  42 &  43 &  43 &  44 &  45 &  42 &  43 &  44 &  44 &  45 &  46 &  45 &  46 &  47 &  48 &  43 &  44 &  45 &  45 &  46 &  47 &  46 &  47 &  48 &  49 &  47 &  48 &  49 &  50 &  51 &  48 &  49 &  50 &  51 &  52 &  53 &  54 &  44 &  45 &  46\\
\hline
$\overline{(00111111)}$ &  24 &  25 &  26 &  27 &  28 &  29 &  30 &  31 &  31 &  32 &  33 &  34 &  35 &  36 &  37 &  32 &  33 &  34 &  35 &  36 &  37 &  38 &  35 &  36 &  37 &  38 &  39 &  37 &  38 &  39 &  40 &  39 &  40 &  41 &  41 &  42 &  43 &  38 &  39 &  40 &  41 &  40 &  41 &  42 &  42 &  43 &  44 &  41 &  42 &  43 &  43 &  44 &  45 &  44 &  45 &  46 &  47 &  42 &  43 &  44 &  44 &  45 &  46 &  45 &  46 &  47 &  48 &  46 &  47 &  48 &  49 &  50 &  47 &  48 &  49 &  50 &  51 &  52 &  53 &  43 &  44 &  45\\
\hline
$\overline{(01000000)}$ &  29 &  30 &  31 &  32 &  33 &  34 &  35 &  36 &  36 &  37 &  38 &  39 &  40 &  41 &  42 &  37 &  38 &  39 &  40 &  41 &  42 &  43 &  40 &  41 &  42 &  43 &  44 &  42 &  43 &  44 &  45 &  44 &  45 &  46 &  46 &  47 &  48 &  43 &  44 &  45 &  46 &  45 &  46 &  47 &  47 &  48 &  49 &  46 &  47 &  48 &  48 &  49 &  50 &  49 &  50 &  51 &  52 &  47 &  48 &  49 &  49 &  50 &  51 &  50 &  51 &  52 &  53 &  51 &  52 &  53 &  54 &  55 &  52 &  53 &  54 &  55 &  56 &  27 &  28 &  48 &  49 &  50\\
\hline
$\overline{(01010000)}$ &  28 &  29 &  30 &  31 &  32 &  33 &  34 &  35 &  35 &  36 &  37 &  38 &  39 &  40 &  41 &  36 &  37 &  38 &  39 &  40 &  41 &  42 &  39 &  40 &  41 &  42 &  43 &  41 &  42 &  43 &  44 &  43 &  44 &  45 &  45 &  46 &  47 &  42 &  43 &  44 &  45 &  44 &  45 &  46 &  46 &  47 &  48 &  45 &  46 &  47 &  47 &  48 &  49 &  48 &  49 &  50 &  51 &  46 &  47 &  48 &  48 &  49 &  50 &  49 &  50 &  51 &  52 &  50 &  51 &  52 &  53 &  54 &  51 &  52 &  53 &  54 &  55 &  56 &  27 &  47 &  48 &  49\\
\hline
$\overline{(01011000)}$ &  27 &  28 &  29 &  30 &  31 &  32 &  33 &  34 &  34 &  35 &  36 &  37 &  38 &  39 &  40 &  35 &  36 &  37 &  38 &  39 &  40 &  41 &  38 &  39 &  40 &  41 &  42 &  40 &  41 &  42 &  43 &  42 &  43 &  44 &  44 &  45 &  46 &  41 &  42 &  43 &  44 &  43 &  44 &  45 &  45 &  46 &  47 &  44 &  45 &  46 &  46 &  47 &  48 &  47 &  48 &  49 &  50 &  45 &  46 &  47 &  47 &  48 &  49 &  48 &  49 &  50 &  51 &  49 &  50 &  51 &  52 &  53 &  50 &  51 &  52 &  53 &  54 &  55 &  26 &  46 &  47 &  48\\
\hline
$\overline{(01011100)}$ &  26 &  27 &  28 &  29 &  30 &  31 &  32 &  33 &  33 &  34 &  35 &  36 &  37 &  38 &  39 &  34 &  35 &  36 &  37 &  38 &  39 &  40 &  37 &  38 &  39 &  40 &  41 &  39 &  40 &  41 &  42 &  41 &  42 &  43 &  43 &  44 &  45 &  40 &  41 &  42 &  43 &  42 &  43 &  44 &  44 &  45 &  46 &  43 &  44 &  45 &  45 &  46 &  47 &  46 &  47 &  48 &  49 &  44 &  45 &  46 &  46 &  47 &  48 &  47 &  48 &  49 &  50 &  48 &  49 &  50 &  51 &  52 &  49 &  50 &  51 &  52 &  53 &  54 &  25 &  45 &  46 &  47\\
\hline
$\overline{(01011110)}$ &  25 &  26 &  27 &  28 &  29 &  30 &  31 &  32 &  32 &  33 &  34 &  35 &  36 &  37 &  38 &  33 &  34 &  35 &  36 &  37 &  38 &  39 &  36 &  37 &  38 &  39 &  40 &  38 &  39 &  40 &  41 &  40 &  41 &  42 &  42 &  43 &  44 &  39 &  40 &  41 &  42 &  41 &  42 &  43 &  43 &  44 &  45 &  42 &  43 &  44 &  44 &  45 &  46 &  45 &  46 &  47 &  48 &  43 &  44 &  45 &  45 &  46 &  47 &  46 &  47 &  48 &  49 &  47 &  48 &  49 &  50 &  51 &  48 &  49 &  50 &  51 &  52 &  53 &  24 &  44 &  45 &  46\\
\hline
$\overline{(01011111)}$ &  24 &  25 &  26 &  27 &  28 &  29 &  30 &  31 &  31 &  32 &  33 &  34 &  35 &  36 &  37 &  32 &  33 &  34 &  35 &  36 &  37 &  38 &  35 &  36 &  37 &  38 &  39 &  37 &  38 &  39 &  40 &  39 &  40 &  41 &  41 &  42 &  43 &  38 &  39 &  40 &  41 &  40 &  41 &  42 &  42 &  43 &  44 &  41 &  42 &  43 &  43 &  44 &  45 &  44 &  45 &  46 &  47 &  42 &  43 &  44 &  44 &  45 &  46 &  45 &  46 &  47 &  48 &  46 &  47 &  48 &  49 &  50 &  47 &  48 &  49 &  50 &  51 &  52 &  23 &  43 &  44 &  45\\
\hline
$\overline{(01110000)}$ &  27 &  28 &  29 &  30 &  31 &  32 &  33 &  34 &  34 &  35 &  36 &  37 &  38 &  39 &  40 &  35 &  36 &  37 &  38 &  39 &  40 &  41 &  38 &  39 &  40 &  41 &  42 &  40 &  41 &  42 &  43 &  42 &  43 &  44 &  44 &  45 &  46 &  41 &  42 &  43 &  44 &  43 &  44 &  45 &  45 &  46 &  47 &  44 &  45 &  46 &  46 &  47 &  48 &  47 &  48 &  49 &  50 &  45 &  46 &  47 &  47 &  48 &  49 &  48 &  49 &  50 &  51 &  49 &  50 &  51 &  52 &  53 &  50 &  51 &  52 &  53 &  54 &  55 &  56 &  46 &  47 &  48\\
\hline
$\overline{(01111000)}$ &  26 &  27 &  28 &  29 &  30 &  31 &  32 &  33 &  33 &  34 &  35 &  36 &  37 &  38 &  39 &  34 &  35 &  36 &  37 &  38 &  39 &  40 &  37 &  38 &  39 &  40 &  41 &  39 &  40 &  41 &  42 &  41 &  42 &  43 &  43 &  44 &  45 &  40 &  41 &  42 &  43 &  42 &  43 &  44 &  44 &  45 &  46 &  43 &  44 &  45 &  45 &  46 &  47 &  46 &  47 &  48 &  49 &  44 &  45 &  46 &  46 &  47 &  48 &  47 &  48 &  49 &  50 &  48 &  49 &  50 &  51 &  52 &  49 &  50 &  51 &  52 &  53 &  54 &  55 &  45 &  46 &  47\\
\hline
$\overline{(01111100)}$ &  25 &  26 &  27 &  28 &  29 &  30 &  31 &  32 &  32 &  33 &  34 &  35 &  36 &  37 &  38 &  33 &  34 &  35 &  36 &  37 &  38 &  39 &  36 &  37 &  38 &  39 &  40 &  38 &  39 &  40 &  41 &  40 &  41 &  42 &  42 &  43 &  44 &  39 &  40 &  41 &  42 &  41 &  42 &  43 &  43 &  44 &  45 &  42 &  43 &  44 &  44 &  45 &  46 &  45 &  46 &  47 &  48 &  43 &  44 &  45 &  45 &  46 &  47 &  46 &  47 &  48 &  49 &  47 &  48 &  49 &  50 &  51 &  48 &  49 &  50 &  51 &  52 &  53 &  54 &  44 &  45 &  46\\
\hline
$\overline{(01111110)}$ &  24 &  25 &  26 &  27 &  28 &  29 &  30 &  31 &  31 &  32 &  33 &  34 &  35 &  36 &  37 &  32 &  33 &  34 &  35 &  36 &  37 &  38 &  35 &  36 &  37 &  38 &  39 &  37 &  38 &  39 &  40 &  39 &  40 &  41 &  41 &  42 &  43 &  38 &  39 &  40 &  41 &  40 &  41 &  42 &  42 &  43 &  44 &  41 &  42 &  43 &  43 &  44 &  45 &  44 &  45 &  46 &  47 &  42 &  43 &  44 &  44 &  45 &  46 &  45 &  46 &  47 &  48 &  46 &  47 &  48 &  49 &  50 &  47 &  48 &  49 &  50 &  51 &  52 &  53 &  43 &  44 &  45\\
\hline
$\overline{(01111111)}$ &  23 &  24 &  25 &  26 &  27 &  28 &  29 &  30 &  30 &  31 &  32 &  33 &  34 &  35 &  36 &  31 &  32 &  33 &  34 &  35 &  36 &  37 &  34 &  35 &  36 &  37 &  38 &  36 &  37 &  38 &  39 &  38 &  39 &  40 &  40 &  41 &  42 &  37 &  38 &  39 &  40 &  39 &  40 &  41 &  41 &  42 &  43 &  40 &  41 &  42 &  42 &  43 &  44 &  43 &  44 &  45 &  46 &  41 &  42 &  43 &  43 &  44 &  45 &  44 &  45 &  46 &  47 &  45 &  46 &  47 &  48 &  49 &  46 &  47 &  48 &  49 &  50 &  51 &  52 &  42 &  43 &  44\\
\hline
$\overline{(01121000)}$ &  25 &  26 &  27 &  28 &  29 &  30 &  31 &  32 &  32 &  33 &  34 &  35 &  36 &  37 &  38 &  33 &  34 &  35 &  36 &  37 &  38 &  39 &  36 &  37 &  38 &  39 &  40 &  38 &  39 &  40 &  41 &  40 &  41 &  42 &  42 &  43 &  44 &  39 &  40 &  41 &  42 &  41 &  42 &  43 &  43 &  44 &  45 &  42 &  43 &  44 &  44 &  45 &  46 &  45 &  46 &  47 &  48 &  43 &  44 &  45 &  45 &  46 &  47 &  46 &  47 &  48 &  49 &  47 &  48 &  49 &  50 &  51 &  48 &  49 &  50 &  51 &  52 &  53 &  54 &  44 &  45 &  46\\
\hline
$\overline{(01121100)}$ &  24 &  25 &  26 &  27 &  28 &  29 &  30 &  31 &  31 &  32 &  33 &  34 &  35 &  36 &  37 &  32 &  33 &  34 &  35 &  36 &  37 &  38 &  35 &  36 &  37 &  38 &  39 &  37 &  38 &  39 &  40 &  39 &  40 &  41 &  41 &  42 &  43 &  38 &  39 &  40 &  41 &  40 &  41 &  42 &  42 &  43 &  44 &  41 &  42 &  43 &  43 &  44 &  45 &  44 &  45 &  46 &  47 &  42 &  43 &  44 &  44 &  45 &  46 &  45 &  46 &  47 &  48 &  46 &  47 &  48 &  49 &  50 &  47 &  48 &  49 &  50 &  51 &  52 &  53 &  43 &  44 &  45\\
\hline
$\overline{(01121110)}$ &  23 &  24 &  25 &  26 &  27 &  28 &  29 &  30 &  30 &  31 &  32 &  33 &  34 &  35 &  36 &  31 &  32 &  33 &  34 &  35 &  36 &  37 &  34 &  35 &  36 &  37 &  38 &  36 &  37 &  38 &  39 &  38 &  39 &  40 &  40 &  41 &  42 &  37 &  38 &  39 &  40 &  39 &  40 &  41 &  41 &  42 &  43 &  40 &  41 &  42 &  42 &  43 &  44 &  43 &  44 &  45 &  46 &  41 &  42 &  43 &  43 &  44 &  45 &  44 &  45 &  46 &  47 &  45 &  46 &  47 &  48 &  49 &  46 &  47 &  48 &  49 &  50 &  51 &  52 &  42 &  43 &  44\\
\hline
$\overline{(01121111)}$ &  22 &  23 &  24 &  25 &  26 &  27 &  28 &  29 &  29 &  30 &  31 &  32 &  33 &  34 &  35 &  30 &  31 &  32 &  33 &  34 &  35 &  36 &  33 &  34 &  35 &  36 &  37 &  35 &  36 &  37 &  38 &  37 &  38 &  39 &  39 &  40 &  41 &  36 &  37 &  38 &  39 &  38 &  39 &  40 &  40 &  41 &  42 &  39 &  40 &  41 &  41 &  42 &  43 &  42 &  43 &  44 &  45 &  40 &  41 &  42 &  42 &  43 &  44 &  43 &  44 &  45 &  46 &  44 &  45 &  46 &  47 &  48 &  45 &  46 &  47 &  48 &  49 &  50 &  51 &  41 &  42 &  43\\
\hline
$\overline{(01122100)}$ &  23 &  24 &  25 &  26 &  27 &  28 &  29 &  30 &  30 &  31 &  32 &  33 &  34 &  35 &  36 &  31 &  32 &  33 &  34 &  35 &  36 &  37 &  34 &  35 &  36 &  37 &  38 &  36 &  37 &  38 &  39 &  38 &  39 &  40 &  40 &  41 &  42 &  37 &  38 &  39 &  40 &  39 &  40 &  41 &  41 &  42 &  43 &  40 &  41 &  42 &  42 &  43 &  44 &  43 &  44 &  45 &  46 &  41 &  42 &  43 &  43 &  44 &  45 &  44 &  45 &  46 &  47 &  45 &  46 &  47 &  48 &  49 &  46 &  47 &  48 &  49 &  50 &  51 &  52 &  42 &  43 &  44\\
\hline
$\overline{(01122110)}$ &  22 &  23 &  24 &  25 &  26 &  27 &  28 &  29 &  29 &  30 &  31 &  32 &  33 &  34 &  35 &  30 &  31 &  32 &  33 &  34 &  35 &  36 &  33 &  34 &  35 &  36 &  37 &  35 &  36 &  37 &  38 &  37 &  38 &  39 &  39 &  40 &  41 &  36 &  37 &  38 &  39 &  38 &  39 &  40 &  40 &  41 &  42 &  39 &  40 &  41 &  41 &  42 &  43 &  42 &  43 &  44 &  45 &  40 &  41 &  42 &  42 &  43 &  44 &  43 &  44 &  45 &  46 &  44 &  45 &  46 &  47 &  48 &  45 &  46 &  47 &  48 &  49 &  50 &  51 &  41 &  42 &  43\\
\hline
$\overline{(01122111)}$ &  21 &  22 &  23 &  24 &  25 &  26 &  27 &  28 &  28 &  29 &  30 &  31 &  32 &  33 &  34 &  29 &  30 &  31 &  32 &  33 &  34 &  35 &  32 &  33 &  34 &  35 &  36 &  34 &  35 &  36 &  37 &  36 &  37 &  38 &  38 &  39 &  40 &  35 &  36 &  37 &  38 &  37 &  38 &  39 &  39 &  40 &  41 &  38 &  39 &  40 &  40 &  41 &  42 &  41 &  42 &  43 &  44 &  39 &  40 &  41 &  41 &  42 &  43 &  42 &  43 &  44 &  45 &  43 &  44 &  45 &  46 &  47 &  44 &  45 &  46 &  47 &  48 &  49 &  50 &  40 &  41 &  42\\
\hline
$\overline{(01122210)}$ &  21 &  22 &  23 &  24 &  25 &  26 &  27 &  28 &  28 &  29 &  30 &  31 &  32 &  33 &  34 &  29 &  30 &  31 &  32 &  33 &  34 &  35 &  32 &  33 &  34 &  35 &  36 &  34 &  35 &  36 &  37 &  36 &  37 &  38 &  38 &  39 &  40 &  35 &  36 &  37 &  38 &  37 &  38 &  39 &  39 &  40 &  41 &  38 &  39 &  40 &  40 &  41 &  42 &  41 &  42 &  43 &  44 &  39 &  40 &  41 &  41 &  42 &  43 &  42 &  43 &  44 &  45 &  43 &  44 &  45 &  46 &  47 &  44 &  45 &  46 &  47 &  48 &  49 &  50 &  40 &  41 &  42\\
\hline
$\overline{(01122211)}$ &  20 &  21 &  22 &  23 &  24 &  25 &  26 &  27 &  27 &  28 &  29 &  30 &  31 &  32 &  33 &  28 &  29 &  30 &  31 &  32 &  33 &  34 &  31 &  32 &  33 &  34 &  35 &  33 &  34 &  35 &  36 &  35 &  36 &  37 &  37 &  38 &  39 &  34 &  35 &  36 &  37 &  36 &  37 &  38 &  38 &  39 &  40 &  37 &  38 &  39 &  39 &  40 &  41 &  40 &  41 &  42 &  43 &  38 &  39 &  40 &  40 &  41 &  42 &  41 &  42 &  43 &  44 &  42 &  43 &  44 &  45 &  46 &  43 &  44 &  45 &  46 &  47 &  48 &  49 &  39 &  40 &  41\\
\hline
$\overline{(01122221)}$ &  19 &  20 &  21 &  22 &  23 &  24 &  25 &  26 &  26 &  27 &  28 &  29 &  30 &  31 &  32 &  27 &  28 &  29 &  30 &  31 &  32 &  33 &  30 &  31 &  32 &  33 &  34 &  32 &  33 &  34 &  35 &  34 &  35 &  36 &  36 &  37 &  38 &  33 &  34 &  35 &  36 &  35 &  36 &  37 &  37 &  38 &  39 &  36 &  37 &  38 &  38 &  39 &  40 &  39 &  40 &  41 &  42 &  37 &  38 &  39 &  39 &  40 &  41 &  40 &  41 &  42 &  43 &  41 &  42 &  43 &  44 &  45 &  42 &  43 &  44 &  45 &  46 &  47 &  48 &  38 &  39 &  40\\
\hline
$\overline{(10000000)}$ &  29 &  30 &  31 &  32 &  33 &  34 &  35 &  36 &  36 &  37 &  38 &  39 &  40 &  41 &  42 &  37 &  38 &  39 &  40 &  41 &  42 &  43 &  40 &  41 &  42 &  43 &  44 &  42 &  43 &  44 &  45 &  44 &  45 &  46 &  46 &  47 &  48 &  43 &  44 &  45 &  46 &  45 &  46 &  47 &  47 &  48 &  49 &  46 &  47 &  48 &  48 &  49 &  50 &  49 &  50 &  51 &  52 &  47 &  48 &  49 &  49 &  50 &  51 &  50 &  51 &  52 &  53 &  51 &  52 &  53 &  54 &  55 &  52 &  53 &  54 &  55 &  56 &  57 &  58 &  48 &  49 &  50\\
\hline
$\overline{(10100000)}$ &  28 &  29 &  30 &  31 &  32 &  33 &  34 &  35 &  35 &  36 &  37 &  38 &  39 &  40 &  41 &  36 &  37 &  38 &  39 &  40 &  41 &  42 &  39 &  40 &  41 &  42 &  43 &  41 &  42 &  43 &  44 &  43 &  44 &  45 &  45 &  46 &  47 &  42 &  43 &  44 &  45 &  44 &  45 &  46 &  46 &  47 &  48 &  45 &  46 &  47 &  47 &  48 &  49 &  48 &  49 &  50 &  51 &  46 &  47 &  48 &  48 &  49 &  50 &  49 &  50 &  51 &  52 &  50 &  51 &  52 &  53 &  54 &  51 &  52 &  53 &  54 &  55 &  56 &  57 &  47 &  48 &  49\\
\hline
$\overline{(10110000)}$ &  27 &  28 &  29 &  30 &  31 &  32 &  33 &  34 &  34 &  35 &  36 &  37 &  38 &  39 &  40 &  35 &  36 &  37 &  38 &  39 &  40 &  41 &  38 &  39 &  40 &  41 &  42 &  40 &  41 &  42 &  43 &  42 &  43 &  44 &  44 &  45 &  46 &  41 &  42 &  43 &  44 &  43 &  44 &  45 &  45 &  46 &  47 &  44 &  45 &  46 &  46 &  47 &  48 &  47 &  48 &  49 &  50 &  45 &  46 &  47 &  47 &  48 &  49 &  48 &  49 &  50 &  51 &  49 &  50 &  51 &  52 &  53 &  50 &  51 &  52 &  53 &  54 &  55 &  56 &  46 &  47 &  48\\
\hline
$\overline{(10111000)}$ &  26 &  27 &  28 &  29 &  30 &  31 &  32 &  33 &  33 &  34 &  35 &  36 &  37 &  38 &  39 &  34 &  35 &  36 &  37 &  38 &  39 &  40 &  37 &  38 &  39 &  40 &  41 &  39 &  40 &  41 &  42 &  41 &  42 &  43 &  43 &  44 &  45 &  40 &  41 &  42 &  43 &  42 &  43 &  44 &  44 &  45 &  46 &  43 &  44 &  45 &  45 &  46 &  47 &  46 &  47 &  48 &  49 &  44 &  45 &  46 &  46 &  47 &  48 &  47 &  48 &  49 &  50 &  48 &  49 &  50 &  51 &  52 &  49 &  50 &  51 &  52 &  53 &  54 &  55 &  45 &  46 &  47\\
\hline
$\overline{(10111100)}$ &  25 &  26 &  27 &  28 &  29 &  30 &  31 &  32 &  32 &  33 &  34 &  35 &  36 &  37 &  38 &  33 &  34 &  35 &  36 &  37 &  38 &  39 &  36 &  37 &  38 &  39 &  40 &  38 &  39 &  40 &  41 &  40 &  41 &  42 &  42 &  43 &  44 &  39 &  40 &  41 &  42 &  41 &  42 &  43 &  43 &  44 &  45 &  42 &  43 &  44 &  44 &  45 &  46 &  45 &  46 &  47 &  48 &  43 &  44 &  45 &  45 &  46 &  47 &  46 &  47 &  48 &  49 &  47 &  48 &  49 &  50 &  51 &  48 &  49 &  50 &  51 &  52 &  53 &  54 &  44 &  45 &  46\\
\hline
$\overline{(10111110)}$ &  24 &  25 &  26 &  27 &  28 &  29 &  30 &  31 &  31 &  32 &  33 &  34 &  35 &  36 &  37 &  32 &  33 &  34 &  35 &  36 &  37 &  38 &  35 &  36 &  37 &  38 &  39 &  37 &  38 &  39 &  40 &  39 &  40 &  41 &  41 &  42 &  43 &  38 &  39 &  40 &  41 &  40 &  41 &  42 &  42 &  43 &  44 &  41 &  42 &  43 &  43 &  44 &  45 &  44 &  45 &  46 &  47 &  42 &  43 &  44 &  44 &  45 &  46 &  45 &  46 &  47 &  48 &  46 &  47 &  48 &  49 &  50 &  47 &  48 &  49 &  50 &  51 &  52 &  53 &  43 &  44 &  45\\
\hline
$\overline{(10111111)}$ &  23 &  24 &  25 &  26 &  27 &  28 &  29 &  30 &  30 &  31 &  32 &  33 &  34 &  35 &  36 &  31 &  32 &  33 &  34 &  35 &  36 &  37 &  34 &  35 &  36 &  37 &  38 &  36 &  37 &  38 &  39 &  38 &  39 &  40 &  40 &  41 &  42 &  37 &  38 &  39 &  40 &  39 &  40 &  41 &  41 &  42 &  43 &  40 &  41 &  42 &  42 &  43 &  44 &  43 &  44 &  45 &  46 &  41 &  42 &  43 &  43 &  44 &  45 &  44 &  45 &  46 &  47 &  45 &  46 &  47 &  48 &  49 &  46 &  47 &  48 &  49 &  50 &  51 &  52 &  42 &  43 &  44\\
\hline
$\overline{(11110000)}$ &  26 &  27 &  28 &  29 &  30 &  31 &  32 &  33 &  33 &  34 &  35 &  36 &  37 &  38 &  39 &  34 &  35 &  36 &  37 &  38 &  39 &  40 &  37 &  38 &  39 &  40 &  41 &  39 &  40 &  41 &  42 &  41 &  42 &  43 &  43 &  44 &  45 &  40 &  41 &  42 &  43 &  42 &  43 &  44 &  44 &  45 &  46 &  43 &  44 &  45 &  45 &  46 &  47 &  46 &  47 &  48 &  49 &  44 &  45 &  46 &  46 &  47 &  48 &  47 &  48 &  49 &  50 &  48 &  49 &  50 &  51 &  52 &  49 &  50 &  51 &  52 &  53 &  54 &  55 &  45 &  46 &  47\\
\hline
$\overline{(11111000)}$ &  25 &  26 &  27 &  28 &  29 &  30 &  31 &  32 &  32 &  33 &  34 &  35 &  36 &  37 &  38 &  33 &  34 &  35 &  36 &  37 &  38 &  39 &  36 &  37 &  38 &  39 &  40 &  38 &  39 &  40 &  41 &  40 &  41 &  42 &  42 &  43 &  44 &  39 &  40 &  41 &  42 &  41 &  42 &  43 &  43 &  44 &  45 &  42 &  43 &  44 &  44 &  45 &  46 &  45 &  46 &  47 &  48 &  43 &  44 &  45 &  45 &  46 &  47 &  46 &  47 &  48 &  49 &  47 &  48 &  49 &  50 &  51 &  48 &  49 &  50 &  51 &  52 &  53 &  54 &  44 &  45 &  46\\
\hline
$\overline{(11111100)}$ &  24 &  25 &  26 &  27 &  28 &  29 &  30 &  31 &  31 &  32 &  33 &  34 &  35 &  36 &  37 &  32 &  33 &  34 &  35 &  36 &  37 &  38 &  35 &  36 &  37 &  38 &  39 &  37 &  38 &  39 &  40 &  39 &  40 &  41 &  41 &  42 &  43 &  38 &  39 &  40 &  41 &  40 &  41 &  42 &  42 &  43 &  44 &  41 &  42 &  43 &  43 &  44 &  45 &  44 &  45 &  46 &  47 &  42 &  43 &  44 &  44 &  45 &  46 &  45 &  46 &  47 &  48 &  46 &  47 &  48 &  49 &  50 &  47 &  48 &  49 &  50 &  51 &  52 &  53 &  43 &  44 &  45\\
\hline
$\overline{(11111110)}$ &  23 &  24 &  25 &  26 &  27 &  28 &  29 &  30 &  30 &  31 &  32 &  33 &  34 &  35 &  36 &  31 &  32 &  33 &  34 &  35 &  36 &  37 &  34 &  35 &  36 &  37 &  38 &  36 &  37 &  38 &  39 &  38 &  39 &  40 &  40 &  41 &  42 &  37 &  38 &  39 &  40 &  39 &  40 &  41 &  41 &  42 &  43 &  40 &  41 &  42 &  42 &  43 &  44 &  43 &  44 &  45 &  46 &  41 &  42 &  43 &  43 &  44 &  45 &  44 &  45 &  46 &  47 &  45 &  46 &  47 &  48 &  49 &  46 &  47 &  48 &  49 &  50 &  51 &  52 &  42 &  43 &  44\\
\hline
$\overline{(11111111)}$ &  22 &  23 &  24 &  25 &  26 &  27 &  28 &  29 &  29 &  30 &  31 &  32 &  33 &  34 &  35 &  30 &  31 &  32 &  33 &  34 &  35 &  36 &  33 &  34 &  35 &  36 &  37 &  35 &  36 &  37 &  38 &  37 &  38 &  39 &  39 &  40 &  41 &  36 &  37 &  38 &  39 &  38 &  39 &  40 &  40 &  41 &  42 &  39 &  40 &  41 &  41 &  42 &  43 &  42 &  43 &  44 &  45 &  40 &  41 &  42 &  42 &  43 &  44 &  43 &  44 &  45 &  46 &  44 &  45 &  46 &  47 &  48 &  45 &  46 &  47 &  48 &  49 &  50 &  51 &  41 &  42 &  43\\
\hline
$\overline{(11121000)}$ &  24 &  25 &  26 &  27 &  28 &  29 &  30 &  31 &  31 &  32 &  33 &  34 &  35 &  36 &  37 &  32 &  33 &  34 &  35 &  36 &  37 &  38 &  35 &  36 &  37 &  38 &  39 &  37 &  38 &  39 &  40 &  39 &  40 &  41 &  41 &  42 &  43 &  38 &  39 &  40 &  41 &  40 &  41 &  42 &  42 &  43 &  44 &  41 &  42 &  43 &  43 &  44 &  45 &  44 &  45 &  46 &  47 &  42 &  43 &  44 &  44 &  45 &  46 &  45 &  46 &  47 &  48 &  46 &  47 &  48 &  49 &  50 &  47 &  48 &  49 &  50 &  51 &  52 &  53 &  43 &  44 &  45\\
\hline
$\overline{(11121100)}$ &  23 &  24 &  25 &  26 &  27 &  28 &  29 &  30 &  30 &  31 &  32 &  33 &  34 &  35 &  36 &  31 &  32 &  33 &  34 &  35 &  36 &  37 &  34 &  35 &  36 &  37 &  38 &  36 &  37 &  38 &  39 &  38 &  39 &  40 &  40 &  41 &  42 &  37 &  38 &  39 &  40 &  39 &  40 &  41 &  41 &  42 &  43 &  40 &  41 &  42 &  42 &  43 &  44 &  43 &  44 &  45 &  46 &  41 &  42 &  43 &  43 &  44 &  45 &  44 &  45 &  46 &  47 &  45 &  46 &  47 &  48 &  49 &  46 &  47 &  48 &  49 &  50 &  51 &  52 &  42 &  43 &  44\\
\hline
$\overline{(11121110)}$ &  22 &  23 &  24 &  25 &  26 &  27 &  28 &  29 &  29 &  30 &  31 &  32 &  33 &  34 &  35 &  30 &  31 &  32 &  33 &  34 &  35 &  36 &  33 &  34 &  35 &  36 &  37 &  35 &  36 &  37 &  38 &  37 &  38 &  39 &  39 &  40 &  41 &  36 &  37 &  38 &  39 &  38 &  39 &  40 &  40 &  41 &  42 &  39 &  40 &  41 &  41 &  42 &  43 &  42 &  43 &  44 &  45 &  40 &  41 &  42 &  42 &  43 &  44 &  43 &  44 &  45 &  46 &  44 &  45 &  46 &  47 &  48 &  45 &  46 &  47 &  48 &  49 &  50 &  51 &  41 &  42 &  43\\
\hline
$\overline{(11121111)}$ &  21 &  22 &  23 &  24 &  25 &  26 &  27 &  28 &  28 &  29 &  30 &  31 &  32 &  33 &  34 &  29 &  30 &  31 &  32 &  33 &  34 &  35 &  32 &  33 &  34 &  35 &  36 &  34 &  35 &  36 &  37 &  36 &  37 &  38 &  38 &  39 &  40 &  35 &  36 &  37 &  38 &  37 &  38 &  39 &  39 &  40 &  41 &  38 &  39 &  40 &  40 &  41 &  42 &  41 &  42 &  43 &  44 &  39 &  40 &  41 &  41 &  42 &  43 &  42 &  43 &  44 &  45 &  43 &  44 &  45 &  46 &  47 &  44 &  45 &  46 &  47 &  48 &  49 &  50 &  40 &  41 &  42\\
\hline
$\overline{(11122100)}$ &  22 &  23 &  24 &  25 &  26 &  27 &  28 &  29 &  29 &  30 &  31 &  32 &  33 &  34 &  35 &  30 &  31 &  32 &  33 &  34 &  35 &  36 &  33 &  34 &  35 &  36 &  37 &  35 &  36 &  37 &  38 &  37 &  38 &  39 &  39 &  40 &  41 &  36 &  37 &  38 &  39 &  38 &  39 &  40 &  40 &  41 &  42 &  39 &  40 &  41 &  41 &  42 &  43 &  42 &  43 &  44 &  45 &  40 &  41 &  42 &  42 &  43 &  44 &  43 &  44 &  45 &  46 &  44 &  45 &  46 &  47 &  48 &  45 &  46 &  47 &  48 &  49 &  50 &  51 &  41 &  42 &  43\\
\hline
$\overline{(11122110)}$ &  21 &  22 &  23 &  24 &  25 &  26 &  27 &  28 &  28 &  29 &  30 &  31 &  32 &  33 &  34 &  29 &  30 &  31 &  32 &  33 &  34 &  35 &  32 &  33 &  34 &  35 &  36 &  34 &  35 &  36 &  37 &  36 &  37 &  38 &  38 &  39 &  40 &  35 &  36 &  37 &  38 &  37 &  38 &  39 &  39 &  40 &  41 &  38 &  39 &  40 &  40 &  41 &  42 &  41 &  42 &  43 &  44 &  39 &  40 &  41 &  41 &  42 &  43 &  42 &  43 &  44 &  45 &  43 &  44 &  45 &  46 &  47 &  44 &  45 &  46 &  47 &  48 &  49 &  50 &  40 &  41 &  42\\
\hline
$\overline{(11122111)}$ &  20 &  21 &  22 &  23 &  24 &  25 &  26 &  27 &  27 &  28 &  29 &  30 &  31 &  32 &  33 &  28 &  29 &  30 &  31 &  32 &  33 &  34 &  31 &  32 &  33 &  34 &  35 &  33 &  34 &  35 &  36 &  35 &  36 &  37 &  37 &  38 &  39 &  34 &  35 &  36 &  37 &  36 &  37 &  38 &  38 &  39 &  40 &  37 &  38 &  39 &  39 &  40 &  41 &  40 &  41 &  42 &  43 &  38 &  39 &  40 &  40 &  41 &  42 &  41 &  42 &  43 &  44 &  42 &  43 &  44 &  45 &  46 &  43 &  44 &  45 &  46 &  47 &  48 &  49 &  39 &  40 &  41\\
\hline
$\overline{(11122210)}$ &  20 &  21 &  22 &  23 &  24 &  25 &  26 &  27 &  27 &  28 &  29 &  30 &  31 &  32 &  33 &  28 &  29 &  30 &  31 &  32 &  33 &  34 &  31 &  32 &  33 &  34 &  35 &  33 &  34 &  35 &  36 &  35 &  36 &  37 &  37 &  38 &  39 &  34 &  35 &  36 &  37 &  36 &  37 &  38 &  38 &  39 &  40 &  37 &  38 &  39 &  39 &  40 &  41 &  40 &  41 &  42 &  43 &  38 &  39 &  40 &  40 &  41 &  42 &  41 &  42 &  43 &  44 &  42 &  43 &  44 &  45 &  46 &  43 &  44 &  45 &  46 &  47 &  48 &  49 &  39 &  40 &  41\\
\hline
$\overline{(11122211)}$ &  19 &  20 &  21 &  22 &  23 &  24 &  25 &  26 &  26 &  27 &  28 &  29 &  30 &  31 &  32 &  27 &  28 &  29 &  30 &  31 &  32 &  33 &  30 &  31 &  32 &  33 &  34 &  32 &  33 &  34 &  35 &  34 &  35 &  36 &  36 &  37 &  38 &  33 &  34 &  35 &  36 &  35 &  36 &  37 &  37 &  38 &  39 &  36 &  37 &  38 &  38 &  39 &  40 &  39 &  40 &  41 &  42 &  37 &  38 &  39 &  39 &  40 &  41 &  40 &  41 &  42 &  43 &  41 &  42 &  43 &  44 &  45 &  42 &  43 &  44 &  45 &  46 &  47 &  48 &  38 &  39 &  40\\
\hline
$\overline{(11122221)}$ &  18 &  19 &  20 &  21 &  22 &  23 &  24 &  25 &  25 &  26 &  27 &  28 &  29 &  30 &  31 &  26 &  27 &  28 &  29 &  30 &  31 &  32 &  29 &  30 &  31 &  32 &  33 &  31 &  32 &  33 &  34 &  33 &  34 &  35 &  35 &  36 &  37 &  32 &  33 &  34 &  35 &  34 &  35 &  36 &  36 &  37 &  38 &  35 &  36 &  37 &  37 &  38 &  39 &  38 &  39 &  40 &  41 &  36 &  37 &  38 &  38 &  39 &  40 &  39 &  40 &  41 &  42 &  40 &  41 &  42 &  43 &  44 &  41 &  42 &  43 &  44 &  45 &  46 &  47 &  37 &  38 &  39\\
\hline
$\overline{(11221000)}$ &  23 &  24 &  25 &  26 &  27 &  28 &  29 &  30 &  30 &  31 &  32 &  33 &  34 &  35 &  36 &  31 &  32 &  33 &  34 &  35 &  36 &  37 &  34 &  35 &  36 &  37 &  38 &  36 &  37 &  38 &  39 &  38 &  39 &  40 &  40 &  41 &  42 &  37 &  38 &  39 &  40 &  39 &  40 &  41 &  41 &  42 &  43 &  40 &  41 &  42 &  42 &  43 &  44 &  43 &  44 &  45 &  46 &  41 &  42 &  43 &  43 &  44 &  45 &  44 &  45 &  46 &  47 &  45 &  46 &  47 &  48 &  49 &  46 &  47 &  48 &  49 &  50 &  51 &  52 &  42 &  43 &  44\\
\hline
$\overline{(11221100)}$ &  22 &  23 &  24 &  25 &  26 &  27 &  28 &  29 &  29 &  30 &  31 &  32 &  33 &  34 &  35 &  30 &  31 &  32 &  33 &  34 &  35 &  36 &  33 &  34 &  35 &  36 &  37 &  35 &  36 &  37 &  38 &  37 &  38 &  39 &  39 &  40 &  41 &  36 &  37 &  38 &  39 &  38 &  39 &  40 &  40 &  41 &  42 &  39 &  40 &  41 &  41 &  42 &  43 &  42 &  43 &  44 &  45 &  40 &  41 &  42 &  42 &  43 &  44 &  43 &  44 &  45 &  46 &  44 &  45 &  46 &  47 &  48 &  45 &  46 &  47 &  48 &  49 &  50 &  51 &  41 &  42 &  43\\
\hline
$\overline{(11221110)}$ &  21 &  22 &  23 &  24 &  25 &  26 &  27 &  28 &  28 &  29 &  30 &  31 &  32 &  33 &  34 &  29 &  30 &  31 &  32 &  33 &  34 &  35 &  32 &  33 &  34 &  35 &  36 &  34 &  35 &  36 &  37 &  36 &  37 &  38 &  38 &  39 &  40 &  35 &  36 &  37 &  38 &  37 &  38 &  39 &  39 &  40 &  41 &  38 &  39 &  40 &  40 &  41 &  42 &  41 &  42 &  43 &  44 &  39 &  40 &  41 &  41 &  42 &  43 &  42 &  43 &  44 &  45 &  43 &  44 &  45 &  46 &  47 &  44 &  45 &  46 &  47 &  48 &  49 &  50 &  40 &  41 &  42\\
\hline
$\overline{(11221111)}$ &  20 &  21 &  22 &  23 &  24 &  25 &  26 &  27 &  27 &  28 &  29 &  30 &  31 &  32 &  33 &  28 &  29 &  30 &  31 &  32 &  33 &  34 &  31 &  32 &  33 &  34 &  35 &  33 &  34 &  35 &  36 &  35 &  36 &  37 &  37 &  38 &  39 &  34 &  35 &  36 &  37 &  36 &  37 &  38 &  38 &  39 &  40 &  37 &  38 &  39 &  39 &  40 &  41 &  40 &  41 &  42 &  43 &  38 &  39 &  40 &  40 &  41 &  42 &  41 &  42 &  43 &  44 &  42 &  43 &  44 &  45 &  46 &  43 &  44 &  45 &  46 &  47 &  48 &  49 &  39 &  40 &  41\\
\hline
$\overline{(11222100)}$ &  21 &  22 &  23 &  24 &  25 &  26 &  27 &  28 &  28 &  29 &  30 &  31 &  32 &  33 &  34 &  29 &  30 &  31 &  32 &  33 &  34 &  35 &  32 &  33 &  34 &  35 &  36 &  34 &  35 &  36 &  37 &  36 &  37 &  38 &  38 &  39 &  40 &  35 &  36 &  37 &  38 &  37 &  38 &  39 &  39 &  40 &  41 &  38 &  39 &  40 &  40 &  41 &  42 &  41 &  42 &  43 &  44 &  39 &  40 &  41 &  41 &  42 &  43 &  42 &  43 &  44 &  45 &  43 &  44 &  45 &  46 &  47 &  44 &  45 &  46 &  47 &  48 &  49 &  50 &  40 &  41 &  42\\
\hline
$\overline{(11222110)}$ &  20 &  21 &  22 &  23 &  24 &  25 &  26 &  27 &  27 &  28 &  29 &  30 &  31 &  32 &  33 &  28 &  29 &  30 &  31 &  32 &  33 &  34 &  31 &  32 &  33 &  34 &  35 &  33 &  34 &  35 &  36 &  35 &  36 &  37 &  37 &  38 &  39 &  34 &  35 &  36 &  37 &  36 &  37 &  38 &  38 &  39 &  40 &  37 &  38 &  39 &  39 &  40 &  41 &  40 &  41 &  42 &  43 &  38 &  39 &  40 &  40 &  41 &  42 &  41 &  42 &  43 &  44 &  42 &  43 &  44 &  45 &  46 &  43 &  44 &  45 &  46 &  47 &  48 &  49 &  39 &  40 &  41\\
\hline
$\overline{(11222111)}$ &  19 &  20 &  21 &  22 &  23 &  24 &  25 &  26 &  26 &  27 &  28 &  29 &  30 &  31 &  32 &  27 &  28 &  29 &  30 &  31 &  32 &  33 &  30 &  31 &  32 &  33 &  34 &  32 &  33 &  34 &  35 &  34 &  35 &  36 &  36 &  37 &  38 &  33 &  34 &  35 &  36 &  35 &  36 &  37 &  37 &  38 &  39 &  36 &  37 &  38 &  38 &  39 &  40 &  39 &  40 &  41 &  42 &  37 &  38 &  39 &  39 &  40 &  41 &  40 &  41 &  42 &  43 &  41 &  42 &  43 &  44 &  45 &  42 &  43 &  44 &  45 &  46 &  47 &  48 &  38 &  39 &  40\\
\hline
$\overline{(11222210)}$ &  19 &  20 &  21 &  22 &  23 &  24 &  25 &  26 &  26 &  27 &  28 &  29 &  30 &  31 &  32 &  27 &  28 &  29 &  30 &  31 &  32 &  33 &  30 &  31 &  32 &  33 &  34 &  32 &  33 &  34 &  35 &  34 &  35 &  36 &  36 &  37 &  38 &  33 &  34 &  35 &  36 &  35 &  36 &  37 &  37 &  38 &  39 &  36 &  37 &  38 &  38 &  39 &  40 &  39 &  40 &  41 &  42 &  37 &  38 &  39 &  39 &  40 &  41 &  40 &  41 &  42 &  43 &  41 &  42 &  43 &  44 &  45 &  42 &  43 &  44 &  45 &  46 &  47 &  48 &  38 &  39 &  40\\
\hline
$\overline{(11222211)}$ &  18 &  19 &  20 &  21 &  22 &  23 &  24 &  25 &  25 &  26 &  27 &  28 &  29 &  30 &  31 &  26 &  27 &  28 &  29 &  30 &  31 &  32 &  29 &  30 &  31 &  32 &  33 &  31 &  32 &  33 &  34 &  33 &  34 &  35 &  35 &  36 &  37 &  32 &  33 &  34 &  35 &  34 &  35 &  36 &  36 &  37 &  38 &  35 &  36 &  37 &  37 &  38 &  39 &  38 &  39 &  40 &  41 &  36 &  37 &  38 &  38 &  39 &  40 &  39 &  40 &  41 &  42 &  40 &  41 &  42 &  43 &  44 &  41 &  42 &  43 &  44 &  45 &  46 &  47 &  37 &  38 &  39\\
\hline
$\overline{(11222221)}$ &  17 &  18 &  19 &  20 &  21 &  22 &  23 &  24 &  24 &  25 &  26 &  27 &  28 &  29 &  30 &  25 &  26 &  27 &  28 &  29 &  30 &  31 &  28 &  29 &  30 &  31 &  32 &  30 &  31 &  32 &  33 &  32 &  33 &  34 &  34 &  35 &  36 &  31 &  32 &  33 &  34 &  33 &  34 &  35 &  35 &  36 &  37 &  34 &  35 &  36 &  36 &  37 &  38 &  37 &  38 &  39 &  40 &  35 &  36 &  37 &  37 &  38 &  39 &  38 &  39 &  40 &  41 &  39 &  40 &  41 &  42 &  43 &  40 &  41 &  42 &  43 &  44 &  45 &  46 &  36 &  37 &  38\\
\hline
$\overline{(11232100)}$ &  20 &  21 &  22 &  23 &  24 &  25 &  26 &  27 &  27 &  28 &  29 &  30 &  31 &  32 &  33 &  28 &  29 &  30 &  31 &  32 &  33 &  34 &  31 &  32 &  33 &  34 &  35 &  33 &  34 &  35 &  36 &  35 &  36 &  37 &  37 &  38 &  39 &  34 &  35 &  36 &  37 &  36 &  37 &  38 &  38 &  39 &  40 &  37 &  38 &  39 &  39 &  40 &  41 &  40 &  41 &  42 &  43 &  38 &  39 &  40 &  40 &  41 &  42 &  41 &  42 &  43 &  44 &  42 &  43 &  44 &  45 &  46 &  43 &  44 &  45 &  46 &  47 &  48 &  49 &  39 &  40 &  41\\
\hline
$\overline{(11232110)}$ &  19 &  20 &  21 &  22 &  23 &  24 &  25 &  26 &  26 &  27 &  28 &  29 &  30 &  31 &  32 &  27 &  28 &  29 &  30 &  31 &  32 &  33 &  30 &  31 &  32 &  33 &  34 &  32 &  33 &  34 &  35 &  34 &  35 &  36 &  36 &  37 &  38 &  33 &  34 &  35 &  36 &  35 &  36 &  37 &  37 &  38 &  39 &  36 &  37 &  38 &  38 &  39 &  40 &  39 &  40 &  41 &  42 &  37 &  38 &  39 &  39 &  40 &  41 &  40 &  41 &  42 &  43 &  41 &  42 &  43 &  44 &  45 &  42 &  43 &  44 &  45 &  46 &  47 &  48 &  38 &  39 &  40\\
\hline
$\overline{(11232111)}$ &  18 &  19 &  20 &  21 &  22 &  23 &  24 &  25 &  25 &  26 &  27 &  28 &  29 &  30 &  31 &  26 &  27 &  28 &  29 &  30 &  31 &  32 &  29 &  30 &  31 &  32 &  33 &  31 &  32 &  33 &  34 &  33 &  34 &  35 &  35 &  36 &  37 &  32 &  33 &  34 &  35 &  34 &  35 &  36 &  36 &  37 &  38 &  35 &  36 &  37 &  37 &  38 &  39 &  38 &  39 &  40 &  41 &  36 &  37 &  38 &  38 &  39 &  40 &  39 &  40 &  41 &  42 &  40 &  41 &  42 &  43 &  44 &  41 &  42 &  43 &  44 &  45 &  46 &  47 &  37 &  38 &  39\\
\hline
$\overline{(11232210)}$ &  18 &  19 &  20 &  21 &  22 &  23 &  24 &  25 &  25 &  26 &  27 &  28 &  29 &  30 &  31 &  26 &  27 &  28 &  29 &  30 &  31 &  32 &  29 &  30 &  31 &  32 &  33 &  31 &  32 &  33 &  34 &  33 &  34 &  35 &  35 &  36 &  37 &  32 &  33 &  34 &  35 &  34 &  35 &  36 &  36 &  37 &  38 &  35 &  36 &  37 &  37 &  38 &  39 &  38 &  39 &  40 &  41 &  36 &  37 &  38 &  38 &  39 &  40 &  39 &  40 &  41 &  42 &  40 &  41 &  42 &  43 &  44 &  41 &  42 &  43 &  44 &  45 &  46 &  47 &  37 &  38 &  39\\
\hline
$\overline{(11232211)}$ &  17 &  18 &  19 &  20 &  21 &  22 &  23 &  24 &  24 &  25 &  26 &  27 &  28 &  29 &  30 &  25 &  26 &  27 &  28 &  29 &  30 &  31 &  28 &  29 &  30 &  31 &  32 &  30 &  31 &  32 &  33 &  32 &  33 &  34 &  34 &  35 &  36 &  31 &  32 &  33 &  34 &  33 &  34 &  35 &  35 &  36 &  37 &  34 &  35 &  36 &  36 &  37 &  38 &  37 &  38 &  39 &  40 &  35 &  36 &  37 &  37 &  38 &  39 &  38 &  39 &  40 &  41 &  39 &  40 &  41 &  42 &  43 &  40 &  41 &  42 &  43 &  44 &  45 &  46 &  36 &  37 &  38\\
\hline
$\overline{(11232221)}$ &  16 &  17 &  18 &  19 &  20 &  21 &  22 &  23 &  23 &  24 &  25 &  26 &  27 &  28 &  29 &  24 &  25 &  26 &  27 &  28 &  29 &  30 &  27 &  28 &  29 &  30 &  31 &  29 &  30 &  31 &  32 &  31 &  32 &  33 &  33 &  34 &  35 &  30 &  31 &  32 &  33 &  32 &  33 &  34 &  34 &  35 &  36 &  33 &  34 &  35 &  35 &  36 &  37 &  36 &  37 &  38 &  39 &  34 &  35 &  36 &  36 &  37 &  38 &  37 &  38 &  39 &  40 &  38 &  39 &  40 &  41 &  42 &  39 &  40 &  41 &  42 &  43 &  44 &  45 &  35 &  36 &  37\\
\hline
$\overline{(11233210)}$ &  17 &  18 &  19 &  20 &  21 &  22 &  23 &  24 &  24 &  25 &  26 &  27 &  28 &  29 &  30 &  25 &  26 &  27 &  28 &  29 &  30 &  31 &  28 &  29 &  30 &  31 &  32 &  30 &  31 &  32 &  33 &  32 &  33 &  34 &  34 &  35 &  36 &  31 &  32 &  33 &  34 &  33 &  34 &  35 &  35 &  36 &  37 &  34 &  35 &  36 &  36 &  37 &  38 &  37 &  38 &  39 &  40 &  35 &  36 &  37 &  37 &  38 &  39 &  38 &  39 &  40 &  41 &  39 &  40 &  41 &  42 &  43 &  40 &  41 &  42 &  43 &  44 &  45 &  46 &  36 &  37 &  38\\
\hline
$\overline{(11233211)}$ &  16 &  17 &  18 &  19 &  20 &  21 &  22 &  23 &  23 &  24 &  25 &  26 &  27 &  28 &  29 &  24 &  25 &  26 &  27 &  28 &  29 &  30 &  27 &  28 &  29 &  30 &  31 &  29 &  30 &  31 &  32 &  31 &  32 &  33 &  33 &  34 &  35 &  30 &  31 &  32 &  33 &  32 &  33 &  34 &  34 &  35 &  36 &  33 &  34 &  35 &  35 &  36 &  37 &  36 &  37 &  38 &  39 &  34 &  35 &  36 &  36 &  37 &  38 &  37 &  38 &  39 &  40 &  38 &  39 &  40 &  41 &  42 &  39 &  40 &  41 &  42 &  43 &  44 &  45 &  35 &  36 &  37\\
\hline
$\overline{(11233221)}$ &  15 &  16 &  17 &  18 &  19 &  20 &  21 &  22 &  22 &  23 &  24 &  25 &  26 &  27 &  28 &  23 &  24 &  25 &  26 &  27 &  28 &  29 &  26 &  27 &  28 &  29 &  30 &  28 &  29 &  30 &  31 &  30 &  31 &  32 &  32 &  33 &  34 &  29 &  30 &  31 &  32 &  31 &  32 &  33 &  33 &  34 &  35 &  32 &  33 &  34 &  34 &  35 &  36 &  35 &  36 &  37 &  38 &  33 &  34 &  35 &  35 &  36 &  37 &  36 &  37 &  38 &  39 &  37 &  38 &  39 &  40 &  41 &  38 &  39 &  40 &  41 &  42 &  43 &  44 &  34 &  35 &  36\\
\hline
$\overline{(11233321)}$ &  14 &  15 &  16 &  17 &  18 &  19 &  20 &  21 &  21 &  22 &  23 &  24 &  25 &  26 &  27 &  22 &  23 &  24 &  25 &  26 &  27 &  28 &  25 &  26 &  27 &  28 &  29 &  27 &  28 &  29 &  30 &  29 &  30 &  31 &  31 &  32 &  33 &  28 &  29 &  30 &  31 &  30 &  31 &  32 &  32 &  33 &  34 &  31 &  32 &  33 &  33 &  34 &  35 &  34 &  35 &  36 &  37 &  32 &  33 &  34 &  34 &  35 &  36 &  35 &  36 &  37 &  38 &  36 &  37 &  38 &  39 &  40 &  37 &  38 &  39 &  40 &  41 &  42 &  43 &  33 &  34 &  35\\
\hline
$\overline{(12232100)}$ &  19 &  20 &  21 &  22 &  23 &  24 &  25 &  26 &  26 &  27 &  28 &  29 &  30 &  31 &  32 &  27 &  28 &  29 &  30 &  31 &  32 &  33 &  30 &  31 &  32 &  33 &  34 &  32 &  33 &  34 &  35 &  34 &  35 &  36 &  36 &  37 &  38 &  33 &  34 &  35 &  36 &  35 &  36 &  37 &  37 &  38 &  39 &  36 &  37 &  38 &  38 &  39 &  40 &  39 &  40 &  41 &  42 &  37 &  38 &  39 &  39 &  40 &  41 &  40 &  41 &  42 &  43 &  41 &  42 &  43 &  44 &  45 &  42 &  43 &  44 &  45 &  46 &  47 &  48 &  38 &  39 &  40\\
\hline
$\overline{(12232110)}$ &  18 &  19 &  20 &  21 &  22 &  23 &  24 &  25 &  25 &  26 &  27 &  28 &  29 &  30 &  31 &  26 &  27 &  28 &  29 &  30 &  31 &  32 &  29 &  30 &  31 &  32 &  33 &  31 &  32 &  33 &  34 &  33 &  34 &  35 &  35 &  36 &  37 &  32 &  33 &  34 &  35 &  34 &  35 &  36 &  36 &  37 &  38 &  35 &  36 &  37 &  37 &  38 &  39 &  38 &  39 &  40 &  41 &  36 &  37 &  38 &  38 &  39 &  40 &  39 &  40 &  41 &  42 &  40 &  41 &  42 &  43 &  44 &  41 &  42 &  43 &  44 &  45 &  46 &  47 &  37 &  38 &  39\\
\hline
$\overline{(12232111)}$ &  17 &  18 &  19 &  20 &  21 &  22 &  23 &  24 &  24 &  25 &  26 &  27 &  28 &  29 &  30 &  25 &  26 &  27 &  28 &  29 &  30 &  31 &  28 &  29 &  30 &  31 &  32 &  30 &  31 &  32 &  33 &  32 &  33 &  34 &  34 &  35 &  36 &  31 &  32 &  33 &  34 &  33 &  34 &  35 &  35 &  36 &  37 &  34 &  35 &  36 &  36 &  37 &  38 &  37 &  38 &  39 &  40 &  35 &  36 &  37 &  37 &  38 &  39 &  38 &  39 &  40 &  41 &  39 &  40 &  41 &  42 &  43 &  40 &  41 &  42 &  43 &  44 &  45 &  46 &  36 &  37 &  38\\
\hline
$\overline{(12232210)}$ &  17 &  18 &  19 &  20 &  21 &  22 &  23 &  24 &  24 &  25 &  26 &  27 &  28 &  29 &  30 &  25 &  26 &  27 &  28 &  29 &  30 &  31 &  28 &  29 &  30 &  31 &  32 &  30 &  31 &  32 &  33 &  32 &  33 &  34 &  34 &  35 &  36 &  31 &  32 &  33 &  34 &  33 &  34 &  35 &  35 &  36 &  37 &  34 &  35 &  36 &  36 &  37 &  38 &  37 &  38 &  39 &  40 &  35 &  36 &  37 &  37 &  38 &  39 &  38 &  39 &  40 &  41 &  39 &  40 &  41 &  42 &  43 &  40 &  41 &  42 &  43 &  44 &  45 &  46 &  36 &  37 &  38\\
\hline
$\overline{(12232211)}$ &  16 &  17 &  18 &  19 &  20 &  21 &  22 &  23 &  23 &  24 &  25 &  26 &  27 &  28 &  29 &  24 &  25 &  26 &  27 &  28 &  29 &  30 &  27 &  28 &  29 &  30 &  31 &  29 &  30 &  31 &  32 &  31 &  32 &  33 &  33 &  34 &  35 &  30 &  31 &  32 &  33 &  32 &  33 &  34 &  34 &  35 &  36 &  33 &  34 &  35 &  35 &  36 &  37 &  36 &  37 &  38 &  39 &  34 &  35 &  36 &  36 &  37 &  38 &  37 &  38 &  39 &  40 &  38 &  39 &  40 &  41 &  42 &  39 &  40 &  41 &  42 &  43 &  44 &  45 &  35 &  36 &  37\\
\hline
$\overline{(12232221)}$ &  15 &  16 &  17 &  18 &  19 &  20 &  21 &  22 &  22 &  23 &  24 &  25 &  26 &  27 &  28 &  23 &  24 &  25 &  26 &  27 &  28 &  29 &  26 &  27 &  28 &  29 &  30 &  28 &  29 &  30 &  31 &  30 &  31 &  32 &  32 &  33 &  34 &  29 &  30 &  31 &  32 &  31 &  32 &  33 &  33 &  34 &  35 &  32 &  33 &  34 &  34 &  35 &  36 &  35 &  36 &  37 &  38 &  33 &  34 &  35 &  35 &  36 &  37 &  36 &  37 &  38 &  39 &  37 &  38 &  39 &  40 &  41 &  38 &  39 &  40 &  41 &  42 &  43 &  44 &  34 &  35 &  36\\
\hline
$\overline{(12233210)}$ &  16 &  17 &  18 &  19 &  20 &  21 &  22 &  23 &  23 &  24 &  25 &  26 &  27 &  28 &  29 &  24 &  25 &  26 &  27 &  28 &  29 &  30 &  27 &  28 &  29 &  30 &  31 &  29 &  30 &  31 &  32 &  31 &  32 &  33 &  33 &  34 &  35 &  30 &  31 &  32 &  33 &  32 &  33 &  34 &  34 &  35 &  36 &  33 &  34 &  35 &  35 &  36 &  37 &  36 &  37 &  38 &  39 &  34 &  35 &  36 &  36 &  37 &  38 &  37 &  38 &  39 &  40 &  38 &  39 &  40 &  41 &  42 &  39 &  40 &  41 &  42 &  43 &  44 &  45 &  35 &  36 &  37\\
\hline
$\overline{(12233211)}$ &  15 &  16 &  17 &  18 &  19 &  20 &  21 &  22 &  22 &  23 &  24 &  25 &  26 &  27 &  28 &  23 &  24 &  25 &  26 &  27 &  28 &  29 &  26 &  27 &  28 &  29 &  30 &  28 &  29 &  30 &  31 &  30 &  31 &  32 &  32 &  33 &  34 &  29 &  30 &  31 &  32 &  31 &  32 &  33 &  33 &  34 &  35 &  32 &  33 &  34 &  34 &  35 &  36 &  35 &  36 &  37 &  38 &  33 &  34 &  35 &  35 &  36 &  37 &  36 &  37 &  38 &  39 &  37 &  38 &  39 &  40 &  41 &  38 &  39 &  40 &  41 &  42 &  43 &  44 &  34 &  35 &  36\\
\hline
$\overline{(12233221)}$ &  14 &  15 &  16 &  17 &  18 &  19 &  20 &  21 &  21 &  22 &  23 &  24 &  25 &  26 &  27 &  22 &  23 &  24 &  25 &  26 &  27 &  28 &  25 &  26 &  27 &  28 &  29 &  27 &  28 &  29 &  30 &  29 &  30 &  31 &  31 &  32 &  33 &  28 &  29 &  30 &  31 &  30 &  31 &  32 &  32 &  33 &  34 &  31 &  32 &  33 &  33 &  34 &  35 &  34 &  35 &  36 &  37 &  32 &  33 &  34 &  34 &  35 &  36 &  35 &  36 &  37 &  38 &  36 &  37 &  38 &  39 &  40 &  37 &  38 &  39 &  40 &  41 &  42 &  43 &  33 &  34 &  35\\
\hline
$\overline{(12233321)}$ &  13 &  14 &  15 &  16 &  17 &  18 &  19 &  20 &  20 &  21 &  22 &  23 &  24 &  25 &  26 &  21 &  22 &  23 &  24 &  25 &  26 &  27 &  24 &  25 &  26 &  27 &  28 &  26 &  27 &  28 &  29 &  28 &  29 &  30 &  30 &  31 &  32 &  27 &  28 &  29 &  30 &  29 &  30 &  31 &  31 &  32 &  33 &  30 &  31 &  32 &  32 &  33 &  34 &  33 &  34 &  35 &  36 &  31 &  32 &  33 &  33 &  34 &  35 &  34 &  35 &  36 &  37 &  35 &  36 &  37 &  38 &  39 &  36 &  37 &  38 &  39 &  40 &  41 &  42 &  32 &  33 &  34\\
\hline
$\overline{(12243210)}$ &  15 &  16 &  17 &  18 &  19 &  20 &  21 &  22 &  22 &  23 &  24 &  25 &  26 &  27 &  28 &  23 &  24 &  25 &  26 &  27 &  28 &  29 &  26 &  27 &  28 &  29 &  30 &  28 &  29 &  30 &  31 &  30 &  31 &  32 &  32 &  33 &  34 &  29 &  30 &  31 &  32 &  31 &  32 &  33 &  33 &  34 &  35 &  32 &  33 &  34 &  34 &  35 &  36 &  35 &  36 &  37 &  38 &  33 &  34 &  35 &  35 &  36 &  37 &  36 &  37 &  38 &  39 &  37 &  38 &  39 &  40 &  41 &  38 &  39 &  40 &  41 &  42 &  43 &  44 &  34 &  35 &  36\\
\hline
$\overline{(12243211)}$ &  14 &  15 &  16 &  17 &  18 &  19 &  20 &  21 &  21 &  22 &  23 &  24 &  25 &  26 &  27 &  22 &  23 &  24 &  25 &  26 &  27 &  28 &  25 &  26 &  27 &  28 &  29 &  27 &  28 &  29 &  30 &  29 &  30 &  31 &  31 &  32 &  33 &  28 &  29 &  30 &  31 &  30 &  31 &  32 &  32 &  33 &  34 &  31 &  32 &  33 &  33 &  34 &  35 &  34 &  35 &  36 &  37 &  32 &  33 &  34 &  34 &  35 &  36 &  35 &  36 &  37 &  38 &  36 &  37 &  38 &  39 &  40 &  37 &  38 &  39 &  40 &  41 &  42 &  43 &  33 &  34 &  35\\
\hline
$\overline{(12243221)}$ &  13 &  14 &  15 &  16 &  17 &  18 &  19 &  20 &  20 &  21 &  22 &  23 &  24 &  25 &  26 &  21 &  22 &  23 &  24 &  25 &  26 &  27 &  24 &  25 &  26 &  27 &  28 &  26 &  27 &  28 &  29 &  28 &  29 &  30 &  30 &  31 &  32 &  27 &  28 &  29 &  30 &  29 &  30 &  31 &  31 &  32 &  33 &  30 &  31 &  32 &  32 &  33 &  34 &  33 &  34 &  35 &  36 &  31 &  32 &  33 &  33 &  34 &  35 &  34 &  35 &  36 &  37 &  35 &  36 &  37 &  38 &  39 &  36 &  37 &  38 &  39 &  40 &  41 &  42 &  32 &  33 &  34\\
\hline
$\overline{(12243321)}$ &  12 &  13 &  14 &  15 &  16 &  17 &  18 &  19 &  19 &  20 &  21 &  22 &  23 &  24 &  25 &  20 &  21 &  22 &  23 &  24 &  25 &  26 &  23 &  24 &  25 &  26 &  27 &  25 &  26 &  27 &  28 &  27 &  28 &  29 &  29 &  30 &  31 &  26 &  27 &  28 &  29 &  28 &  29 &  30 &  30 &  31 &  32 &  29 &  30 &  31 &  31 &  32 &  33 &  32 &  33 &  34 &  35 &  30 &  31 &  32 &  32 &  33 &  34 &  33 &  34 &  35 &  36 &  34 &  35 &  36 &  37 &  38 &  35 &  36 &  37 &  38 &  39 &  40 &  41 &  31 &  32 &  33\\
\hline
$\overline{(12244321)}$ &  11 &  12 &  13 &  14 &  15 &  16 &  17 &  18 &  18 &  19 &  20 &  21 &  22 &  23 &  24 &  19 &  20 &  21 &  22 &  23 &  24 &  25 &  22 &  23 &  24 &  25 &  26 &  24 &  25 &  26 &  27 &  26 &  27 &  28 &  28 &  29 &  30 &  25 &  26 &  27 &  28 &  27 &  28 &  29 &  29 &  30 &  31 &  28 &  29 &  30 &  30 &  31 &  32 &  31 &  32 &  33 &  34 &  29 &  30 &  31 &  31 &  32 &  33 &  32 &  33 &  34 &  35 &  33 &  34 &  35 &  36 &  37 &  34 &  35 &  36 &  37 &  38 &  39 &  40 &  30 &  31 &  32\\
\hline
$\overline{(12343210)}$ &  14 &  15 &  16 &  17 &  18 &  19 &  20 &  21 &  21 &  22 &  23 &  24 &  25 &  26 &  27 &  22 &  23 &  24 &  25 &  26 &  27 &  28 &  25 &  26 &  27 &  28 &  29 &  27 &  28 &  29 &  30 &  29 &  30 &  31 &  31 &  32 &  33 &  28 &  29 &  30 &  31 &  30 &  31 &  32 &  32 &  33 &  34 &  31 &  32 &  33 &  33 &  34 &  35 &  34 &  35 &  36 &  37 &  32 &  33 &  34 &  34 &  35 &  36 &  35 &  36 &  37 &  38 &  36 &  37 &  38 &  39 &  40 &  37 &  38 &  39 &  40 &  41 &  42 &  43 &  33 &  34 &  35\\
\hline
$\overline{(12343211)}$ &  13 &  14 &  15 &  16 &  17 &  18 &  19 &  20 &  20 &  21 &  22 &  23 &  24 &  25 &  26 &  21 &  22 &  23 &  24 &  25 &  26 &  27 &  24 &  25 &  26 &  27 &  28 &  26 &  27 &  28 &  29 &  28 &  29 &  30 &  30 &  31 &  32 &  27 &  28 &  29 &  30 &  29 &  30 &  31 &  31 &  32 &  33 &  30 &  31 &  32 &  32 &  33 &  34 &  33 &  34 &  35 &  36 &  31 &  32 &  33 &  33 &  34 &  35 &  34 &  35 &  36 &  37 &  35 &  36 &  37 &  38 &  39 &  36 &  37 &  38 &  39 &  40 &  41 &  42 &  32 &  33 &  34\\
\hline
$\overline{(12343221)}$ &  12 &  13 &  14 &  15 &  16 &  17 &  18 &  19 &  19 &  20 &  21 &  22 &  23 &  24 &  25 &  20 &  21 &  22 &  23 &  24 &  25 &  26 &  23 &  24 &  25 &  26 &  27 &  25 &  26 &  27 &  28 &  27 &  28 &  29 &  29 &  30 &  31 &  26 &  27 &  28 &  29 &  28 &  29 &  30 &  30 &  31 &  32 &  29 &  30 &  31 &  31 &  32 &  33 &  32 &  33 &  34 &  35 &  30 &  31 &  32 &  32 &  33 &  34 &  33 &  34 &  35 &  36 &  34 &  35 &  36 &  37 &  38 &  35 &  36 &  37 &  38 &  39 &  40 &  41 &  31 &  32 &  33\\
\hline
$\overline{(12343321)}$ &  11 &  12 &  13 &  14 &  15 &  16 &  17 &  18 &  18 &  19 &  20 &  21 &  22 &  23 &  24 &  19 &  20 &  21 &  22 &  23 &  24 &  25 &  22 &  23 &  24 &  25 &  26 &  24 &  25 &  26 &  27 &  26 &  27 &  28 &  28 &  29 &  30 &  25 &  26 &  27 &  28 &  27 &  28 &  29 &  29 &  30 &  31 &  28 &  29 &  30 &  30 &  31 &  32 &  31 &  32 &  33 &  34 &  29 &  30 &  31 &  31 &  32 &  33 &  32 &  33 &  34 &  35 &  33 &  34 &  35 &  36 &  37 &  34 &  35 &  36 &  37 &  38 &  39 &  40 &  30 &  31 &  32\\
\hline
$\overline{(12344321)}$ &  10 &  11 &  12 &  13 &  14 &  15 &  16 &  17 &  17 &  18 &  19 &  20 &  21 &  22 &  23 &  18 &  19 &  20 &  21 &  22 &  23 &  24 &  21 &  22 &  23 &  24 &  25 &  23 &  24 &  25 &  26 &  25 &  26 &  27 &  27 &  28 &  29 &  24 &  25 &  26 &  27 &  26 &  27 &  28 &  28 &  29 &  30 &  27 &  28 &  29 &  29 &  30 &  31 &  30 &  31 &  32 &  33 &  28 &  29 &  30 &  30 &  31 &  32 &  31 &  32 &  33 &  34 &  32 &  33 &  34 &  35 &  36 &  33 &  34 &  35 &  36 &  37 &  38 &  39 &  29 &  30 &  31\\
\hline
$\overline{(12354321)}$ &  9 &  10 &  11 &  12 &  13 &  14 &  15 &  16 &  16 &  17 &  18 &  19 &  20 &  21 &  22 &  17 &  18 &  19 &  20 &  21 &  22 &  23 &  20 &  21 &  22 &  23 &  24 &  22 &  23 &  24 &  25 &  24 &  25 &  26 &  26 &  27 &  28 &  23 &  24 &  25 &  26 &  25 &  26 &  27 &  27 &  28 &  29 &  26 &  27 &  28 &  28 &  29 &  30 &  29 &  30 &  31 &  32 &  27 &  28 &  29 &  29 &  30 &  31 &  30 &  31 &  32 &  33 &  31 &  32 &  33 &  34 &  35 &  32 &  33 &  34 &  35 &  36 &  37 &  38 &  28 &  29 &  30\\
\hline
$\overline{(13354321)}$ &  8 &  9 &  10 &  11 &  12 &  13 &  14 &  15 &  15 &  16 &  17 &  18 &  19 &  20 &  21 &  16 &  17 &  18 &  19 &  20 &  21 &  22 &  19 &  20 &  21 &  22 &  23 &  21 &  22 &  23 &  24 &  23 &  24 &  25 &  25 &  26 &  27 &  22 &  23 &  24 &  25 &  24 &  25 &  26 &  26 &  27 &  28 &  25 &  26 &  27 &  27 &  28 &  29 &  28 &  29 &  30 &  31 &  26 &  27 &  28 &  28 &  29 &  30 &  29 &  30 &  31 &  32 &  30 &  31 &  32 &  33 &  34 &  31 &  32 &  33 &  34 &  35 &  36 &  37 &  27 &  28 &  29\\
\hline
$\overline{(22343210)}$ &  13 &  14 &  15 &  16 &  17 &  18 &  19 &  20 &  20 &  21 &  22 &  23 &  24 &  25 &  26 &  21 &  22 &  23 &  24 &  25 &  26 &  27 &  24 &  25 &  26 &  27 &  28 &  26 &  27 &  28 &  29 &  28 &  29 &  30 &  30 &  31 &  32 &  27 &  28 &  29 &  30 &  29 &  30 &  31 &  31 &  32 &  33 &  30 &  31 &  32 &  32 &  33 &  34 &  33 &  34 &  35 &  36 &  31 &  32 &  33 &  33 &  34 &  35 &  34 &  35 &  36 &  37 &  35 &  36 &  37 &  38 &  39 &  36 &  37 &  38 &  39 &  40 &  41 &  42 &  32 &  33 &  34\\
\hline
$\overline{(22343211)}$ &  12 &  13 &  14 &  15 &  16 &  17 &  18 &  19 &  19 &  20 &  21 &  22 &  23 &  24 &  25 &  20 &  21 &  22 &  23 &  24 &  25 &  26 &  23 &  24 &  25 &  26 &  27 &  25 &  26 &  27 &  28 &  27 &  28 &  29 &  29 &  30 &  31 &  26 &  27 &  28 &  29 &  28 &  29 &  30 &  30 &  31 &  32 &  29 &  30 &  31 &  31 &  32 &  33 &  32 &  33 &  34 &  35 &  30 &  31 &  32 &  32 &  33 &  34 &  33 &  34 &  35 &  36 &  34 &  35 &  36 &  37 &  38 &  35 &  36 &  37 &  38 &  39 &  40 &  41 &  31 &  32 &  33\\
\hline
$\overline{(22343221)}$ &  11 &  12 &  13 &  14 &  15 &  16 &  17 &  18 &  18 &  19 &  20 &  21 &  22 &  23 &  24 &  19 &  20 &  21 &  22 &  23 &  24 &  25 &  22 &  23 &  24 &  25 &  26 &  24 &  25 &  26 &  27 &  26 &  27 &  28 &  28 &  29 &  30 &  25 &  26 &  27 &  28 &  27 &  28 &  29 &  29 &  30 &  31 &  28 &  29 &  30 &  30 &  31 &  32 &  31 &  32 &  33 &  34 &  29 &  30 &  31 &  31 &  32 &  33 &  32 &  33 &  34 &  35 &  33 &  34 &  35 &  36 &  37 &  34 &  35 &  36 &  37 &  38 &  39 &  40 &  30 &  31 &  32\\
\hline
$\overline{(22343321)}$ &  10 &  11 &  12 &  13 &  14 &  15 &  16 &  17 &  17 &  18 &  19 &  20 &  21 &  22 &  23 &  18 &  19 &  20 &  21 &  22 &  23 &  24 &  21 &  22 &  23 &  24 &  25 &  23 &  24 &  25 &  26 &  25 &  26 &  27 &  27 &  28 &  29 &  24 &  25 &  26 &  27 &  26 &  27 &  28 &  28 &  29 &  30 &  27 &  28 &  29 &  29 &  30 &  31 &  30 &  31 &  32 &  33 &  28 &  29 &  30 &  30 &  31 &  32 &  31 &  32 &  33 &  34 &  32 &  33 &  34 &  35 &  36 &  33 &  34 &  35 &  36 &  37 &  38 &  39 &  29 &  30 &  31\\
\hline
$\overline{(22344321)}$ &  9 &  10 &  11 &  12 &  13 &  14 &  15 &  16 &  16 &  17 &  18 &  19 &  20 &  21 &  22 &  17 &  18 &  19 &  20 &  21 &  22 &  23 &  20 &  21 &  22 &  23 &  24 &  22 &  23 &  24 &  25 &  24 &  25 &  26 &  26 &  27 &  28 &  23 &  24 &  25 &  26 &  25 &  26 &  27 &  27 &  28 &  29 &  26 &  27 &  28 &  28 &  29 &  30 &  29 &  30 &  31 &  32 &  27 &  28 &  29 &  29 &  30 &  31 &  30 &  31 &  32 &  33 &  31 &  32 &  33 &  34 &  35 &  32 &  33 &  34 &  35 &  36 &  37 &  38 &  28 &  29 &  30\\
\hline
$\overline{(22354321)}$ &  8 &  9 &  10 &  11 &  12 &  13 &  14 &  15 &  15 &  16 &  17 &  18 &  19 &  20 &  21 &  16 &  17 &  18 &  19 &  20 &  21 &  22 &  19 &  20 &  21 &  22 &  23 &  21 &  22 &  23 &  24 &  23 &  24 &  25 &  25 &  26 &  27 &  22 &  23 &  24 &  25 &  24 &  25 &  26 &  26 &  27 &  28 &  25 &  26 &  27 &  27 &  28 &  29 &  28 &  29 &  30 &  31 &  26 &  27 &  28 &  28 &  29 &  30 &  29 &  30 &  31 &  32 &  30 &  31 &  32 &  33 &  34 &  31 &  32 &  33 &  34 &  35 &  36 &  37 &  27 &  28 &  29\\
\hline
$\overline{(22454321)}$ &  7 &  8 &  9 &  10 &  11 &  12 &  13 &  14 &  14 &  15 &  16 &  17 &  18 &  19 &  20 &  15 &  16 &  17 &  18 &  19 &  20 &  21 &  18 &  19 &  20 &  21 &  22 &  20 &  21 &  22 &  23 &  22 &  23 &  24 &  24 &  25 &  26 &  21 &  22 &  23 &  24 &  23 &  24 &  25 &  25 &  26 &  27 &  24 &  25 &  26 &  26 &  27 &  28 &  27 &  28 &  29 &  30 &  25 &  26 &  27 &  27 &  28 &  29 &  28 &  29 &  30 &  31 &  29 &  30 &  31 &  32 &  33 &  30 &  31 &  32 &  33 &  34 &  35 &  36 &  26 &  27 &  28\\
\hline
$\overline{(23354321)}$ &  7 &  8 &  9 &  10 &  11 &  12 &  13 &  14 &  14 &  15 &  16 &  17 &  18 &  19 &  20 &  15 &  16 &  17 &  18 &  19 &  20 &  21 &  18 &  19 &  20 &  21 &  22 &  20 &  21 &  22 &  23 &  22 &  23 &  24 &  24 &  25 &  26 &  21 &  22 &  23 &  24 &  23 &  24 &  25 &  25 &  26 &  27 &  24 &  25 &  26 &  26 &  27 &  28 &  27 &  28 &  29 &  30 &  25 &  26 &  27 &  27 &  28 &  29 &  28 &  29 &  30 &  31 &  29 &  30 &  31 &  32 &  33 &  30 &  31 &  32 &  33 &  34 &  35 &  36 &  26 &  27 &  28\\
\hline
$\overline{(23454321)}$ &  6 &  7 &  8 &  9 &  10 &  11 &  12 &  13 &  13 &  14 &  15 &  16 &  17 &  18 &  19 &  14 &  15 &  16 &  17 &  18 &  19 &  20 &  17 &  18 &  19 &  20 &  21 &  19 &  20 &  21 &  22 &  21 &  22 &  23 &  23 &  24 &  25 &  20 &  21 &  22 &  23 &  22 &  23 &  24 &  24 &  25 &  26 &  23 &  24 &  25 &  25 &  26 &  27 &  26 &  27 &  28 &  29 &  24 &  25 &  26 &  26 &  27 &  28 &  27 &  28 &  29 &  30 &  28 &  29 &  30 &  31 &  32 &  29 &  30 &  31 &  32 &  33 &  34 &  35 &  25 &  26 &  27\\
\hline
$\overline{(23464321)}$ &  5 &  6 &  7 &  8 &  9 &  10 &  11 &  12 &  12 &  13 &  14 &  15 &  16 &  17 &  18 &  13 &  14 &  15 &  16 &  17 &  18 &  19 &  16 &  17 &  18 &  19 &  20 &  18 &  19 &  20 &  21 &  20 &  21 &  22 &  22 &  23 &  24 &  19 &  20 &  21 &  22 &  21 &  22 &  23 &  23 &  24 &  25 &  22 &  23 &  24 &  24 &  25 &  26 &  25 &  26 &  27 &  28 &  23 &  24 &  25 &  25 &  26 &  27 &  26 &  27 &  28 &  29 &  27 &  28 &  29 &  30 &  31 &  28 &  29 &  30 &  31 &  32 &  33 &  34 &  24 &  25 &  26\\
\hline
$\overline{(23465321)}$ &  4 &  5 &  6 &  7 &  8 &  9 &  10 &  11 &  11 &  12 &  13 &  14 &  15 &  16 &  17 &  12 &  13 &  14 &  15 &  16 &  17 &  18 &  15 &  16 &  17 &  18 &  19 &  17 &  18 &  19 &  20 &  19 &  20 &  21 &  21 &  22 &  23 &  18 &  19 &  20 &  21 &  20 &  21 &  22 &  22 &  23 &  24 &  21 &  22 &  23 &  23 &  24 &  25 &  24 &  25 &  26 &  27 &  22 &  23 &  24 &  24 &  25 &  26 &  25 &  26 &  27 &  28 &  26 &  27 &  28 &  29 &  30 &  27 &  28 &  29 &  30 &  31 &  32 &  33 &  23 &  24 &  25\\
\hline
$\overline{(23465421)}$ &  3 &  4 &  5 &  6 &  7 &  8 &  9 &  10 &  10 &  11 &  12 &  13 &  14 &  15 &  16 &  11 &  12 &  13 &  14 &  15 &  16 &  17 &  14 &  15 &  16 &  17 &  18 &  16 &  17 &  18 &  19 &  18 &  19 &  20 &  20 &  21 &  22 &  17 &  18 &  19 &  20 &  19 &  20 &  21 &  21 &  22 &  23 &  20 &  21 &  22 &  22 &  23 &  24 &  23 &  24 &  25 &  26 &  21 &  22 &  23 &  23 &  24 &  25 &  24 &  25 &  26 &  27 &  25 &  26 &  27 &  28 &  29 &  26 &  27 &  28 &  29 &  30 &  31 &  32 &  22 &  23 &  24\\
\hline
$\overline{(23465431)}$ &  2 &  3 &  4 &  5 &  6 &  7 &  8 &  9 &  9 &  10 &  11 &  12 &  13 &  14 &  15 &  10 &  11 &  12 &  13 &  14 &  15 &  16 &  13 &  14 &  15 &  16 &  17 &  15 &  16 &  17 &  18 &  17 &  18 &  19 &  19 &  20 &  21 &  16 &  17 &  18 &  19 &  18 &  19 &  20 &  20 &  21 &  22 &  19 &  20 &  21 &  21 &  22 &  23 &  22 &  23 &  24 &  25 &  20 &  21 &  22 &  22 &  23 &  24 &  23 &  24 &  25 &  26 &  24 &  25 &  26 &  27 &  28 &  25 &  26 &  27 &  28 &  29 &  30 &  31 &  21 &  22 &  23\\
\hline
$\overline{(23465432)}$ &  1 &  2 &  3 &  4 &  5 &  6 &  7 &  8 &  8 &  9 &  10 &  11 &  12 &  13 &  14 &  9 &  10 &  11 &  12 &  13 &  14 &  15 &  12 &  13 &  14 &  15 &  16 &  14 &  15 &  16 &  17 &  16 &  17 &  18 &  18 &  19 &  20 &  15 &  16 &  17 &  18 &  17 &  18 &  19 &  19 &  20 &  21 &  18 &  19 &  20 &  20 &  21 &  22 &  21 &  22 &  23 &  24 &  19 &  20 &  21 &  21 &  22 &  23 &  22 &  23 &  24 &  25 &  23 &  24 &  25 &  26 &  27 &  24 &  25 &  26 &  27 &  28 &  29 &  30 &  20 &  21 &  22\\
\hline
\end{longtable}
\begin{longtable}{|c|*{82}{c|}}
\hline
 &  \rotatebox{90}{$(01122111)$} &  \rotatebox{90}{$(01122110)$} &  \rotatebox{90}{$(01122100)$} &  \rotatebox{90}{$(01121111)$} &  \rotatebox{90}{$(01121110)$} &  \rotatebox{90}{$(01121100)$} &  \rotatebox{90}{$(01121000)$} &  \rotatebox{90}{$(01111111)$} &  \rotatebox{90}{$(01111110)$} &  \rotatebox{90}{$(01111100)$} &  \rotatebox{90}{$(01111000)$} &  \rotatebox{90}{$(01110000)$} &  \rotatebox{90}{$(01011111)$} &  \rotatebox{90}{$(01011110)$} &  \rotatebox{90}{$(01011100)$} &  \rotatebox{90}{$(01011000)$} &  \rotatebox{90}{$(01010000)$} &  \rotatebox{90}{$(01000000)$} &  \rotatebox{90}{$(00111111)$} &  \rotatebox{90}{$(00111110)$} &  \rotatebox{90}{$(00111100)$} &  \rotatebox{90}{$(00111000)$} &  \rotatebox{90}{$(00110000)$} &  \rotatebox{90}{$(00100000)$} &  \rotatebox{90}{$(00011111)$} &  \rotatebox{90}{$(00011110)$} &  \rotatebox{90}{$(00011100)$} &  \rotatebox{90}{$(00011000)$} &  \rotatebox{90}{$(00010000)$} &  \rotatebox{90}{$(00001111)$} &  \rotatebox{90}{$(00001110)$} &  \rotatebox{90}{$(00001100)$} &  \rotatebox{90}{$(00001000)$} &  \rotatebox{90}{$(00000111)$} &  \rotatebox{90}{$(00000110)$} &  \rotatebox{90}{$(00000100)$} &  \rotatebox{90}{$(00000011)$} &  \rotatebox{90}{$(00000010)$} &  \rotatebox{90}{$(00000001)$} &  \rotatebox{90}{$r_1$} &  \rotatebox{90}{$r_2$} &  \rotatebox{90}{$r_3$} &  \rotatebox{90}{$r_4$} &  \rotatebox{90}{$r_5$} &  \rotatebox{90}{$r_6$} &  \rotatebox{90}{$r_7$} &  \rotatebox{90}{$r_8$} &  \rotatebox{90}{$\overline{(00000001)}$} &  \rotatebox{90}{$\overline{(00000010)}$} &  \rotatebox{90}{$\overline{(00000011)}$} &  \rotatebox{90}{$\overline{(00000100)}$} &  \rotatebox{90}{$\overline{(00000110)}$} &  \rotatebox{90}{$\overline{(00000111)}$} &  \rotatebox{90}{$\overline{(00001000)}$} &  \rotatebox{90}{$\overline{(00001100)}$} &  \rotatebox{90}{$\overline{(00001110)}$} &  \rotatebox{90}{$\overline{(00001111)}$} &  \rotatebox{90}{$\overline{(00010000)}$} &  \rotatebox{90}{$\overline{(00011000)}$} &  \rotatebox{90}{$\overline{(00011100)}$} &  \rotatebox{90}{$\overline{(00011110)}$} &  \rotatebox{90}{$\overline{(00011111)}$} &  \rotatebox{90}{$\overline{(00100000)}$} &  \rotatebox{90}{$\overline{(00110000)}$} &  \rotatebox{90}{$\overline{(00111000)}$} &  \rotatebox{90}{$\overline{(00111100)}$} &  \rotatebox{90}{$\overline{(00111110)}$} &  \rotatebox{90}{$\overline{(00111111)}$} &  \rotatebox{90}{$\overline{(01000000)}$} &  \rotatebox{90}{$\overline{(01010000)}$} &  \rotatebox{90}{$\overline{(01011000)}$} &  \rotatebox{90}{$\overline{(01011100)}$} &  \rotatebox{90}{$\overline{(01011110)}$} &  \rotatebox{90}{$\overline{(01011111)}$} &  \rotatebox{90}{$\overline{(01110000)}$} &  \rotatebox{90}{$\overline{(01111000)}$} &  \rotatebox{90}{$\overline{(01111100)}$} &  \rotatebox{90}{$\overline{(01111110)}$} &  \rotatebox{90}{$\overline{(01111111)}$} &  \rotatebox{90}{$\overline{(01121000)}$} &  \rotatebox{90}{$\overline{(01121100)}$} &  \rotatebox{90}{$\overline{(01121110)}$}\\
\hline
\endfirsthead
\hline
 &  \rotatebox{90}{$(01122111)$} &  \rotatebox{90}{$(01122110)$} &  \rotatebox{90}{$(01122100)$} &  \rotatebox{90}{$(01121111)$} &  \rotatebox{90}{$(01121110)$} &  \rotatebox{90}{$(01121100)$} &  \rotatebox{90}{$(01121000)$} &  \rotatebox{90}{$(01111111)$} &  \rotatebox{90}{$(01111110)$} &  \rotatebox{90}{$(01111100)$} &  \rotatebox{90}{$(01111000)$} &  \rotatebox{90}{$(01110000)$} &  \rotatebox{90}{$(01011111)$} &  \rotatebox{90}{$(01011110)$} &  \rotatebox{90}{$(01011100)$} &  \rotatebox{90}{$(01011000)$} &  \rotatebox{90}{$(01010000)$} &  \rotatebox{90}{$(01000000)$} &  \rotatebox{90}{$(00111111)$} &  \rotatebox{90}{$(00111110)$} &  \rotatebox{90}{$(00111100)$} &  \rotatebox{90}{$(00111000)$} &  \rotatebox{90}{$(00110000)$} &  \rotatebox{90}{$(00100000)$} &  \rotatebox{90}{$(00011111)$} &  \rotatebox{90}{$(00011110)$} &  \rotatebox{90}{$(00011100)$} &  \rotatebox{90}{$(00011000)$} &  \rotatebox{90}{$(00010000)$} &  \rotatebox{90}{$(00001111)$} &  \rotatebox{90}{$(00001110)$} &  \rotatebox{90}{$(00001100)$} &  \rotatebox{90}{$(00001000)$} &  \rotatebox{90}{$(00000111)$} &  \rotatebox{90}{$(00000110)$} &  \rotatebox{90}{$(00000100)$} &  \rotatebox{90}{$(00000011)$} &  \rotatebox{90}{$(00000010)$} &  \rotatebox{90}{$(00000001)$} &  \rotatebox{90}{$r_1$} &  \rotatebox{90}{$r_2$} &  \rotatebox{90}{$r_3$} &  \rotatebox{90}{$r_4$} &  \rotatebox{90}{$r_5$} &  \rotatebox{90}{$r_6$} &  \rotatebox{90}{$r_7$} &  \rotatebox{90}{$r_8$} &  \rotatebox{90}{$\overline{(00000001)}$} &  \rotatebox{90}{$\overline{(00000010)}$} &  \rotatebox{90}{$\overline{(00000011)}$} &  \rotatebox{90}{$\overline{(00000100)}$} &  \rotatebox{90}{$\overline{(00000110)}$} &  \rotatebox{90}{$\overline{(00000111)}$} &  \rotatebox{90}{$\overline{(00001000)}$} &  \rotatebox{90}{$\overline{(00001100)}$} &  \rotatebox{90}{$\overline{(00001110)}$} &  \rotatebox{90}{$\overline{(00001111)}$} &  \rotatebox{90}{$\overline{(00010000)}$} &  \rotatebox{90}{$\overline{(00011000)}$} &  \rotatebox{90}{$\overline{(00011100)}$} &  \rotatebox{90}{$\overline{(00011110)}$} &  \rotatebox{90}{$\overline{(00011111)}$} &  \rotatebox{90}{$\overline{(00100000)}$} &  \rotatebox{90}{$\overline{(00110000)}$} &  \rotatebox{90}{$\overline{(00111000)}$} &  \rotatebox{90}{$\overline{(00111100)}$} &  \rotatebox{90}{$\overline{(00111110)}$} &  \rotatebox{90}{$\overline{(00111111)}$} &  \rotatebox{90}{$\overline{(01000000)}$} &  \rotatebox{90}{$\overline{(01010000)}$} &  \rotatebox{90}{$\overline{(01011000)}$} &  \rotatebox{90}{$\overline{(01011100)}$} &  \rotatebox{90}{$\overline{(01011110)}$} &  \rotatebox{90}{$\overline{(01011111)}$} &  \rotatebox{90}{$\overline{(01110000)}$} &  \rotatebox{90}{$\overline{(01111000)}$} &  \rotatebox{90}{$\overline{(01111100)}$} &  \rotatebox{90}{$\overline{(01111110)}$} &  \rotatebox{90}{$\overline{(01111111)}$} &  \rotatebox{90}{$\overline{(01121000)}$} &  \rotatebox{90}{$\overline{(01121100)}$} &  \rotatebox{90}{$\overline{(01121110)}$}\\
\hline
\endhead
$\phi$ &  21 &  22 &  23 &  22 &  23 &  24 &  25 &  23 &  24 &  25 &  26 &  27 &  24 &  25 &  26 &  27 &  28 &  29 &  24 &  25 &  26 &  27 &  28 &  29 &  25 &  26 &  27 &  28 &  29 &  26 &  27 &  28 &  29 &  27 &  28 &  29 &  28 &  29 &  29 &  30 &  30 &  30 &  30 &  30 &  30 &  30 &  30 &  31 &  31 &  32 &  31 &  32 &  33 &  31 &  32 &  33 &  34 &  31 &  32 &  33 &  34 &  35 &  31 &  32 &  33 &  34 &  35 &  36 &  31 &  32 &  33 &  34 &  35 &  36 &  33 &  34 &  35 &  36 &  37 &  35 &  36 &  37\\
\hline
$(23465432)$ &  50 &  21 &  22 &  51 &  22 &  23 &  24 &  52 &  23 &  24 &  25 &  26 &  53 &  24 &  25 &  26 &  27 &  28 &  53 &  24 &  25 &  26 &  27 &  28 &  54 &  25 &  26 &  27 &  28 &  55 &  26 &  27 &  28 &  56 &  27 &  28 &  57 &  28 &  58 &  29 &  29 &  29 &  29 &  29 &  29 &  29 &  29 &  30 &  30 &  31 &  30 &  31 &  32 &  30 &  31 &  32 &  33 &  30 &  31 &  32 &  33 &  34 &  30 &  31 &  32 &  33 &  34 &  35 &  30 &  31 &  32 &  33 &  34 &  35 &  32 &  33 &  34 &  35 &  36 &  34 &  35 &  36\\
\hline
$(23465431)$ &  49 &  50 &  21 &  50 &  51 &  22 &  23 &  51 &  52 &  23 &  24 &  25 &  52 &  53 &  24 &  25 &  26 &  27 &  52 &  53 &  24 &  25 &  26 &  27 &  53 &  54 &  25 &  26 &  27 &  54 &  55 &  26 &  27 &  55 &  56 &  27 &  56 &  57 &  57 &  28 &  28 &  28 &  28 &  28 &  28 &  28 &  58 &  59 &  29 &  30 &  29 &  30 &  31 &  29 &  30 &  31 &  32 &  29 &  30 &  31 &  32 &  33 &  29 &  30 &  31 &  32 &  33 &  34 &  29 &  30 &  31 &  32 &  33 &  34 &  31 &  32 &  33 &  34 &  35 &  33 &  34 &  35\\
\hline
$(23465421)$ &  48 &  49 &  50 &  49 &  50 &  51 &  22 &  50 &  51 &  52 &  23 &  24 &  51 &  52 &  53 &  24 &  25 &  26 &  51 &  52 &  53 &  24 &  25 &  26 &  52 &  53 &  54 &  25 &  26 &  53 &  54 &  55 &  26 &  54 &  55 &  56 &  55 &  56 &  56 &  27 &  27 &  27 &  27 &  27 &  27 &  57 &  57 &  58 &  58 &  59 &  28 &  29 &  30 &  28 &  29 &  30 &  31 &  28 &  29 &  30 &  31 &  32 &  28 &  29 &  30 &  31 &  32 &  33 &  28 &  29 &  30 &  31 &  32 &  33 &  30 &  31 &  32 &  33 &  34 &  32 &  33 &  34\\
\hline
$(23465321)$ &  47 &  48 &  49 &  48 &  49 &  50 &  51 &  49 &  50 &  51 &  52 &  23 &  50 &  51 &  52 &  53 &  24 &  25 &  50 &  51 &  52 &  53 &  24 &  25 &  51 &  52 &  53 &  54 &  25 &  52 &  53 &  54 &  55 &  53 &  54 &  55 &  54 &  55 &  55 &  26 &  26 &  26 &  26 &  26 &  56 &  56 &  56 &  57 &  57 &  58 &  57 &  58 &  59 &  27 &  28 &  29 &  30 &  27 &  28 &  29 &  30 &  31 &  27 &  28 &  29 &  30 &  31 &  32 &  27 &  28 &  29 &  30 &  31 &  32 &  29 &  30 &  31 &  32 &  33 &  31 &  32 &  33\\
\hline
$(23464321)$ &  46 &  47 &  48 &  47 &  48 &  49 &  50 &  48 &  49 &  50 &  51 &  52 &  49 &  50 &  51 &  52 &  53 &  24 &  49 &  50 &  51 &  52 &  53 &  24 &  50 &  51 &  52 &  53 &  54 &  51 &  52 &  53 &  54 &  52 &  53 &  54 &  53 &  54 &  54 &  25 &  25 &  25 &  25 &  55 &  55 &  55 &  55 &  56 &  56 &  57 &  56 &  57 &  58 &  56 &  57 &  58 &  59 &  26 &  27 &  28 &  29 &  30 &  26 &  27 &  28 &  29 &  30 &  31 &  26 &  27 &  28 &  29 &  30 &  31 &  28 &  29 &  30 &  31 &  32 &  30 &  31 &  32\\
\hline
$(23454321)$ &  45 &  46 &  47 &  46 &  47 &  48 &  49 &  47 &  48 &  49 &  50 &  51 &  48 &  49 &  50 &  51 &  52 &  53 &  48 &  49 &  50 &  51 &  52 &  53 &  49 &  50 &  51 &  52 &  53 &  50 &  51 &  52 &  53 &  51 &  52 &  53 &  52 &  53 &  53 &  24 &  24 &  24 &  54 &  54 &  54 &  54 &  54 &  55 &  55 &  56 &  55 &  56 &  57 &  55 &  56 &  57 &  58 &  55 &  56 &  57 &  58 &  59 &  25 &  26 &  27 &  28 &  29 &  30 &  25 &  26 &  27 &  28 &  29 &  30 &  27 &  28 &  29 &  30 &  31 &  29 &  30 &  31\\
\hline
$(23354321)$ &  44 &  45 &  46 &  45 &  46 &  47 &  48 &  46 &  47 &  48 &  49 &  50 &  47 &  48 &  49 &  50 &  51 &  52 &  47 &  48 &  49 &  50 &  51 &  52 &  48 &  49 &  50 &  51 &  52 &  49 &  50 &  51 &  52 &  50 &  51 &  52 &  51 &  52 &  52 &  23 &  23 &  53 &  53 &  53 &  53 &  53 &  53 &  54 &  54 &  55 &  54 &  55 &  56 &  54 &  55 &  56 &  57 &  54 &  55 &  56 &  57 &  58 &  54 &  55 &  56 &  57 &  58 &  59 &  24 &  25 &  26 &  27 &  28 &  29 &  26 &  27 &  28 &  29 &  30 &  28 &  29 &  30\\
\hline
$(22454321)$ &  44 &  45 &  46 &  45 &  46 &  47 &  48 &  46 &  47 &  48 &  49 &  50 &  47 &  48 &  49 &  50 &  51 &  52 &  47 &  48 &  49 &  50 &  51 &  52 &  48 &  49 &  50 &  51 &  52 &  49 &  50 &  51 &  52 &  50 &  51 &  52 &  51 &  52 &  52 &  23 &  53 &  23 &  53 &  53 &  53 &  53 &  53 &  54 &  54 &  55 &  54 &  55 &  56 &  54 &  55 &  56 &  57 &  54 &  55 &  56 &  57 &  58 &  24 &  25 &  26 &  27 &  28 &  29 &  54 &  55 &  56 &  57 &  58 &  59 &  26 &  27 &  28 &  29 &  30 &  28 &  29 &  30\\
\hline
$(22354321)$ &  43 &  44 &  45 &  44 &  45 &  46 &  47 &  45 &  46 &  47 &  48 &  49 &  46 &  47 &  48 &  49 &  50 &  51 &  46 &  47 &  48 &  49 &  50 &  51 &  47 &  48 &  49 &  50 &  51 &  48 &  49 &  50 &  51 &  49 &  50 &  51 &  50 &  51 &  51 &  22 &  52 &  52 &  52 &  52 &  52 &  52 &  52 &  53 &  53 &  54 &  53 &  54 &  55 &  53 &  54 &  55 &  56 &  53 &  54 &  55 &  56 &  57 &  53 &  54 &  55 &  56 &  57 &  58 &  53 &  54 &  55 &  56 &  57 &  58 &  55 &  56 &  57 &  58 &  59 &  27 &  28 &  29\\
\hline
$(22344321)$ &  42 &  43 &  44 &  43 &  44 &  45 &  46 &  44 &  45 &  46 &  47 &  48 &  45 &  46 &  47 &  48 &  49 &  50 &  45 &  46 &  47 &  48 &  49 &  50 &  46 &  47 &  48 &  49 &  50 &  47 &  48 &  49 &  50 &  48 &  49 &  50 &  49 &  50 &  50 &  21 &  51 &  51 &  51 &  51 &  51 &  51 &  51 &  52 &  52 &  53 &  52 &  53 &  54 &  52 &  53 &  54 &  55 &  52 &  53 &  54 &  55 &  56 &  52 &  53 &  54 &  55 &  56 &  57 &  52 &  53 &  54 &  55 &  56 &  57 &  54 &  55 &  56 &  57 &  58 &  56 &  57 &  58\\
\hline
$(22343321)$ &  41 &  42 &  43 &  42 &  43 &  44 &  45 &  43 &  44 &  45 &  46 &  47 &  44 &  45 &  46 &  47 &  48 &  49 &  44 &  45 &  46 &  47 &  48 &  49 &  45 &  46 &  47 &  48 &  49 &  46 &  47 &  48 &  49 &  47 &  48 &  49 &  48 &  49 &  49 &  20 &  50 &  50 &  50 &  50 &  50 &  50 &  50 &  51 &  51 &  52 &  51 &  52 &  53 &  51 &  52 &  53 &  54 &  51 &  52 &  53 &  54 &  55 &  51 &  52 &  53 &  54 &  55 &  56 &  51 &  52 &  53 &  54 &  55 &  56 &  53 &  54 &  55 &  56 &  57 &  55 &  56 &  57\\
\hline
$(22343221)$ &  40 &  41 &  42 &  41 &  42 &  43 &  44 &  42 &  43 &  44 &  45 &  46 &  43 &  44 &  45 &  46 &  47 &  48 &  43 &  44 &  45 &  46 &  47 &  48 &  44 &  45 &  46 &  47 &  48 &  45 &  46 &  47 &  48 &  46 &  47 &  48 &  47 &  48 &  48 &  19 &  49 &  49 &  49 &  49 &  49 &  49 &  49 &  50 &  50 &  51 &  50 &  51 &  52 &  50 &  51 &  52 &  53 &  50 &  51 &  52 &  53 &  54 &  50 &  51 &  52 &  53 &  54 &  55 &  50 &  51 &  52 &  53 &  54 &  55 &  52 &  53 &  54 &  55 &  56 &  54 &  55 &  56\\
\hline
$(22343211)$ &  39 &  40 &  41 &  40 &  41 &  42 &  43 &  41 &  42 &  43 &  44 &  45 &  42 &  43 &  44 &  45 &  46 &  47 &  42 &  43 &  44 &  45 &  46 &  47 &  43 &  44 &  45 &  46 &  47 &  44 &  45 &  46 &  47 &  45 &  46 &  47 &  46 &  47 &  47 &  18 &  48 &  48 &  48 &  48 &  48 &  48 &  48 &  49 &  49 &  50 &  49 &  50 &  51 &  49 &  50 &  51 &  52 &  49 &  50 &  51 &  52 &  53 &  49 &  50 &  51 &  52 &  53 &  54 &  49 &  50 &  51 &  52 &  53 &  54 &  51 &  52 &  53 &  54 &  55 &  53 &  54 &  55\\
\hline
$(22343210)$ &  38 &  39 &  40 &  39 &  40 &  41 &  42 &  40 &  41 &  42 &  43 &  44 &  41 &  42 &  43 &  44 &  45 &  46 &  41 &  42 &  43 &  44 &  45 &  46 &  42 &  43 &  44 &  45 &  46 &  43 &  44 &  45 &  46 &  44 &  45 &  46 &  45 &  46 &  46 &  17 &  47 &  47 &  47 &  47 &  47 &  47 &  47 &  48 &  48 &  49 &  48 &  49 &  50 &  48 &  49 &  50 &  51 &  48 &  49 &  50 &  51 &  52 &  48 &  49 &  50 &  51 &  52 &  53 &  48 &  49 &  50 &  51 &  52 &  53 &  50 &  51 &  52 &  53 &  54 &  52 &  53 &  54\\
\hline
$(13354321)$ &  43 &  44 &  45 &  44 &  45 &  46 &  47 &  45 &  46 &  47 &  48 &  49 &  46 &  47 &  48 &  49 &  50 &  51 &  46 &  47 &  48 &  49 &  50 &  51 &  47 &  48 &  49 &  50 &  51 &  48 &  49 &  50 &  51 &  49 &  50 &  51 &  50 &  51 &  51 &  52 &  22 &  52 &  52 &  52 &  52 &  52 &  52 &  53 &  53 &  54 &  53 &  54 &  55 &  53 &  54 &  55 &  56 &  53 &  54 &  55 &  56 &  57 &  53 &  54 &  55 &  56 &  57 &  58 &  23 &  24 &  25 &  26 &  27 &  28 &  25 &  26 &  27 &  28 &  29 &  27 &  28 &  29\\
\hline
$(12354321)$ &  42 &  43 &  44 &  43 &  44 &  45 &  46 &  44 &  45 &  46 &  47 &  48 &  45 &  46 &  47 &  48 &  49 &  50 &  45 &  46 &  47 &  48 &  49 &  50 &  46 &  47 &  48 &  49 &  50 &  47 &  48 &  49 &  50 &  48 &  49 &  50 &  49 &  50 &  50 &  51 &  51 &  51 &  51 &  51 &  51 &  51 &  51 &  52 &  52 &  53 &  52 &  53 &  54 &  52 &  53 &  54 &  55 &  52 &  53 &  54 &  55 &  56 &  52 &  53 &  54 &  55 &  56 &  57 &  52 &  53 &  54 &  55 &  56 &  57 &  54 &  55 &  56 &  57 &  58 &  26 &  27 &  28\\
\hline
$(12344321)$ &  41 &  42 &  43 &  42 &  43 &  44 &  45 &  43 &  44 &  45 &  46 &  47 &  44 &  45 &  46 &  47 &  48 &  49 &  44 &  45 &  46 &  47 &  48 &  49 &  45 &  46 &  47 &  48 &  49 &  46 &  47 &  48 &  49 &  47 &  48 &  49 &  48 &  49 &  49 &  50 &  50 &  50 &  50 &  50 &  50 &  50 &  50 &  51 &  51 &  52 &  51 &  52 &  53 &  51 &  52 &  53 &  54 &  51 &  52 &  53 &  54 &  55 &  51 &  52 &  53 &  54 &  55 &  56 &  51 &  52 &  53 &  54 &  55 &  56 &  53 &  54 &  55 &  56 &  57 &  55 &  56 &  57\\
\hline
$(12343321)$ &  40 &  41 &  42 &  41 &  42 &  43 &  44 &  42 &  43 &  44 &  45 &  46 &  43 &  44 &  45 &  46 &  47 &  48 &  43 &  44 &  45 &  46 &  47 &  48 &  44 &  45 &  46 &  47 &  48 &  45 &  46 &  47 &  48 &  46 &  47 &  48 &  47 &  48 &  48 &  49 &  49 &  49 &  49 &  49 &  49 &  49 &  49 &  50 &  50 &  51 &  50 &  51 &  52 &  50 &  51 &  52 &  53 &  50 &  51 &  52 &  53 &  54 &  50 &  51 &  52 &  53 &  54 &  55 &  50 &  51 &  52 &  53 &  54 &  55 &  52 &  53 &  54 &  55 &  56 &  54 &  55 &  56\\
\hline
$(12343221)$ &  39 &  40 &  41 &  40 &  41 &  42 &  43 &  41 &  42 &  43 &  44 &  45 &  42 &  43 &  44 &  45 &  46 &  47 &  42 &  43 &  44 &  45 &  46 &  47 &  43 &  44 &  45 &  46 &  47 &  44 &  45 &  46 &  47 &  45 &  46 &  47 &  46 &  47 &  47 &  48 &  48 &  48 &  48 &  48 &  48 &  48 &  48 &  49 &  49 &  50 &  49 &  50 &  51 &  49 &  50 &  51 &  52 &  49 &  50 &  51 &  52 &  53 &  49 &  50 &  51 &  52 &  53 &  54 &  49 &  50 &  51 &  52 &  53 &  54 &  51 &  52 &  53 &  54 &  55 &  53 &  54 &  55\\
\hline
$(12343211)$ &  38 &  39 &  40 &  39 &  40 &  41 &  42 &  40 &  41 &  42 &  43 &  44 &  41 &  42 &  43 &  44 &  45 &  46 &  41 &  42 &  43 &  44 &  45 &  46 &  42 &  43 &  44 &  45 &  46 &  43 &  44 &  45 &  46 &  44 &  45 &  46 &  45 &  46 &  46 &  47 &  47 &  47 &  47 &  47 &  47 &  47 &  47 &  48 &  48 &  49 &  48 &  49 &  50 &  48 &  49 &  50 &  51 &  48 &  49 &  50 &  51 &  52 &  48 &  49 &  50 &  51 &  52 &  53 &  48 &  49 &  50 &  51 &  52 &  53 &  50 &  51 &  52 &  53 &  54 &  52 &  53 &  54\\
\hline
$(12343210)$ &  37 &  38 &  39 &  38 &  39 &  40 &  41 &  39 &  40 &  41 &  42 &  43 &  40 &  41 &  42 &  43 &  44 &  45 &  40 &  41 &  42 &  43 &  44 &  45 &  41 &  42 &  43 &  44 &  45 &  42 &  43 &  44 &  45 &  43 &  44 &  45 &  44 &  45 &  45 &  46 &  46 &  46 &  46 &  46 &  46 &  46 &  46 &  47 &  47 &  48 &  47 &  48 &  49 &  47 &  48 &  49 &  50 &  47 &  48 &  49 &  50 &  51 &  47 &  48 &  49 &  50 &  51 &  52 &  47 &  48 &  49 &  50 &  51 &  52 &  49 &  50 &  51 &  52 &  53 &  51 &  52 &  53\\
\hline
$(12244321)$ &  40 &  41 &  42 &  41 &  42 &  43 &  44 &  42 &  43 &  44 &  45 &  46 &  43 &  44 &  45 &  46 &  47 &  48 &  43 &  44 &  45 &  46 &  47 &  48 &  44 &  45 &  46 &  47 &  48 &  45 &  46 &  47 &  48 &  46 &  47 &  48 &  47 &  48 &  48 &  49 &  49 &  49 &  49 &  49 &  49 &  49 &  49 &  50 &  50 &  51 &  50 &  51 &  52 &  50 &  51 &  52 &  53 &  50 &  51 &  52 &  53 &  54 &  50 &  51 &  52 &  53 &  54 &  55 &  50 &  51 &  52 &  53 &  54 &  55 &  52 &  53 &  54 &  55 &  56 &  54 &  55 &  56\\
\hline
$(12243321)$ &  39 &  40 &  41 &  40 &  41 &  42 &  43 &  41 &  42 &  43 &  44 &  45 &  42 &  43 &  44 &  45 &  46 &  47 &  42 &  43 &  44 &  45 &  46 &  47 &  43 &  44 &  45 &  46 &  47 &  44 &  45 &  46 &  47 &  45 &  46 &  47 &  46 &  47 &  47 &  48 &  48 &  48 &  48 &  48 &  48 &  48 &  48 &  49 &  49 &  50 &  49 &  50 &  51 &  49 &  50 &  51 &  52 &  49 &  50 &  51 &  52 &  53 &  49 &  50 &  51 &  52 &  53 &  54 &  49 &  50 &  51 &  52 &  53 &  54 &  51 &  52 &  53 &  54 &  55 &  53 &  54 &  55\\
\hline
$(12243221)$ &  38 &  39 &  40 &  39 &  40 &  41 &  42 &  40 &  41 &  42 &  43 &  44 &  41 &  42 &  43 &  44 &  45 &  46 &  41 &  42 &  43 &  44 &  45 &  46 &  42 &  43 &  44 &  45 &  46 &  43 &  44 &  45 &  46 &  44 &  45 &  46 &  45 &  46 &  46 &  47 &  47 &  47 &  47 &  47 &  47 &  47 &  47 &  48 &  48 &  49 &  48 &  49 &  50 &  48 &  49 &  50 &  51 &  48 &  49 &  50 &  51 &  52 &  48 &  49 &  50 &  51 &  52 &  53 &  48 &  49 &  50 &  51 &  52 &  53 &  50 &  51 &  52 &  53 &  54 &  52 &  53 &  54\\
\hline
$(12243211)$ &  37 &  38 &  39 &  38 &  39 &  40 &  41 &  39 &  40 &  41 &  42 &  43 &  40 &  41 &  42 &  43 &  44 &  45 &  40 &  41 &  42 &  43 &  44 &  45 &  41 &  42 &  43 &  44 &  45 &  42 &  43 &  44 &  45 &  43 &  44 &  45 &  44 &  45 &  45 &  46 &  46 &  46 &  46 &  46 &  46 &  46 &  46 &  47 &  47 &  48 &  47 &  48 &  49 &  47 &  48 &  49 &  50 &  47 &  48 &  49 &  50 &  51 &  47 &  48 &  49 &  50 &  51 &  52 &  47 &  48 &  49 &  50 &  51 &  52 &  49 &  50 &  51 &  52 &  53 &  51 &  52 &  53\\
\hline
$(12243210)$ &  36 &  37 &  38 &  37 &  38 &  39 &  40 &  38 &  39 &  40 &  41 &  42 &  39 &  40 &  41 &  42 &  43 &  44 &  39 &  40 &  41 &  42 &  43 &  44 &  40 &  41 &  42 &  43 &  44 &  41 &  42 &  43 &  44 &  42 &  43 &  44 &  43 &  44 &  44 &  45 &  45 &  45 &  45 &  45 &  45 &  45 &  45 &  46 &  46 &  47 &  46 &  47 &  48 &  46 &  47 &  48 &  49 &  46 &  47 &  48 &  49 &  50 &  46 &  47 &  48 &  49 &  50 &  51 &  46 &  47 &  48 &  49 &  50 &  51 &  48 &  49 &  50 &  51 &  52 &  50 &  51 &  52\\
\hline
$(12233321)$ &  38 &  39 &  40 &  39 &  40 &  41 &  42 &  40 &  41 &  42 &  43 &  44 &  41 &  42 &  43 &  44 &  45 &  46 &  41 &  42 &  43 &  44 &  45 &  46 &  42 &  43 &  44 &  45 &  46 &  43 &  44 &  45 &  46 &  44 &  45 &  46 &  45 &  46 &  46 &  47 &  47 &  47 &  47 &  47 &  47 &  47 &  47 &  48 &  48 &  49 &  48 &  49 &  50 &  48 &  49 &  50 &  51 &  48 &  49 &  50 &  51 &  52 &  48 &  49 &  50 &  51 &  52 &  53 &  48 &  49 &  50 &  51 &  52 &  53 &  50 &  51 &  52 &  53 &  54 &  52 &  53 &  54\\
\hline
$(12233221)$ &  37 &  38 &  39 &  38 &  39 &  40 &  41 &  39 &  40 &  41 &  42 &  43 &  40 &  41 &  42 &  43 &  44 &  45 &  40 &  41 &  42 &  43 &  44 &  45 &  41 &  42 &  43 &  44 &  45 &  42 &  43 &  44 &  45 &  43 &  44 &  45 &  44 &  45 &  45 &  46 &  46 &  46 &  46 &  46 &  46 &  46 &  46 &  47 &  47 &  48 &  47 &  48 &  49 &  47 &  48 &  49 &  50 &  47 &  48 &  49 &  50 &  51 &  47 &  48 &  49 &  50 &  51 &  52 &  47 &  48 &  49 &  50 &  51 &  52 &  49 &  50 &  51 &  52 &  53 &  51 &  52 &  53\\
\hline
$(12233211)$ &  36 &  37 &  38 &  37 &  38 &  39 &  40 &  38 &  39 &  40 &  41 &  42 &  39 &  40 &  41 &  42 &  43 &  44 &  39 &  40 &  41 &  42 &  43 &  44 &  40 &  41 &  42 &  43 &  44 &  41 &  42 &  43 &  44 &  42 &  43 &  44 &  43 &  44 &  44 &  45 &  45 &  45 &  45 &  45 &  45 &  45 &  45 &  46 &  46 &  47 &  46 &  47 &  48 &  46 &  47 &  48 &  49 &  46 &  47 &  48 &  49 &  50 &  46 &  47 &  48 &  49 &  50 &  51 &  46 &  47 &  48 &  49 &  50 &  51 &  48 &  49 &  50 &  51 &  52 &  50 &  51 &  52\\
\hline
$(12233210)$ &  35 &  36 &  37 &  36 &  37 &  38 &  39 &  37 &  38 &  39 &  40 &  41 &  38 &  39 &  40 &  41 &  42 &  43 &  38 &  39 &  40 &  41 &  42 &  43 &  39 &  40 &  41 &  42 &  43 &  40 &  41 &  42 &  43 &  41 &  42 &  43 &  42 &  43 &  43 &  44 &  44 &  44 &  44 &  44 &  44 &  44 &  44 &  45 &  45 &  46 &  45 &  46 &  47 &  45 &  46 &  47 &  48 &  45 &  46 &  47 &  48 &  49 &  45 &  46 &  47 &  48 &  49 &  50 &  45 &  46 &  47 &  48 &  49 &  50 &  47 &  48 &  49 &  50 &  51 &  49 &  50 &  51\\
\hline
$(12232221)$ &  36 &  37 &  38 &  37 &  38 &  39 &  40 &  38 &  39 &  40 &  41 &  42 &  39 &  40 &  41 &  42 &  43 &  44 &  39 &  40 &  41 &  42 &  43 &  44 &  40 &  41 &  42 &  43 &  44 &  41 &  42 &  43 &  44 &  42 &  43 &  44 &  43 &  44 &  44 &  45 &  45 &  45 &  45 &  45 &  45 &  45 &  45 &  46 &  46 &  47 &  46 &  47 &  48 &  46 &  47 &  48 &  49 &  46 &  47 &  48 &  49 &  50 &  46 &  47 &  48 &  49 &  50 &  51 &  46 &  47 &  48 &  49 &  50 &  51 &  48 &  49 &  50 &  51 &  52 &  50 &  51 &  52\\
\hline
$(12232211)$ &  35 &  36 &  37 &  36 &  37 &  38 &  39 &  37 &  38 &  39 &  40 &  41 &  38 &  39 &  40 &  41 &  42 &  43 &  38 &  39 &  40 &  41 &  42 &  43 &  39 &  40 &  41 &  42 &  43 &  40 &  41 &  42 &  43 &  41 &  42 &  43 &  42 &  43 &  43 &  44 &  44 &  44 &  44 &  44 &  44 &  44 &  44 &  45 &  45 &  46 &  45 &  46 &  47 &  45 &  46 &  47 &  48 &  45 &  46 &  47 &  48 &  49 &  45 &  46 &  47 &  48 &  49 &  50 &  45 &  46 &  47 &  48 &  49 &  50 &  47 &  48 &  49 &  50 &  51 &  49 &  50 &  51\\
\hline
$(12232210)$ &  34 &  35 &  36 &  35 &  36 &  37 &  38 &  36 &  37 &  38 &  39 &  40 &  37 &  38 &  39 &  40 &  41 &  42 &  37 &  38 &  39 &  40 &  41 &  42 &  38 &  39 &  40 &  41 &  42 &  39 &  40 &  41 &  42 &  40 &  41 &  42 &  41 &  42 &  42 &  43 &  43 &  43 &  43 &  43 &  43 &  43 &  43 &  44 &  44 &  45 &  44 &  45 &  46 &  44 &  45 &  46 &  47 &  44 &  45 &  46 &  47 &  48 &  44 &  45 &  46 &  47 &  48 &  49 &  44 &  45 &  46 &  47 &  48 &  49 &  46 &  47 &  48 &  49 &  50 &  48 &  49 &  50\\
\hline
$(12232111)$ &  34 &  35 &  36 &  35 &  36 &  37 &  38 &  36 &  37 &  38 &  39 &  40 &  37 &  38 &  39 &  40 &  41 &  42 &  37 &  38 &  39 &  40 &  41 &  42 &  38 &  39 &  40 &  41 &  42 &  39 &  40 &  41 &  42 &  40 &  41 &  42 &  41 &  42 &  42 &  43 &  43 &  43 &  43 &  43 &  43 &  43 &  43 &  44 &  44 &  45 &  44 &  45 &  46 &  44 &  45 &  46 &  47 &  44 &  45 &  46 &  47 &  48 &  44 &  45 &  46 &  47 &  48 &  49 &  44 &  45 &  46 &  47 &  48 &  49 &  46 &  47 &  48 &  49 &  50 &  48 &  49 &  50\\
\hline
$(12232110)$ &  33 &  34 &  35 &  34 &  35 &  36 &  37 &  35 &  36 &  37 &  38 &  39 &  36 &  37 &  38 &  39 &  40 &  41 &  36 &  37 &  38 &  39 &  40 &  41 &  37 &  38 &  39 &  40 &  41 &  38 &  39 &  40 &  41 &  39 &  40 &  41 &  40 &  41 &  41 &  42 &  42 &  42 &  42 &  42 &  42 &  42 &  42 &  43 &  43 &  44 &  43 &  44 &  45 &  43 &  44 &  45 &  46 &  43 &  44 &  45 &  46 &  47 &  43 &  44 &  45 &  46 &  47 &  48 &  43 &  44 &  45 &  46 &  47 &  48 &  45 &  46 &  47 &  48 &  49 &  47 &  48 &  49\\
\hline
$(12232100)$ &  32 &  33 &  34 &  33 &  34 &  35 &  36 &  34 &  35 &  36 &  37 &  38 &  35 &  36 &  37 &  38 &  39 &  40 &  35 &  36 &  37 &  38 &  39 &  40 &  36 &  37 &  38 &  39 &  40 &  37 &  38 &  39 &  40 &  38 &  39 &  40 &  39 &  40 &  40 &  41 &  41 &  41 &  41 &  41 &  41 &  41 &  41 &  42 &  42 &  43 &  42 &  43 &  44 &  42 &  43 &  44 &  45 &  42 &  43 &  44 &  45 &  46 &  42 &  43 &  44 &  45 &  46 &  47 &  42 &  43 &  44 &  45 &  46 &  47 &  44 &  45 &  46 &  47 &  48 &  46 &  47 &  48\\
\hline
$(11233321)$ &  37 &  38 &  39 &  38 &  39 &  40 &  41 &  39 &  40 &  41 &  42 &  43 &  40 &  41 &  42 &  43 &  44 &  45 &  40 &  41 &  42 &  43 &  44 &  45 &  41 &  42 &  43 &  44 &  45 &  42 &  43 &  44 &  45 &  43 &  44 &  45 &  44 &  45 &  45 &  46 &  46 &  46 &  46 &  46 &  46 &  46 &  46 &  47 &  47 &  48 &  47 &  48 &  49 &  47 &  48 &  49 &  50 &  47 &  48 &  49 &  50 &  51 &  47 &  48 &  49 &  50 &  51 &  52 &  47 &  48 &  49 &  50 &  51 &  52 &  49 &  50 &  51 &  52 &  53 &  51 &  52 &  53\\
\hline
$(11233221)$ &  36 &  37 &  38 &  37 &  38 &  39 &  40 &  38 &  39 &  40 &  41 &  42 &  39 &  40 &  41 &  42 &  43 &  44 &  39 &  40 &  41 &  42 &  43 &  44 &  40 &  41 &  42 &  43 &  44 &  41 &  42 &  43 &  44 &  42 &  43 &  44 &  43 &  44 &  44 &  45 &  45 &  45 &  45 &  45 &  45 &  45 &  45 &  46 &  46 &  47 &  46 &  47 &  48 &  46 &  47 &  48 &  49 &  46 &  47 &  48 &  49 &  50 &  46 &  47 &  48 &  49 &  50 &  51 &  46 &  47 &  48 &  49 &  50 &  51 &  48 &  49 &  50 &  51 &  52 &  50 &  51 &  52\\
\hline
$(11233211)$ &  35 &  36 &  37 &  36 &  37 &  38 &  39 &  37 &  38 &  39 &  40 &  41 &  38 &  39 &  40 &  41 &  42 &  43 &  38 &  39 &  40 &  41 &  42 &  43 &  39 &  40 &  41 &  42 &  43 &  40 &  41 &  42 &  43 &  41 &  42 &  43 &  42 &  43 &  43 &  44 &  44 &  44 &  44 &  44 &  44 &  44 &  44 &  45 &  45 &  46 &  45 &  46 &  47 &  45 &  46 &  47 &  48 &  45 &  46 &  47 &  48 &  49 &  45 &  46 &  47 &  48 &  49 &  50 &  45 &  46 &  47 &  48 &  49 &  50 &  47 &  48 &  49 &  50 &  51 &  49 &  50 &  51\\
\hline
$(11233210)$ &  34 &  35 &  36 &  35 &  36 &  37 &  38 &  36 &  37 &  38 &  39 &  40 &  37 &  38 &  39 &  40 &  41 &  42 &  37 &  38 &  39 &  40 &  41 &  42 &  38 &  39 &  40 &  41 &  42 &  39 &  40 &  41 &  42 &  40 &  41 &  42 &  41 &  42 &  42 &  43 &  43 &  43 &  43 &  43 &  43 &  43 &  43 &  44 &  44 &  45 &  44 &  45 &  46 &  44 &  45 &  46 &  47 &  44 &  45 &  46 &  47 &  48 &  44 &  45 &  46 &  47 &  48 &  49 &  44 &  45 &  46 &  47 &  48 &  49 &  46 &  47 &  48 &  49 &  50 &  48 &  49 &  50\\
\hline
$(11232221)$ &  35 &  36 &  37 &  36 &  37 &  38 &  39 &  37 &  38 &  39 &  40 &  41 &  38 &  39 &  40 &  41 &  42 &  43 &  38 &  39 &  40 &  41 &  42 &  43 &  39 &  40 &  41 &  42 &  43 &  40 &  41 &  42 &  43 &  41 &  42 &  43 &  42 &  43 &  43 &  44 &  44 &  44 &  44 &  44 &  44 &  44 &  44 &  45 &  45 &  46 &  45 &  46 &  47 &  45 &  46 &  47 &  48 &  45 &  46 &  47 &  48 &  49 &  45 &  46 &  47 &  48 &  49 &  50 &  45 &  46 &  47 &  48 &  49 &  50 &  47 &  48 &  49 &  50 &  51 &  49 &  50 &  51\\
\hline
$(11232211)$ &  34 &  35 &  36 &  35 &  36 &  37 &  38 &  36 &  37 &  38 &  39 &  40 &  37 &  38 &  39 &  40 &  41 &  42 &  37 &  38 &  39 &  40 &  41 &  42 &  38 &  39 &  40 &  41 &  42 &  39 &  40 &  41 &  42 &  40 &  41 &  42 &  41 &  42 &  42 &  43 &  43 &  43 &  43 &  43 &  43 &  43 &  43 &  44 &  44 &  45 &  44 &  45 &  46 &  44 &  45 &  46 &  47 &  44 &  45 &  46 &  47 &  48 &  44 &  45 &  46 &  47 &  48 &  49 &  44 &  45 &  46 &  47 &  48 &  49 &  46 &  47 &  48 &  49 &  50 &  48 &  49 &  50\\
\hline
$(11232210)$ &  33 &  34 &  35 &  34 &  35 &  36 &  37 &  35 &  36 &  37 &  38 &  39 &  36 &  37 &  38 &  39 &  40 &  41 &  36 &  37 &  38 &  39 &  40 &  41 &  37 &  38 &  39 &  40 &  41 &  38 &  39 &  40 &  41 &  39 &  40 &  41 &  40 &  41 &  41 &  42 &  42 &  42 &  42 &  42 &  42 &  42 &  42 &  43 &  43 &  44 &  43 &  44 &  45 &  43 &  44 &  45 &  46 &  43 &  44 &  45 &  46 &  47 &  43 &  44 &  45 &  46 &  47 &  48 &  43 &  44 &  45 &  46 &  47 &  48 &  45 &  46 &  47 &  48 &  49 &  47 &  48 &  49\\
\hline
$(11232111)$ &  33 &  34 &  35 &  34 &  35 &  36 &  37 &  35 &  36 &  37 &  38 &  39 &  36 &  37 &  38 &  39 &  40 &  41 &  36 &  37 &  38 &  39 &  40 &  41 &  37 &  38 &  39 &  40 &  41 &  38 &  39 &  40 &  41 &  39 &  40 &  41 &  40 &  41 &  41 &  42 &  42 &  42 &  42 &  42 &  42 &  42 &  42 &  43 &  43 &  44 &  43 &  44 &  45 &  43 &  44 &  45 &  46 &  43 &  44 &  45 &  46 &  47 &  43 &  44 &  45 &  46 &  47 &  48 &  43 &  44 &  45 &  46 &  47 &  48 &  45 &  46 &  47 &  48 &  49 &  47 &  48 &  49\\
\hline
$(11232110)$ &  32 &  33 &  34 &  33 &  34 &  35 &  36 &  34 &  35 &  36 &  37 &  38 &  35 &  36 &  37 &  38 &  39 &  40 &  35 &  36 &  37 &  38 &  39 &  40 &  36 &  37 &  38 &  39 &  40 &  37 &  38 &  39 &  40 &  38 &  39 &  40 &  39 &  40 &  40 &  41 &  41 &  41 &  41 &  41 &  41 &  41 &  41 &  42 &  42 &  43 &  42 &  43 &  44 &  42 &  43 &  44 &  45 &  42 &  43 &  44 &  45 &  46 &  42 &  43 &  44 &  45 &  46 &  47 &  42 &  43 &  44 &  45 &  46 &  47 &  44 &  45 &  46 &  47 &  48 &  46 &  47 &  48\\
\hline
$(11232100)$ &  31 &  32 &  33 &  32 &  33 &  34 &  35 &  33 &  34 &  35 &  36 &  37 &  34 &  35 &  36 &  37 &  38 &  39 &  34 &  35 &  36 &  37 &  38 &  39 &  35 &  36 &  37 &  38 &  39 &  36 &  37 &  38 &  39 &  37 &  38 &  39 &  38 &  39 &  39 &  40 &  40 &  40 &  40 &  40 &  40 &  40 &  40 &  41 &  41 &  42 &  41 &  42 &  43 &  41 &  42 &  43 &  44 &  41 &  42 &  43 &  44 &  45 &  41 &  42 &  43 &  44 &  45 &  46 &  41 &  42 &  43 &  44 &  45 &  46 &  43 &  44 &  45 &  46 &  47 &  45 &  46 &  47\\
\hline
$(11222221)$ &  34 &  35 &  36 &  35 &  36 &  37 &  38 &  36 &  37 &  38 &  39 &  40 &  37 &  38 &  39 &  40 &  41 &  42 &  37 &  38 &  39 &  40 &  41 &  42 &  38 &  39 &  40 &  41 &  42 &  39 &  40 &  41 &  42 &  40 &  41 &  42 &  41 &  42 &  42 &  43 &  43 &  43 &  43 &  43 &  43 &  43 &  43 &  44 &  44 &  45 &  44 &  45 &  46 &  44 &  45 &  46 &  47 &  44 &  45 &  46 &  47 &  48 &  44 &  45 &  46 &  47 &  48 &  49 &  44 &  45 &  46 &  47 &  48 &  49 &  46 &  47 &  48 &  49 &  50 &  48 &  49 &  50\\
\hline
$(11222211)$ &  33 &  34 &  35 &  34 &  35 &  36 &  37 &  35 &  36 &  37 &  38 &  39 &  36 &  37 &  38 &  39 &  40 &  41 &  36 &  37 &  38 &  39 &  40 &  41 &  37 &  38 &  39 &  40 &  41 &  38 &  39 &  40 &  41 &  39 &  40 &  41 &  40 &  41 &  41 &  42 &  42 &  42 &  42 &  42 &  42 &  42 &  42 &  43 &  43 &  44 &  43 &  44 &  45 &  43 &  44 &  45 &  46 &  43 &  44 &  45 &  46 &  47 &  43 &  44 &  45 &  46 &  47 &  48 &  43 &  44 &  45 &  46 &  47 &  48 &  45 &  46 &  47 &  48 &  49 &  47 &  48 &  49\\
\hline
$(11222210)$ &  32 &  33 &  34 &  33 &  34 &  35 &  36 &  34 &  35 &  36 &  37 &  38 &  35 &  36 &  37 &  38 &  39 &  40 &  35 &  36 &  37 &  38 &  39 &  40 &  36 &  37 &  38 &  39 &  40 &  37 &  38 &  39 &  40 &  38 &  39 &  40 &  39 &  40 &  40 &  41 &  41 &  41 &  41 &  41 &  41 &  41 &  41 &  42 &  42 &  43 &  42 &  43 &  44 &  42 &  43 &  44 &  45 &  42 &  43 &  44 &  45 &  46 &  42 &  43 &  44 &  45 &  46 &  47 &  42 &  43 &  44 &  45 &  46 &  47 &  44 &  45 &  46 &  47 &  48 &  46 &  47 &  48\\
\hline
$(11222111)$ &  32 &  33 &  34 &  33 &  34 &  35 &  36 &  34 &  35 &  36 &  37 &  38 &  35 &  36 &  37 &  38 &  39 &  40 &  35 &  36 &  37 &  38 &  39 &  40 &  36 &  37 &  38 &  39 &  40 &  37 &  38 &  39 &  40 &  38 &  39 &  40 &  39 &  40 &  40 &  41 &  41 &  41 &  41 &  41 &  41 &  41 &  41 &  42 &  42 &  43 &  42 &  43 &  44 &  42 &  43 &  44 &  45 &  42 &  43 &  44 &  45 &  46 &  42 &  43 &  44 &  45 &  46 &  47 &  42 &  43 &  44 &  45 &  46 &  47 &  44 &  45 &  46 &  47 &  48 &  46 &  47 &  48\\
\hline
$(11222110)$ &  31 &  32 &  33 &  32 &  33 &  34 &  35 &  33 &  34 &  35 &  36 &  37 &  34 &  35 &  36 &  37 &  38 &  39 &  34 &  35 &  36 &  37 &  38 &  39 &  35 &  36 &  37 &  38 &  39 &  36 &  37 &  38 &  39 &  37 &  38 &  39 &  38 &  39 &  39 &  40 &  40 &  40 &  40 &  40 &  40 &  40 &  40 &  41 &  41 &  42 &  41 &  42 &  43 &  41 &  42 &  43 &  44 &  41 &  42 &  43 &  44 &  45 &  41 &  42 &  43 &  44 &  45 &  46 &  41 &  42 &  43 &  44 &  45 &  46 &  43 &  44 &  45 &  46 &  47 &  45 &  46 &  47\\
\hline
$(11222100)$ &  30 &  31 &  32 &  31 &  32 &  33 &  34 &  32 &  33 &  34 &  35 &  36 &  33 &  34 &  35 &  36 &  37 &  38 &  33 &  34 &  35 &  36 &  37 &  38 &  34 &  35 &  36 &  37 &  38 &  35 &  36 &  37 &  38 &  36 &  37 &  38 &  37 &  38 &  38 &  39 &  39 &  39 &  39 &  39 &  39 &  39 &  39 &  40 &  40 &  41 &  40 &  41 &  42 &  40 &  41 &  42 &  43 &  40 &  41 &  42 &  43 &  44 &  40 &  41 &  42 &  43 &  44 &  45 &  40 &  41 &  42 &  43 &  44 &  45 &  42 &  43 &  44 &  45 &  46 &  44 &  45 &  46\\
\hline
$(11221111)$ &  31 &  32 &  33 &  32 &  33 &  34 &  35 &  33 &  34 &  35 &  36 &  37 &  34 &  35 &  36 &  37 &  38 &  39 &  34 &  35 &  36 &  37 &  38 &  39 &  35 &  36 &  37 &  38 &  39 &  36 &  37 &  38 &  39 &  37 &  38 &  39 &  38 &  39 &  39 &  40 &  40 &  40 &  40 &  40 &  40 &  40 &  40 &  41 &  41 &  42 &  41 &  42 &  43 &  41 &  42 &  43 &  44 &  41 &  42 &  43 &  44 &  45 &  41 &  42 &  43 &  44 &  45 &  46 &  41 &  42 &  43 &  44 &  45 &  46 &  43 &  44 &  45 &  46 &  47 &  45 &  46 &  47\\
\hline
$(11221110)$ &  30 &  31 &  32 &  31 &  32 &  33 &  34 &  32 &  33 &  34 &  35 &  36 &  33 &  34 &  35 &  36 &  37 &  38 &  33 &  34 &  35 &  36 &  37 &  38 &  34 &  35 &  36 &  37 &  38 &  35 &  36 &  37 &  38 &  36 &  37 &  38 &  37 &  38 &  38 &  39 &  39 &  39 &  39 &  39 &  39 &  39 &  39 &  40 &  40 &  41 &  40 &  41 &  42 &  40 &  41 &  42 &  43 &  40 &  41 &  42 &  43 &  44 &  40 &  41 &  42 &  43 &  44 &  45 &  40 &  41 &  42 &  43 &  44 &  45 &  42 &  43 &  44 &  45 &  46 &  44 &  45 &  46\\
\hline
$(11221100)$ &  29 &  30 &  31 &  30 &  31 &  32 &  33 &  31 &  32 &  33 &  34 &  35 &  32 &  33 &  34 &  35 &  36 &  37 &  32 &  33 &  34 &  35 &  36 &  37 &  33 &  34 &  35 &  36 &  37 &  34 &  35 &  36 &  37 &  35 &  36 &  37 &  36 &  37 &  37 &  38 &  38 &  38 &  38 &  38 &  38 &  38 &  38 &  39 &  39 &  40 &  39 &  40 &  41 &  39 &  40 &  41 &  42 &  39 &  40 &  41 &  42 &  43 &  39 &  40 &  41 &  42 &  43 &  44 &  39 &  40 &  41 &  42 &  43 &  44 &  41 &  42 &  43 &  44 &  45 &  43 &  44 &  45\\
\hline
$(11221000)$ &  28 &  29 &  30 &  29 &  30 &  31 &  32 &  30 &  31 &  32 &  33 &  34 &  31 &  32 &  33 &  34 &  35 &  36 &  31 &  32 &  33 &  34 &  35 &  36 &  32 &  33 &  34 &  35 &  36 &  33 &  34 &  35 &  36 &  34 &  35 &  36 &  35 &  36 &  36 &  37 &  37 &  37 &  37 &  37 &  37 &  37 &  37 &  38 &  38 &  39 &  38 &  39 &  40 &  38 &  39 &  40 &  41 &  38 &  39 &  40 &  41 &  42 &  38 &  39 &  40 &  41 &  42 &  43 &  38 &  39 &  40 &  41 &  42 &  43 &  40 &  41 &  42 &  43 &  44 &  42 &  43 &  44\\
\hline
$(11122221)$ &  33 &  34 &  35 &  34 &  35 &  36 &  37 &  35 &  36 &  37 &  38 &  39 &  36 &  37 &  38 &  39 &  40 &  41 &  36 &  37 &  38 &  39 &  40 &  41 &  37 &  38 &  39 &  40 &  41 &  38 &  39 &  40 &  41 &  39 &  40 &  41 &  40 &  41 &  41 &  42 &  42 &  42 &  42 &  42 &  42 &  42 &  42 &  43 &  43 &  44 &  43 &  44 &  45 &  43 &  44 &  45 &  46 &  43 &  44 &  45 &  46 &  47 &  43 &  44 &  45 &  46 &  47 &  48 &  43 &  44 &  45 &  46 &  47 &  48 &  45 &  46 &  47 &  48 &  49 &  47 &  48 &  49\\
\hline
$(11122211)$ &  32 &  33 &  34 &  33 &  34 &  35 &  36 &  34 &  35 &  36 &  37 &  38 &  35 &  36 &  37 &  38 &  39 &  40 &  35 &  36 &  37 &  38 &  39 &  40 &  36 &  37 &  38 &  39 &  40 &  37 &  38 &  39 &  40 &  38 &  39 &  40 &  39 &  40 &  40 &  41 &  41 &  41 &  41 &  41 &  41 &  41 &  41 &  42 &  42 &  43 &  42 &  43 &  44 &  42 &  43 &  44 &  45 &  42 &  43 &  44 &  45 &  46 &  42 &  43 &  44 &  45 &  46 &  47 &  42 &  43 &  44 &  45 &  46 &  47 &  44 &  45 &  46 &  47 &  48 &  46 &  47 &  48\\
\hline
$(11122210)$ &  31 &  32 &  33 &  32 &  33 &  34 &  35 &  33 &  34 &  35 &  36 &  37 &  34 &  35 &  36 &  37 &  38 &  39 &  34 &  35 &  36 &  37 &  38 &  39 &  35 &  36 &  37 &  38 &  39 &  36 &  37 &  38 &  39 &  37 &  38 &  39 &  38 &  39 &  39 &  40 &  40 &  40 &  40 &  40 &  40 &  40 &  40 &  41 &  41 &  42 &  41 &  42 &  43 &  41 &  42 &  43 &  44 &  41 &  42 &  43 &  44 &  45 &  41 &  42 &  43 &  44 &  45 &  46 &  41 &  42 &  43 &  44 &  45 &  46 &  43 &  44 &  45 &  46 &  47 &  45 &  46 &  47\\
\hline
$(11122111)$ &  31 &  32 &  33 &  32 &  33 &  34 &  35 &  33 &  34 &  35 &  36 &  37 &  34 &  35 &  36 &  37 &  38 &  39 &  34 &  35 &  36 &  37 &  38 &  39 &  35 &  36 &  37 &  38 &  39 &  36 &  37 &  38 &  39 &  37 &  38 &  39 &  38 &  39 &  39 &  40 &  40 &  40 &  40 &  40 &  40 &  40 &  40 &  41 &  41 &  42 &  41 &  42 &  43 &  41 &  42 &  43 &  44 &  41 &  42 &  43 &  44 &  45 &  41 &  42 &  43 &  44 &  45 &  46 &  41 &  42 &  43 &  44 &  45 &  46 &  43 &  44 &  45 &  46 &  47 &  45 &  46 &  47\\
\hline
$(11122110)$ &  30 &  31 &  32 &  31 &  32 &  33 &  34 &  32 &  33 &  34 &  35 &  36 &  33 &  34 &  35 &  36 &  37 &  38 &  33 &  34 &  35 &  36 &  37 &  38 &  34 &  35 &  36 &  37 &  38 &  35 &  36 &  37 &  38 &  36 &  37 &  38 &  37 &  38 &  38 &  39 &  39 &  39 &  39 &  39 &  39 &  39 &  39 &  40 &  40 &  41 &  40 &  41 &  42 &  40 &  41 &  42 &  43 &  40 &  41 &  42 &  43 &  44 &  40 &  41 &  42 &  43 &  44 &  45 &  40 &  41 &  42 &  43 &  44 &  45 &  42 &  43 &  44 &  45 &  46 &  44 &  45 &  46\\
\hline
$(11122100)$ &  29 &  30 &  31 &  30 &  31 &  32 &  33 &  31 &  32 &  33 &  34 &  35 &  32 &  33 &  34 &  35 &  36 &  37 &  32 &  33 &  34 &  35 &  36 &  37 &  33 &  34 &  35 &  36 &  37 &  34 &  35 &  36 &  37 &  35 &  36 &  37 &  36 &  37 &  37 &  38 &  38 &  38 &  38 &  38 &  38 &  38 &  38 &  39 &  39 &  40 &  39 &  40 &  41 &  39 &  40 &  41 &  42 &  39 &  40 &  41 &  42 &  43 &  39 &  40 &  41 &  42 &  43 &  44 &  39 &  40 &  41 &  42 &  43 &  44 &  41 &  42 &  43 &  44 &  45 &  43 &  44 &  45\\
\hline
$(11121111)$ &  30 &  31 &  32 &  31 &  32 &  33 &  34 &  32 &  33 &  34 &  35 &  36 &  33 &  34 &  35 &  36 &  37 &  38 &  33 &  34 &  35 &  36 &  37 &  38 &  34 &  35 &  36 &  37 &  38 &  35 &  36 &  37 &  38 &  36 &  37 &  38 &  37 &  38 &  38 &  39 &  39 &  39 &  39 &  39 &  39 &  39 &  39 &  40 &  40 &  41 &  40 &  41 &  42 &  40 &  41 &  42 &  43 &  40 &  41 &  42 &  43 &  44 &  40 &  41 &  42 &  43 &  44 &  45 &  40 &  41 &  42 &  43 &  44 &  45 &  42 &  43 &  44 &  45 &  46 &  44 &  45 &  46\\
\hline
$(11121110)$ &  29 &  30 &  31 &  30 &  31 &  32 &  33 &  31 &  32 &  33 &  34 &  35 &  32 &  33 &  34 &  35 &  36 &  37 &  32 &  33 &  34 &  35 &  36 &  37 &  33 &  34 &  35 &  36 &  37 &  34 &  35 &  36 &  37 &  35 &  36 &  37 &  36 &  37 &  37 &  38 &  38 &  38 &  38 &  38 &  38 &  38 &  38 &  39 &  39 &  40 &  39 &  40 &  41 &  39 &  40 &  41 &  42 &  39 &  40 &  41 &  42 &  43 &  39 &  40 &  41 &  42 &  43 &  44 &  39 &  40 &  41 &  42 &  43 &  44 &  41 &  42 &  43 &  44 &  45 &  43 &  44 &  45\\
\hline
$(11121100)$ &  28 &  29 &  30 &  29 &  30 &  31 &  32 &  30 &  31 &  32 &  33 &  34 &  31 &  32 &  33 &  34 &  35 &  36 &  31 &  32 &  33 &  34 &  35 &  36 &  32 &  33 &  34 &  35 &  36 &  33 &  34 &  35 &  36 &  34 &  35 &  36 &  35 &  36 &  36 &  37 &  37 &  37 &  37 &  37 &  37 &  37 &  37 &  38 &  38 &  39 &  38 &  39 &  40 &  38 &  39 &  40 &  41 &  38 &  39 &  40 &  41 &  42 &  38 &  39 &  40 &  41 &  42 &  43 &  38 &  39 &  40 &  41 &  42 &  43 &  40 &  41 &  42 &  43 &  44 &  42 &  43 &  44\\
\hline
$(11121000)$ &  27 &  28 &  29 &  28 &  29 &  30 &  31 &  29 &  30 &  31 &  32 &  33 &  30 &  31 &  32 &  33 &  34 &  35 &  30 &  31 &  32 &  33 &  34 &  35 &  31 &  32 &  33 &  34 &  35 &  32 &  33 &  34 &  35 &  33 &  34 &  35 &  34 &  35 &  35 &  36 &  36 &  36 &  36 &  36 &  36 &  36 &  36 &  37 &  37 &  38 &  37 &  38 &  39 &  37 &  38 &  39 &  40 &  37 &  38 &  39 &  40 &  41 &  37 &  38 &  39 &  40 &  41 &  42 &  37 &  38 &  39 &  40 &  41 &  42 &  39 &  40 &  41 &  42 &  43 &  41 &  42 &  43\\
\hline
$(11111111)$ &  29 &  30 &  31 &  30 &  31 &  32 &  33 &  31 &  32 &  33 &  34 &  35 &  32 &  33 &  34 &  35 &  36 &  37 &  32 &  33 &  34 &  35 &  36 &  37 &  33 &  34 &  35 &  36 &  37 &  34 &  35 &  36 &  37 &  35 &  36 &  37 &  36 &  37 &  37 &  38 &  38 &  38 &  38 &  38 &  38 &  38 &  38 &  39 &  39 &  40 &  39 &  40 &  41 &  39 &  40 &  41 &  42 &  39 &  40 &  41 &  42 &  43 &  39 &  40 &  41 &  42 &  43 &  44 &  39 &  40 &  41 &  42 &  43 &  44 &  41 &  42 &  43 &  44 &  45 &  43 &  44 &  45\\
\hline
$(11111110)$ &  28 &  29 &  30 &  29 &  30 &  31 &  32 &  30 &  31 &  32 &  33 &  34 &  31 &  32 &  33 &  34 &  35 &  36 &  31 &  32 &  33 &  34 &  35 &  36 &  32 &  33 &  34 &  35 &  36 &  33 &  34 &  35 &  36 &  34 &  35 &  36 &  35 &  36 &  36 &  37 &  37 &  37 &  37 &  37 &  37 &  37 &  37 &  38 &  38 &  39 &  38 &  39 &  40 &  38 &  39 &  40 &  41 &  38 &  39 &  40 &  41 &  42 &  38 &  39 &  40 &  41 &  42 &  43 &  38 &  39 &  40 &  41 &  42 &  43 &  40 &  41 &  42 &  43 &  44 &  42 &  43 &  44\\
\hline
$(11111100)$ &  27 &  28 &  29 &  28 &  29 &  30 &  31 &  29 &  30 &  31 &  32 &  33 &  30 &  31 &  32 &  33 &  34 &  35 &  30 &  31 &  32 &  33 &  34 &  35 &  31 &  32 &  33 &  34 &  35 &  32 &  33 &  34 &  35 &  33 &  34 &  35 &  34 &  35 &  35 &  36 &  36 &  36 &  36 &  36 &  36 &  36 &  36 &  37 &  37 &  38 &  37 &  38 &  39 &  37 &  38 &  39 &  40 &  37 &  38 &  39 &  40 &  41 &  37 &  38 &  39 &  40 &  41 &  42 &  37 &  38 &  39 &  40 &  41 &  42 &  39 &  40 &  41 &  42 &  43 &  41 &  42 &  43\\
\hline
$(11111000)$ &  26 &  27 &  28 &  27 &  28 &  29 &  30 &  28 &  29 &  30 &  31 &  32 &  29 &  30 &  31 &  32 &  33 &  34 &  29 &  30 &  31 &  32 &  33 &  34 &  30 &  31 &  32 &  33 &  34 &  31 &  32 &  33 &  34 &  32 &  33 &  34 &  33 &  34 &  34 &  35 &  35 &  35 &  35 &  35 &  35 &  35 &  35 &  36 &  36 &  37 &  36 &  37 &  38 &  36 &  37 &  38 &  39 &  36 &  37 &  38 &  39 &  40 &  36 &  37 &  38 &  39 &  40 &  41 &  36 &  37 &  38 &  39 &  40 &  41 &  38 &  39 &  40 &  41 &  42 &  40 &  41 &  42\\
\hline
$(11110000)$ &  25 &  26 &  27 &  26 &  27 &  28 &  29 &  27 &  28 &  29 &  30 &  31 &  28 &  29 &  30 &  31 &  32 &  33 &  28 &  29 &  30 &  31 &  32 &  33 &  29 &  30 &  31 &  32 &  33 &  30 &  31 &  32 &  33 &  31 &  32 &  33 &  32 &  33 &  33 &  34 &  34 &  34 &  34 &  34 &  34 &  34 &  34 &  35 &  35 &  36 &  35 &  36 &  37 &  35 &  36 &  37 &  38 &  35 &  36 &  37 &  38 &  39 &  35 &  36 &  37 &  38 &  39 &  40 &  35 &  36 &  37 &  38 &  39 &  40 &  37 &  38 &  39 &  40 &  41 &  39 &  40 &  41\\
\hline
$(10111111)$ &  28 &  29 &  30 &  29 &  30 &  31 &  32 &  30 &  31 &  32 &  33 &  34 &  31 &  32 &  33 &  34 &  35 &  36 &  31 &  32 &  33 &  34 &  35 &  36 &  32 &  33 &  34 &  35 &  36 &  33 &  34 &  35 &  36 &  34 &  35 &  36 &  35 &  36 &  36 &  37 &  37 &  37 &  37 &  37 &  37 &  37 &  37 &  38 &  38 &  39 &  38 &  39 &  40 &  38 &  39 &  40 &  41 &  38 &  39 &  40 &  41 &  42 &  38 &  39 &  40 &  41 &  42 &  43 &  38 &  39 &  40 &  41 &  42 &  43 &  40 &  41 &  42 &  43 &  44 &  42 &  43 &  44\\
\hline
$(10111110)$ &  27 &  28 &  29 &  28 &  29 &  30 &  31 &  29 &  30 &  31 &  32 &  33 &  30 &  31 &  32 &  33 &  34 &  35 &  30 &  31 &  32 &  33 &  34 &  35 &  31 &  32 &  33 &  34 &  35 &  32 &  33 &  34 &  35 &  33 &  34 &  35 &  34 &  35 &  35 &  36 &  36 &  36 &  36 &  36 &  36 &  36 &  36 &  37 &  37 &  38 &  37 &  38 &  39 &  37 &  38 &  39 &  40 &  37 &  38 &  39 &  40 &  41 &  37 &  38 &  39 &  40 &  41 &  42 &  37 &  38 &  39 &  40 &  41 &  42 &  39 &  40 &  41 &  42 &  43 &  41 &  42 &  43\\
\hline
$(10111100)$ &  26 &  27 &  28 &  27 &  28 &  29 &  30 &  28 &  29 &  30 &  31 &  32 &  29 &  30 &  31 &  32 &  33 &  34 &  29 &  30 &  31 &  32 &  33 &  34 &  30 &  31 &  32 &  33 &  34 &  31 &  32 &  33 &  34 &  32 &  33 &  34 &  33 &  34 &  34 &  35 &  35 &  35 &  35 &  35 &  35 &  35 &  35 &  36 &  36 &  37 &  36 &  37 &  38 &  36 &  37 &  38 &  39 &  36 &  37 &  38 &  39 &  40 &  36 &  37 &  38 &  39 &  40 &  41 &  36 &  37 &  38 &  39 &  40 &  41 &  38 &  39 &  40 &  41 &  42 &  40 &  41 &  42\\
\hline
$(10111000)$ &  25 &  26 &  27 &  26 &  27 &  28 &  29 &  27 &  28 &  29 &  30 &  31 &  28 &  29 &  30 &  31 &  32 &  33 &  28 &  29 &  30 &  31 &  32 &  33 &  29 &  30 &  31 &  32 &  33 &  30 &  31 &  32 &  33 &  31 &  32 &  33 &  32 &  33 &  33 &  34 &  34 &  34 &  34 &  34 &  34 &  34 &  34 &  35 &  35 &  36 &  35 &  36 &  37 &  35 &  36 &  37 &  38 &  35 &  36 &  37 &  38 &  39 &  35 &  36 &  37 &  38 &  39 &  40 &  35 &  36 &  37 &  38 &  39 &  40 &  37 &  38 &  39 &  40 &  41 &  39 &  40 &  41\\
\hline
$(10110000)$ &  24 &  25 &  26 &  25 &  26 &  27 &  28 &  26 &  27 &  28 &  29 &  30 &  27 &  28 &  29 &  30 &  31 &  32 &  27 &  28 &  29 &  30 &  31 &  32 &  28 &  29 &  30 &  31 &  32 &  29 &  30 &  31 &  32 &  30 &  31 &  32 &  31 &  32 &  32 &  33 &  33 &  33 &  33 &  33 &  33 &  33 &  33 &  34 &  34 &  35 &  34 &  35 &  36 &  34 &  35 &  36 &  37 &  34 &  35 &  36 &  37 &  38 &  34 &  35 &  36 &  37 &  38 &  39 &  34 &  35 &  36 &  37 &  38 &  39 &  36 &  37 &  38 &  39 &  40 &  38 &  39 &  40\\
\hline
$(10100000)$ &  23 &  24 &  25 &  24 &  25 &  26 &  27 &  25 &  26 &  27 &  28 &  29 &  26 &  27 &  28 &  29 &  30 &  31 &  26 &  27 &  28 &  29 &  30 &  31 &  27 &  28 &  29 &  30 &  31 &  28 &  29 &  30 &  31 &  29 &  30 &  31 &  30 &  31 &  31 &  32 &  32 &  32 &  32 &  32 &  32 &  32 &  32 &  33 &  33 &  34 &  33 &  34 &  35 &  33 &  34 &  35 &  36 &  33 &  34 &  35 &  36 &  37 &  33 &  34 &  35 &  36 &  37 &  38 &  33 &  34 &  35 &  36 &  37 &  38 &  35 &  36 &  37 &  38 &  39 &  37 &  38 &  39\\
\hline
$(10000000)$ &  22 &  23 &  24 &  23 &  24 &  25 &  26 &  24 &  25 &  26 &  27 &  28 &  25 &  26 &  27 &  28 &  29 &  30 &  25 &  26 &  27 &  28 &  29 &  30 &  26 &  27 &  28 &  29 &  30 &  27 &  28 &  29 &  30 &  28 &  29 &  30 &  29 &  30 &  30 &  31 &  31 &  31 &  31 &  31 &  31 &  31 &  31 &  32 &  32 &  33 &  32 &  33 &  34 &  32 &  33 &  34 &  35 &  32 &  33 &  34 &  35 &  36 &  32 &  33 &  34 &  35 &  36 &  37 &  32 &  33 &  34 &  35 &  36 &  37 &  34 &  35 &  36 &  37 &  38 &  36 &  37 &  38\\
\hline
$(01122221)$ &  32 &  33 &  34 &  33 &  34 &  35 &  36 &  34 &  35 &  36 &  37 &  38 &  35 &  36 &  37 &  38 &  39 &  40 &  35 &  36 &  37 &  38 &  39 &  40 &  36 &  37 &  38 &  39 &  40 &  37 &  38 &  39 &  40 &  38 &  39 &  40 &  39 &  40 &  40 &  41 &  41 &  41 &  41 &  41 &  41 &  41 &  41 &  42 &  42 &  43 &  42 &  43 &  44 &  42 &  43 &  44 &  45 &  42 &  43 &  44 &  45 &  46 &  42 &  43 &  44 &  45 &  46 &  47 &  42 &  43 &  44 &  45 &  46 &  47 &  44 &  45 &  46 &  47 &  48 &  46 &  47 &  48\\
\hline
$(01122211)$ &  31 &  32 &  33 &  32 &  33 &  34 &  35 &  33 &  34 &  35 &  36 &  37 &  34 &  35 &  36 &  37 &  38 &  39 &  34 &  35 &  36 &  37 &  38 &  39 &  35 &  36 &  37 &  38 &  39 &  36 &  37 &  38 &  39 &  37 &  38 &  39 &  38 &  39 &  39 &  40 &  40 &  40 &  40 &  40 &  40 &  40 &  40 &  41 &  41 &  42 &  41 &  42 &  43 &  41 &  42 &  43 &  44 &  41 &  42 &  43 &  44 &  45 &  41 &  42 &  43 &  44 &  45 &  46 &  41 &  42 &  43 &  44 &  45 &  46 &  43 &  44 &  45 &  46 &  47 &  45 &  46 &  47\\
\hline
$(01122210)$ &  30 &  31 &  32 &  31 &  32 &  33 &  34 &  32 &  33 &  34 &  35 &  36 &  33 &  34 &  35 &  36 &  37 &  38 &  33 &  34 &  35 &  36 &  37 &  38 &  34 &  35 &  36 &  37 &  38 &  35 &  36 &  37 &  38 &  36 &  37 &  38 &  37 &  38 &  38 &  39 &  39 &  39 &  39 &  39 &  39 &  39 &  39 &  40 &  40 &  41 &  40 &  41 &  42 &  40 &  41 &  42 &  43 &  40 &  41 &  42 &  43 &  44 &  40 &  41 &  42 &  43 &  44 &  45 &  40 &  41 &  42 &  43 &  44 &  45 &  42 &  43 &  44 &  45 &  46 &  44 &  45 &  46\\
\hline
$(01122111)$ &  60 &  31 &  32 &  31 &  32 &  33 &  34 &  32 &  33 &  34 &  35 &  36 &  33 &  34 &  35 &  36 &  37 &  38 &  33 &  34 &  35 &  36 &  37 &  38 &  34 &  35 &  36 &  37 &  38 &  35 &  36 &  37 &  38 &  36 &  37 &  38 &  37 &  38 &  38 &  39 &  39 &  39 &  39 &  39 &  39 &  39 &  39 &  40 &  40 &  41 &  40 &  41 &  42 &  40 &  41 &  42 &  43 &  40 &  41 &  42 &  43 &  44 &  40 &  41 &  42 &  43 &  44 &  45 &  40 &  41 &  42 &  43 &  44 &  45 &  42 &  43 &  44 &  45 &  46 &  44 &  45 &  46\\
\hline
$(01122110)$ &  59 &  60 &  31 &  30 &  31 &  32 &  33 &  31 &  32 &  33 &  34 &  35 &  32 &  33 &  34 &  35 &  36 &  37 &  32 &  33 &  34 &  35 &  36 &  37 &  33 &  34 &  35 &  36 &  37 &  34 &  35 &  36 &  37 &  35 &  36 &  37 &  36 &  37 &  37 &  38 &  38 &  38 &  38 &  38 &  38 &  38 &  38 &  39 &  39 &  40 &  39 &  40 &  41 &  39 &  40 &  41 &  42 &  39 &  40 &  41 &  42 &  43 &  39 &  40 &  41 &  42 &  43 &  44 &  39 &  40 &  41 &  42 &  43 &  44 &  41 &  42 &  43 &  44 &  45 &  43 &  44 &  45\\
\hline
$(01122100)$ &  58 &  59 &  60 &  29 &  30 &  31 &  32 &  30 &  31 &  32 &  33 &  34 &  31 &  32 &  33 &  34 &  35 &  36 &  31 &  32 &  33 &  34 &  35 &  36 &  32 &  33 &  34 &  35 &  36 &  33 &  34 &  35 &  36 &  34 &  35 &  36 &  35 &  36 &  36 &  37 &  37 &  37 &  37 &  37 &  37 &  37 &  37 &  38 &  38 &  39 &  38 &  39 &  40 &  38 &  39 &  40 &  41 &  38 &  39 &  40 &  41 &  42 &  38 &  39 &  40 &  41 &  42 &  43 &  38 &  39 &  40 &  41 &  42 &  43 &  40 &  41 &  42 &  43 &  44 &  42 &  43 &  44\\
\hline
$(01121111)$ &  59 &  30 &  31 &  60 &  31 &  32 &  33 &  31 &  32 &  33 &  34 &  35 &  32 &  33 &  34 &  35 &  36 &  37 &  32 &  33 &  34 &  35 &  36 &  37 &  33 &  34 &  35 &  36 &  37 &  34 &  35 &  36 &  37 &  35 &  36 &  37 &  36 &  37 &  37 &  38 &  38 &  38 &  38 &  38 &  38 &  38 &  38 &  39 &  39 &  40 &  39 &  40 &  41 &  39 &  40 &  41 &  42 &  39 &  40 &  41 &  42 &  43 &  39 &  40 &  41 &  42 &  43 &  44 &  39 &  40 &  41 &  42 &  43 &  44 &  41 &  42 &  43 &  44 &  45 &  43 &  44 &  45\\
\hline
$(01121110)$ &  58 &  59 &  30 &  59 &  60 &  31 &  32 &  30 &  31 &  32 &  33 &  34 &  31 &  32 &  33 &  34 &  35 &  36 &  31 &  32 &  33 &  34 &  35 &  36 &  32 &  33 &  34 &  35 &  36 &  33 &  34 &  35 &  36 &  34 &  35 &  36 &  35 &  36 &  36 &  37 &  37 &  37 &  37 &  37 &  37 &  37 &  37 &  38 &  38 &  39 &  38 &  39 &  40 &  38 &  39 &  40 &  41 &  38 &  39 &  40 &  41 &  42 &  38 &  39 &  40 &  41 &  42 &  43 &  38 &  39 &  40 &  41 &  42 &  43 &  40 &  41 &  42 &  43 &  44 &  42 &  43 &  44\\
\hline
$(01121100)$ &  57 &  58 &  59 &  58 &  59 &  60 &  31 &  29 &  30 &  31 &  32 &  33 &  30 &  31 &  32 &  33 &  34 &  35 &  30 &  31 &  32 &  33 &  34 &  35 &  31 &  32 &  33 &  34 &  35 &  32 &  33 &  34 &  35 &  33 &  34 &  35 &  34 &  35 &  35 &  36 &  36 &  36 &  36 &  36 &  36 &  36 &  36 &  37 &  37 &  38 &  37 &  38 &  39 &  37 &  38 &  39 &  40 &  37 &  38 &  39 &  40 &  41 &  37 &  38 &  39 &  40 &  41 &  42 &  37 &  38 &  39 &  40 &  41 &  42 &  39 &  40 &  41 &  42 &  43 &  41 &  42 &  43\\
\hline
$(01121000)$ &  56 &  57 &  58 &  57 &  58 &  59 &  60 &  28 &  29 &  30 &  31 &  32 &  29 &  30 &  31 &  32 &  33 &  34 &  29 &  30 &  31 &  32 &  33 &  34 &  30 &  31 &  32 &  33 &  34 &  31 &  32 &  33 &  34 &  32 &  33 &  34 &  33 &  34 &  34 &  35 &  35 &  35 &  35 &  35 &  35 &  35 &  35 &  36 &  36 &  37 &  36 &  37 &  38 &  36 &  37 &  38 &  39 &  36 &  37 &  38 &  39 &  40 &  36 &  37 &  38 &  39 &  40 &  41 &  36 &  37 &  38 &  39 &  40 &  41 &  38 &  39 &  40 &  41 &  42 &  40 &  41 &  42\\
\hline
$(01111111)$ &  58 &  29 &  30 &  59 &  30 &  31 &  32 &  60 &  31 &  32 &  33 &  34 &  31 &  32 &  33 &  34 &  35 &  36 &  31 &  32 &  33 &  34 &  35 &  36 &  32 &  33 &  34 &  35 &  36 &  33 &  34 &  35 &  36 &  34 &  35 &  36 &  35 &  36 &  36 &  37 &  37 &  37 &  37 &  37 &  37 &  37 &  37 &  38 &  38 &  39 &  38 &  39 &  40 &  38 &  39 &  40 &  41 &  38 &  39 &  40 &  41 &  42 &  38 &  39 &  40 &  41 &  42 &  43 &  38 &  39 &  40 &  41 &  42 &  43 &  40 &  41 &  42 &  43 &  44 &  42 &  43 &  44\\
\hline
$(01111110)$ &  57 &  58 &  29 &  58 &  59 &  30 &  31 &  59 &  60 &  31 &  32 &  33 &  30 &  31 &  32 &  33 &  34 &  35 &  30 &  31 &  32 &  33 &  34 &  35 &  31 &  32 &  33 &  34 &  35 &  32 &  33 &  34 &  35 &  33 &  34 &  35 &  34 &  35 &  35 &  36 &  36 &  36 &  36 &  36 &  36 &  36 &  36 &  37 &  37 &  38 &  37 &  38 &  39 &  37 &  38 &  39 &  40 &  37 &  38 &  39 &  40 &  41 &  37 &  38 &  39 &  40 &  41 &  42 &  37 &  38 &  39 &  40 &  41 &  42 &  39 &  40 &  41 &  42 &  43 &  41 &  42 &  43\\
\hline
$(01111100)$ &  56 &  57 &  58 &  57 &  58 &  59 &  30 &  58 &  59 &  60 &  31 &  32 &  29 &  30 &  31 &  32 &  33 &  34 &  29 &  30 &  31 &  32 &  33 &  34 &  30 &  31 &  32 &  33 &  34 &  31 &  32 &  33 &  34 &  32 &  33 &  34 &  33 &  34 &  34 &  35 &  35 &  35 &  35 &  35 &  35 &  35 &  35 &  36 &  36 &  37 &  36 &  37 &  38 &  36 &  37 &  38 &  39 &  36 &  37 &  38 &  39 &  40 &  36 &  37 &  38 &  39 &  40 &  41 &  36 &  37 &  38 &  39 &  40 &  41 &  38 &  39 &  40 &  41 &  42 &  40 &  41 &  42\\
\hline
$(01111000)$ &  55 &  56 &  57 &  56 &  57 &  58 &  59 &  57 &  58 &  59 &  60 &  31 &  28 &  29 &  30 &  31 &  32 &  33 &  28 &  29 &  30 &  31 &  32 &  33 &  29 &  30 &  31 &  32 &  33 &  30 &  31 &  32 &  33 &  31 &  32 &  33 &  32 &  33 &  33 &  34 &  34 &  34 &  34 &  34 &  34 &  34 &  34 &  35 &  35 &  36 &  35 &  36 &  37 &  35 &  36 &  37 &  38 &  35 &  36 &  37 &  38 &  39 &  35 &  36 &  37 &  38 &  39 &  40 &  35 &  36 &  37 &  38 &  39 &  40 &  37 &  38 &  39 &  40 &  41 &  39 &  40 &  41\\
\hline
$(01110000)$ &  54 &  55 &  56 &  55 &  56 &  57 &  58 &  56 &  57 &  58 &  59 &  60 &  27 &  28 &  29 &  30 &  31 &  32 &  27 &  28 &  29 &  30 &  31 &  32 &  28 &  29 &  30 &  31 &  32 &  29 &  30 &  31 &  32 &  30 &  31 &  32 &  31 &  32 &  32 &  33 &  33 &  33 &  33 &  33 &  33 &  33 &  33 &  34 &  34 &  35 &  34 &  35 &  36 &  34 &  35 &  36 &  37 &  34 &  35 &  36 &  37 &  38 &  34 &  35 &  36 &  37 &  38 &  39 &  34 &  35 &  36 &  37 &  38 &  39 &  36 &  37 &  38 &  39 &  40 &  38 &  39 &  40\\
\hline
$(01011111)$ &  57 &  28 &  29 &  58 &  29 &  30 &  31 &  59 &  30 &  31 &  32 &  33 &  60 &  31 &  32 &  33 &  34 &  35 &  30 &  31 &  32 &  33 &  34 &  35 &  31 &  32 &  33 &  34 &  35 &  32 &  33 &  34 &  35 &  33 &  34 &  35 &  34 &  35 &  35 &  36 &  36 &  36 &  36 &  36 &  36 &  36 &  36 &  37 &  37 &  38 &  37 &  38 &  39 &  37 &  38 &  39 &  40 &  37 &  38 &  39 &  40 &  41 &  37 &  38 &  39 &  40 &  41 &  42 &  37 &  38 &  39 &  40 &  41 &  42 &  39 &  40 &  41 &  42 &  43 &  41 &  42 &  43\\
\hline
$(01011110)$ &  56 &  57 &  28 &  57 &  58 &  29 &  30 &  58 &  59 &  30 &  31 &  32 &  59 &  60 &  31 &  32 &  33 &  34 &  29 &  30 &  31 &  32 &  33 &  34 &  30 &  31 &  32 &  33 &  34 &  31 &  32 &  33 &  34 &  32 &  33 &  34 &  33 &  34 &  34 &  35 &  35 &  35 &  35 &  35 &  35 &  35 &  35 &  36 &  36 &  37 &  36 &  37 &  38 &  36 &  37 &  38 &  39 &  36 &  37 &  38 &  39 &  40 &  36 &  37 &  38 &  39 &  40 &  41 &  36 &  37 &  38 &  39 &  40 &  41 &  38 &  39 &  40 &  41 &  42 &  40 &  41 &  42\\
\hline
$(01011100)$ &  55 &  56 &  57 &  56 &  57 &  58 &  29 &  57 &  58 &  59 &  30 &  31 &  58 &  59 &  60 &  31 &  32 &  33 &  28 &  29 &  30 &  31 &  32 &  33 &  29 &  30 &  31 &  32 &  33 &  30 &  31 &  32 &  33 &  31 &  32 &  33 &  32 &  33 &  33 &  34 &  34 &  34 &  34 &  34 &  34 &  34 &  34 &  35 &  35 &  36 &  35 &  36 &  37 &  35 &  36 &  37 &  38 &  35 &  36 &  37 &  38 &  39 &  35 &  36 &  37 &  38 &  39 &  40 &  35 &  36 &  37 &  38 &  39 &  40 &  37 &  38 &  39 &  40 &  41 &  39 &  40 &  41\\
\hline
$(01011000)$ &  54 &  55 &  56 &  55 &  56 &  57 &  58 &  56 &  57 &  58 &  59 &  30 &  57 &  58 &  59 &  60 &  31 &  32 &  27 &  28 &  29 &  30 &  31 &  32 &  28 &  29 &  30 &  31 &  32 &  29 &  30 &  31 &  32 &  30 &  31 &  32 &  31 &  32 &  32 &  33 &  33 &  33 &  33 &  33 &  33 &  33 &  33 &  34 &  34 &  35 &  34 &  35 &  36 &  34 &  35 &  36 &  37 &  34 &  35 &  36 &  37 &  38 &  34 &  35 &  36 &  37 &  38 &  39 &  34 &  35 &  36 &  37 &  38 &  39 &  36 &  37 &  38 &  39 &  40 &  38 &  39 &  40\\
\hline
$(01010000)$ &  53 &  54 &  55 &  54 &  55 &  56 &  57 &  55 &  56 &  57 &  58 &  59 &  56 &  57 &  58 &  59 &  60 &  31 &  26 &  27 &  28 &  29 &  30 &  31 &  27 &  28 &  29 &  30 &  31 &  28 &  29 &  30 &  31 &  29 &  30 &  31 &  30 &  31 &  31 &  32 &  32 &  32 &  32 &  32 &  32 &  32 &  32 &  33 &  33 &  34 &  33 &  34 &  35 &  33 &  34 &  35 &  36 &  33 &  34 &  35 &  36 &  37 &  33 &  34 &  35 &  36 &  37 &  38 &  33 &  34 &  35 &  36 &  37 &  38 &  35 &  36 &  37 &  38 &  39 &  37 &  38 &  39\\
\hline
$(01000000)$ &  52 &  53 &  54 &  53 &  54 &  55 &  56 &  54 &  55 &  56 &  57 &  58 &  55 &  56 &  57 &  58 &  59 &  60 &  25 &  26 &  27 &  28 &  29 &  30 &  26 &  27 &  28 &  29 &  30 &  27 &  28 &  29 &  30 &  28 &  29 &  30 &  29 &  30 &  30 &  31 &  31 &  31 &  31 &  31 &  31 &  31 &  31 &  32 &  32 &  33 &  32 &  33 &  34 &  32 &  33 &  34 &  35 &  32 &  33 &  34 &  35 &  36 &  32 &  33 &  34 &  35 &  36 &  37 &  32 &  33 &  34 &  35 &  36 &  37 &  34 &  35 &  36 &  37 &  38 &  36 &  37 &  38\\
\hline
$(00111111)$ &  57 &  28 &  29 &  58 &  29 &  30 &  31 &  59 &  30 &  31 &  32 &  33 &  30 &  31 &  32 &  33 &  34 &  35 &  60 &  31 &  32 &  33 &  34 &  35 &  31 &  32 &  33 &  34 &  35 &  32 &  33 &  34 &  35 &  33 &  34 &  35 &  34 &  35 &  35 &  36 &  36 &  36 &  36 &  36 &  36 &  36 &  36 &  37 &  37 &  38 &  37 &  38 &  39 &  37 &  38 &  39 &  40 &  37 &  38 &  39 &  40 &  41 &  37 &  38 &  39 &  40 &  41 &  42 &  37 &  38 &  39 &  40 &  41 &  42 &  39 &  40 &  41 &  42 &  43 &  41 &  42 &  43\\
\hline
$(00111110)$ &  56 &  57 &  28 &  57 &  58 &  29 &  30 &  58 &  59 &  30 &  31 &  32 &  29 &  30 &  31 &  32 &  33 &  34 &  59 &  60 &  31 &  32 &  33 &  34 &  30 &  31 &  32 &  33 &  34 &  31 &  32 &  33 &  34 &  32 &  33 &  34 &  33 &  34 &  34 &  35 &  35 &  35 &  35 &  35 &  35 &  35 &  35 &  36 &  36 &  37 &  36 &  37 &  38 &  36 &  37 &  38 &  39 &  36 &  37 &  38 &  39 &  40 &  36 &  37 &  38 &  39 &  40 &  41 &  36 &  37 &  38 &  39 &  40 &  41 &  38 &  39 &  40 &  41 &  42 &  40 &  41 &  42\\
\hline
$(00111100)$ &  55 &  56 &  57 &  56 &  57 &  58 &  29 &  57 &  58 &  59 &  30 &  31 &  28 &  29 &  30 &  31 &  32 &  33 &  58 &  59 &  60 &  31 &  32 &  33 &  29 &  30 &  31 &  32 &  33 &  30 &  31 &  32 &  33 &  31 &  32 &  33 &  32 &  33 &  33 &  34 &  34 &  34 &  34 &  34 &  34 &  34 &  34 &  35 &  35 &  36 &  35 &  36 &  37 &  35 &  36 &  37 &  38 &  35 &  36 &  37 &  38 &  39 &  35 &  36 &  37 &  38 &  39 &  40 &  35 &  36 &  37 &  38 &  39 &  40 &  37 &  38 &  39 &  40 &  41 &  39 &  40 &  41\\
\hline
$(00111000)$ &  54 &  55 &  56 &  55 &  56 &  57 &  58 &  56 &  57 &  58 &  59 &  30 &  27 &  28 &  29 &  30 &  31 &  32 &  57 &  58 &  59 &  60 &  31 &  32 &  28 &  29 &  30 &  31 &  32 &  29 &  30 &  31 &  32 &  30 &  31 &  32 &  31 &  32 &  32 &  33 &  33 &  33 &  33 &  33 &  33 &  33 &  33 &  34 &  34 &  35 &  34 &  35 &  36 &  34 &  35 &  36 &  37 &  34 &  35 &  36 &  37 &  38 &  34 &  35 &  36 &  37 &  38 &  39 &  34 &  35 &  36 &  37 &  38 &  39 &  36 &  37 &  38 &  39 &  40 &  38 &  39 &  40\\
\hline
$(00110000)$ &  53 &  54 &  55 &  54 &  55 &  56 &  57 &  55 &  56 &  57 &  58 &  59 &  26 &  27 &  28 &  29 &  30 &  31 &  56 &  57 &  58 &  59 &  60 &  31 &  27 &  28 &  29 &  30 &  31 &  28 &  29 &  30 &  31 &  29 &  30 &  31 &  30 &  31 &  31 &  32 &  32 &  32 &  32 &  32 &  32 &  32 &  32 &  33 &  33 &  34 &  33 &  34 &  35 &  33 &  34 &  35 &  36 &  33 &  34 &  35 &  36 &  37 &  33 &  34 &  35 &  36 &  37 &  38 &  33 &  34 &  35 &  36 &  37 &  38 &  35 &  36 &  37 &  38 &  39 &  37 &  38 &  39\\
\hline
$(00100000)$ &  52 &  53 &  54 &  53 &  54 &  55 &  56 &  54 &  55 &  56 &  57 &  58 &  25 &  26 &  27 &  28 &  29 &  30 &  55 &  56 &  57 &  58 &  59 &  60 &  26 &  27 &  28 &  29 &  30 &  27 &  28 &  29 &  30 &  28 &  29 &  30 &  29 &  30 &  30 &  31 &  31 &  31 &  31 &  31 &  31 &  31 &  31 &  32 &  32 &  33 &  32 &  33 &  34 &  32 &  33 &  34 &  35 &  32 &  33 &  34 &  35 &  36 &  32 &  33 &  34 &  35 &  36 &  37 &  32 &  33 &  34 &  35 &  36 &  37 &  34 &  35 &  36 &  37 &  38 &  36 &  37 &  38\\
\hline
$(00011111)$ &  56 &  27 &  28 &  57 &  28 &  29 &  30 &  58 &  29 &  30 &  31 &  32 &  59 &  30 &  31 &  32 &  33 &  34 &  59 &  30 &  31 &  32 &  33 &  34 &  60 &  31 &  32 &  33 &  34 &  31 &  32 &  33 &  34 &  32 &  33 &  34 &  33 &  34 &  34 &  35 &  35 &  35 &  35 &  35 &  35 &  35 &  35 &  36 &  36 &  37 &  36 &  37 &  38 &  36 &  37 &  38 &  39 &  36 &  37 &  38 &  39 &  40 &  36 &  37 &  38 &  39 &  40 &  41 &  36 &  37 &  38 &  39 &  40 &  41 &  38 &  39 &  40 &  41 &  42 &  40 &  41 &  42\\
\hline
$(00011110)$ &  55 &  56 &  27 &  56 &  57 &  28 &  29 &  57 &  58 &  29 &  30 &  31 &  58 &  59 &  30 &  31 &  32 &  33 &  58 &  59 &  30 &  31 &  32 &  33 &  59 &  60 &  31 &  32 &  33 &  30 &  31 &  32 &  33 &  31 &  32 &  33 &  32 &  33 &  33 &  34 &  34 &  34 &  34 &  34 &  34 &  34 &  34 &  35 &  35 &  36 &  35 &  36 &  37 &  35 &  36 &  37 &  38 &  35 &  36 &  37 &  38 &  39 &  35 &  36 &  37 &  38 &  39 &  40 &  35 &  36 &  37 &  38 &  39 &  40 &  37 &  38 &  39 &  40 &  41 &  39 &  40 &  41\\
\hline
$(00011100)$ &  54 &  55 &  56 &  55 &  56 &  57 &  28 &  56 &  57 &  58 &  29 &  30 &  57 &  58 &  59 &  30 &  31 &  32 &  57 &  58 &  59 &  30 &  31 &  32 &  58 &  59 &  60 &  31 &  32 &  29 &  30 &  31 &  32 &  30 &  31 &  32 &  31 &  32 &  32 &  33 &  33 &  33 &  33 &  33 &  33 &  33 &  33 &  34 &  34 &  35 &  34 &  35 &  36 &  34 &  35 &  36 &  37 &  34 &  35 &  36 &  37 &  38 &  34 &  35 &  36 &  37 &  38 &  39 &  34 &  35 &  36 &  37 &  38 &  39 &  36 &  37 &  38 &  39 &  40 &  38 &  39 &  40\\
\hline
$(00011000)$ &  53 &  54 &  55 &  54 &  55 &  56 &  57 &  55 &  56 &  57 &  58 &  29 &  56 &  57 &  58 &  59 &  30 &  31 &  56 &  57 &  58 &  59 &  30 &  31 &  57 &  58 &  59 &  60 &  31 &  28 &  29 &  30 &  31 &  29 &  30 &  31 &  30 &  31 &  31 &  32 &  32 &  32 &  32 &  32 &  32 &  32 &  32 &  33 &  33 &  34 &  33 &  34 &  35 &  33 &  34 &  35 &  36 &  33 &  34 &  35 &  36 &  37 &  33 &  34 &  35 &  36 &  37 &  38 &  33 &  34 &  35 &  36 &  37 &  38 &  35 &  36 &  37 &  38 &  39 &  37 &  38 &  39\\
\hline
$(00010000)$ &  52 &  53 &  54 &  53 &  54 &  55 &  56 &  54 &  55 &  56 &  57 &  58 &  55 &  56 &  57 &  58 &  59 &  30 &  55 &  56 &  57 &  58 &  59 &  30 &  56 &  57 &  58 &  59 &  60 &  27 &  28 &  29 &  30 &  28 &  29 &  30 &  29 &  30 &  30 &  31 &  31 &  31 &  31 &  31 &  31 &  31 &  31 &  32 &  32 &  33 &  32 &  33 &  34 &  32 &  33 &  34 &  35 &  32 &  33 &  34 &  35 &  36 &  32 &  33 &  34 &  35 &  36 &  37 &  32 &  33 &  34 &  35 &  36 &  37 &  34 &  35 &  36 &  37 &  38 &  36 &  37 &  38\\
\hline
$(00001111)$ &  55 &  26 &  27 &  56 &  27 &  28 &  29 &  57 &  28 &  29 &  30 &  31 &  58 &  29 &  30 &  31 &  32 &  33 &  58 &  29 &  30 &  31 &  32 &  33 &  59 &  30 &  31 &  32 &  33 &  60 &  31 &  32 &  33 &  31 &  32 &  33 &  32 &  33 &  33 &  34 &  34 &  34 &  34 &  34 &  34 &  34 &  34 &  35 &  35 &  36 &  35 &  36 &  37 &  35 &  36 &  37 &  38 &  35 &  36 &  37 &  38 &  39 &  35 &  36 &  37 &  38 &  39 &  40 &  35 &  36 &  37 &  38 &  39 &  40 &  37 &  38 &  39 &  40 &  41 &  39 &  40 &  41\\
\hline
$(00001110)$ &  54 &  55 &  26 &  55 &  56 &  27 &  28 &  56 &  57 &  28 &  29 &  30 &  57 &  58 &  29 &  30 &  31 &  32 &  57 &  58 &  29 &  30 &  31 &  32 &  58 &  59 &  30 &  31 &  32 &  59 &  60 &  31 &  32 &  30 &  31 &  32 &  31 &  32 &  32 &  33 &  33 &  33 &  33 &  33 &  33 &  33 &  33 &  34 &  34 &  35 &  34 &  35 &  36 &  34 &  35 &  36 &  37 &  34 &  35 &  36 &  37 &  38 &  34 &  35 &  36 &  37 &  38 &  39 &  34 &  35 &  36 &  37 &  38 &  39 &  36 &  37 &  38 &  39 &  40 &  38 &  39 &  40\\
\hline
$(00001100)$ &  53 &  54 &  55 &  54 &  55 &  56 &  27 &  55 &  56 &  57 &  28 &  29 &  56 &  57 &  58 &  29 &  30 &  31 &  56 &  57 &  58 &  29 &  30 &  31 &  57 &  58 &  59 &  30 &  31 &  58 &  59 &  60 &  31 &  29 &  30 &  31 &  30 &  31 &  31 &  32 &  32 &  32 &  32 &  32 &  32 &  32 &  32 &  33 &  33 &  34 &  33 &  34 &  35 &  33 &  34 &  35 &  36 &  33 &  34 &  35 &  36 &  37 &  33 &  34 &  35 &  36 &  37 &  38 &  33 &  34 &  35 &  36 &  37 &  38 &  35 &  36 &  37 &  38 &  39 &  37 &  38 &  39\\
\hline
$(00001000)$ &  52 &  53 &  54 &  53 &  54 &  55 &  56 &  54 &  55 &  56 &  57 &  28 &  55 &  56 &  57 &  58 &  29 &  30 &  55 &  56 &  57 &  58 &  29 &  30 &  56 &  57 &  58 &  59 &  30 &  57 &  58 &  59 &  60 &  28 &  29 &  30 &  29 &  30 &  30 &  31 &  31 &  31 &  31 &  31 &  31 &  31 &  31 &  32 &  32 &  33 &  32 &  33 &  34 &  32 &  33 &  34 &  35 &  32 &  33 &  34 &  35 &  36 &  32 &  33 &  34 &  35 &  36 &  37 &  32 &  33 &  34 &  35 &  36 &  37 &  34 &  35 &  36 &  37 &  38 &  36 &  37 &  38\\
\hline
$(00000111)$ &  54 &  25 &  26 &  55 &  26 &  27 &  28 &  56 &  27 &  28 &  29 &  30 &  57 &  28 &  29 &  30 &  31 &  32 &  57 &  28 &  29 &  30 &  31 &  32 &  58 &  29 &  30 &  31 &  32 &  59 &  30 &  31 &  32 &  60 &  31 &  32 &  31 &  32 &  32 &  33 &  33 &  33 &  33 &  33 &  33 &  33 &  33 &  34 &  34 &  35 &  34 &  35 &  36 &  34 &  35 &  36 &  37 &  34 &  35 &  36 &  37 &  38 &  34 &  35 &  36 &  37 &  38 &  39 &  34 &  35 &  36 &  37 &  38 &  39 &  36 &  37 &  38 &  39 &  40 &  38 &  39 &  40\\
\hline
$(00000110)$ &  53 &  54 &  25 &  54 &  55 &  26 &  27 &  55 &  56 &  27 &  28 &  29 &  56 &  57 &  28 &  29 &  30 &  31 &  56 &  57 &  28 &  29 &  30 &  31 &  57 &  58 &  29 &  30 &  31 &  58 &  59 &  30 &  31 &  59 &  60 &  31 &  30 &  31 &  31 &  32 &  32 &  32 &  32 &  32 &  32 &  32 &  32 &  33 &  33 &  34 &  33 &  34 &  35 &  33 &  34 &  35 &  36 &  33 &  34 &  35 &  36 &  37 &  33 &  34 &  35 &  36 &  37 &  38 &  33 &  34 &  35 &  36 &  37 &  38 &  35 &  36 &  37 &  38 &  39 &  37 &  38 &  39\\
\hline
$(00000100)$ &  52 &  53 &  54 &  53 &  54 &  55 &  26 &  54 &  55 &  56 &  27 &  28 &  55 &  56 &  57 &  28 &  29 &  30 &  55 &  56 &  57 &  28 &  29 &  30 &  56 &  57 &  58 &  29 &  30 &  57 &  58 &  59 &  30 &  58 &  59 &  60 &  29 &  30 &  30 &  31 &  31 &  31 &  31 &  31 &  31 &  31 &  31 &  32 &  32 &  33 &  32 &  33 &  34 &  32 &  33 &  34 &  35 &  32 &  33 &  34 &  35 &  36 &  32 &  33 &  34 &  35 &  36 &  37 &  32 &  33 &  34 &  35 &  36 &  37 &  34 &  35 &  36 &  37 &  38 &  36 &  37 &  38\\
\hline
$(00000011)$ &  53 &  24 &  25 &  54 &  25 &  26 &  27 &  55 &  26 &  27 &  28 &  29 &  56 &  27 &  28 &  29 &  30 &  31 &  56 &  27 &  28 &  29 &  30 &  31 &  57 &  28 &  29 &  30 &  31 &  58 &  29 &  30 &  31 &  59 &  30 &  31 &  60 &  31 &  31 &  32 &  32 &  32 &  32 &  32 &  32 &  32 &  32 &  33 &  33 &  34 &  33 &  34 &  35 &  33 &  34 &  35 &  36 &  33 &  34 &  35 &  36 &  37 &  33 &  34 &  35 &  36 &  37 &  38 &  33 &  34 &  35 &  36 &  37 &  38 &  35 &  36 &  37 &  38 &  39 &  37 &  38 &  39\\
\hline
$(00000010)$ &  52 &  53 &  24 &  53 &  54 &  25 &  26 &  54 &  55 &  26 &  27 &  28 &  55 &  56 &  27 &  28 &  29 &  30 &  55 &  56 &  27 &  28 &  29 &  30 &  56 &  57 &  28 &  29 &  30 &  57 &  58 &  29 &  30 &  58 &  59 &  30 &  59 &  60 &  30 &  31 &  31 &  31 &  31 &  31 &  31 &  31 &  31 &  32 &  32 &  33 &  32 &  33 &  34 &  32 &  33 &  34 &  35 &  32 &  33 &  34 &  35 &  36 &  32 &  33 &  34 &  35 &  36 &  37 &  32 &  33 &  34 &  35 &  36 &  37 &  34 &  35 &  36 &  37 &  38 &  36 &  37 &  38\\
\hline
$(00000001)$ &  52 &  23 &  24 &  53 &  24 &  25 &  26 &  54 &  25 &  26 &  27 &  28 &  55 &  26 &  27 &  28 &  29 &  30 &  55 &  26 &  27 &  28 &  29 &  30 &  56 &  27 &  28 &  29 &  30 &  57 &  28 &  29 &  30 &  58 &  29 &  30 &  59 &  30 &  60 &  31 &  31 &  31 &  31 &  31 &  31 &  31 &  31 &  32 &  32 &  33 &  32 &  33 &  34 &  32 &  33 &  34 &  35 &  32 &  33 &  34 &  35 &  36 &  32 &  33 &  34 &  35 &  36 &  37 &  32 &  33 &  34 &  35 &  36 &  37 &  34 &  35 &  36 &  37 &  38 &  36 &  37 &  38\\
\hline
$r_1$ &  21 &  22 &  23 &  22 &  23 &  24 &  25 &  23 &  24 &  25 &  26 &  27 &  24 &  25 &  26 &  27 &  28 &  29 &  24 &  25 &  26 &  27 &  28 &  29 &  25 &  26 &  27 &  28 &  29 &  26 &  27 &  28 &  29 &  27 &  28 &  29 &  28 &  29 &  29 &  30 &  30 &  30 &  30 &  30 &  30 &  30 &  30 &  31 &  31 &  32 &  31 &  32 &  33 &  31 &  32 &  33 &  34 &  31 &  32 &  33 &  34 &  35 &  31 &  32 &  33 &  34 &  35 &  36 &  31 &  32 &  33 &  34 &  35 &  36 &  33 &  34 &  35 &  36 &  37 &  35 &  36 &  37\\
\hline
$r_2$ &  51 &  52 &  53 &  52 &  53 &  54 &  55 &  53 &  54 &  55 &  56 &  57 &  54 &  55 &  56 &  57 &  58 &  59 &  24 &  25 &  26 &  27 &  28 &  29 &  25 &  26 &  27 &  28 &  29 &  26 &  27 &  28 &  29 &  27 &  28 &  29 &  28 &  29 &  29 &  30 &  30 &  30 &  30 &  30 &  30 &  30 &  30 &  31 &  31 &  32 &  31 &  32 &  33 &  31 &  32 &  33 &  34 &  31 &  32 &  33 &  34 &  35 &  31 &  32 &  33 &  34 &  35 &  36 &  31 &  32 &  33 &  34 &  35 &  36 &  33 &  34 &  35 &  36 &  37 &  35 &  36 &  37\\
\hline
$r_3$ &  51 &  52 &  53 &  52 &  53 &  54 &  55 &  53 &  54 &  55 &  56 &  57 &  24 &  25 &  26 &  27 &  28 &  29 &  54 &  55 &  56 &  57 &  58 &  59 &  25 &  26 &  27 &  28 &  29 &  26 &  27 &  28 &  29 &  27 &  28 &  29 &  28 &  29 &  29 &  30 &  30 &  30 &  30 &  30 &  30 &  30 &  30 &  31 &  31 &  32 &  31 &  32 &  33 &  31 &  32 &  33 &  34 &  31 &  32 &  33 &  34 &  35 &  31 &  32 &  33 &  34 &  35 &  36 &  31 &  32 &  33 &  34 &  35 &  36 &  33 &  34 &  35 &  36 &  37 &  35 &  36 &  37\\
\hline
$r_4$ &  51 &  52 &  53 &  52 &  53 &  54 &  55 &  53 &  54 &  55 &  56 &  57 &  54 &  55 &  56 &  57 &  58 &  29 &  54 &  55 &  56 &  57 &  58 &  29 &  55 &  56 &  57 &  58 &  59 &  26 &  27 &  28 &  29 &  27 &  28 &  29 &  28 &  29 &  29 &  30 &  30 &  30 &  30 &  30 &  30 &  30 &  30 &  31 &  31 &  32 &  31 &  32 &  33 &  31 &  32 &  33 &  34 &  31 &  32 &  33 &  34 &  35 &  31 &  32 &  33 &  34 &  35 &  36 &  31 &  32 &  33 &  34 &  35 &  36 &  33 &  34 &  35 &  36 &  37 &  35 &  36 &  37\\
\hline
$r_5$ &  51 &  52 &  53 &  52 &  53 &  54 &  55 &  53 &  54 &  55 &  56 &  27 &  54 &  55 &  56 &  57 &  28 &  29 &  54 &  55 &  56 &  57 &  28 &  29 &  55 &  56 &  57 &  58 &  29 &  56 &  57 &  58 &  59 &  27 &  28 &  29 &  28 &  29 &  29 &  30 &  30 &  30 &  30 &  30 &  30 &  30 &  30 &  31 &  31 &  32 &  31 &  32 &  33 &  31 &  32 &  33 &  34 &  31 &  32 &  33 &  34 &  35 &  31 &  32 &  33 &  34 &  35 &  36 &  31 &  32 &  33 &  34 &  35 &  36 &  33 &  34 &  35 &  36 &  37 &  35 &  36 &  37\\
\hline
$r_6$ &  51 &  52 &  53 &  52 &  53 &  54 &  25 &  53 &  54 &  55 &  26 &  27 &  54 &  55 &  56 &  27 &  28 &  29 &  54 &  55 &  56 &  27 &  28 &  29 &  55 &  56 &  57 &  28 &  29 &  56 &  57 &  58 &  29 &  57 &  58 &  59 &  28 &  29 &  29 &  30 &  30 &  30 &  30 &  30 &  30 &  30 &  30 &  31 &  31 &  32 &  31 &  32 &  33 &  31 &  32 &  33 &  34 &  31 &  32 &  33 &  34 &  35 &  31 &  32 &  33 &  34 &  35 &  36 &  31 &  32 &  33 &  34 &  35 &  36 &  33 &  34 &  35 &  36 &  37 &  35 &  36 &  37\\
\hline
$r_7$ &  51 &  52 &  23 &  52 &  53 &  24 &  25 &  53 &  54 &  25 &  26 &  27 &  54 &  55 &  26 &  27 &  28 &  29 &  54 &  55 &  26 &  27 &  28 &  29 &  55 &  56 &  27 &  28 &  29 &  56 &  57 &  28 &  29 &  57 &  58 &  29 &  58 &  59 &  29 &  30 &  30 &  30 &  30 &  30 &  30 &  30 &  30 &  31 &  31 &  32 &  31 &  32 &  33 &  31 &  32 &  33 &  34 &  31 &  32 &  33 &  34 &  35 &  31 &  32 &  33 &  34 &  35 &  36 &  31 &  32 &  33 &  34 &  35 &  36 &  33 &  34 &  35 &  36 &  37 &  35 &  36 &  37\\
\hline
$r_8$ &  51 &  22 &  23 &  52 &  23 &  24 &  25 &  53 &  24 &  25 &  26 &  27 &  54 &  25 &  26 &  27 &  28 &  29 &  54 &  25 &  26 &  27 &  28 &  29 &  55 &  26 &  27 &  28 &  29 &  56 &  27 &  28 &  29 &  57 &  28 &  29 &  58 &  29 &  59 &  30 &  30 &  30 &  30 &  30 &  30 &  30 &  30 &  31 &  31 &  32 &  31 &  32 &  33 &  31 &  32 &  33 &  34 &  31 &  32 &  33 &  34 &  35 &  31 &  32 &  33 &  34 &  35 &  36 &  31 &  32 &  33 &  34 &  35 &  36 &  33 &  34 &  35 &  36 &  37 &  35 &  36 &  37\\
\hline
$\overline{(00000001)}$ &  50 &  51 &  22 &  51 &  52 &  23 &  24 &  52 &  53 &  24 &  25 &  26 &  53 &  54 &  25 &  26 &  27 &  28 &  53 &  54 &  25 &  26 &  27 &  28 &  54 &  55 &  26 &  27 &  28 &  55 &  56 &  27 &  28 &  56 &  57 &  28 &  57 &  58 &  58 &  29 &  29 &  29 &  29 &  29 &  29 &  29 &  59 &  60 &  30 &  31 &  30 &  31 &  32 &  30 &  31 &  32 &  33 &  30 &  31 &  32 &  33 &  34 &  30 &  31 &  32 &  33 &  34 &  35 &  30 &  31 &  32 &  33 &  34 &  35 &  32 &  33 &  34 &  35 &  36 &  34 &  35 &  36\\
\hline
$\overline{(00000010)}$ &  50 &  51 &  52 &  51 &  52 &  53 &  24 &  52 &  53 &  54 &  25 &  26 &  53 &  54 &  55 &  26 &  27 &  28 &  53 &  54 &  55 &  26 &  27 &  28 &  54 &  55 &  56 &  27 &  28 &  55 &  56 &  57 &  28 &  56 &  57 &  58 &  57 &  58 &  58 &  29 &  29 &  29 &  29 &  29 &  29 &  59 &  29 &  30 &  60 &  31 &  30 &  31 &  32 &  30 &  31 &  32 &  33 &  30 &  31 &  32 &  33 &  34 &  30 &  31 &  32 &  33 &  34 &  35 &  30 &  31 &  32 &  33 &  34 &  35 &  32 &  33 &  34 &  35 &  36 &  34 &  35 &  36\\
\hline
$\overline{(00000011)}$ &  49 &  50 &  51 &  50 &  51 &  52 &  23 &  51 &  52 &  53 &  24 &  25 &  52 &  53 &  54 &  25 &  26 &  27 &  52 &  53 &  54 &  25 &  26 &  27 &  53 &  54 &  55 &  26 &  27 &  54 &  55 &  56 &  27 &  55 &  56 &  57 &  56 &  57 &  57 &  28 &  28 &  28 &  28 &  28 &  28 &  58 &  58 &  59 &  59 &  60 &  29 &  30 &  31 &  29 &  30 &  31 &  32 &  29 &  30 &  31 &  32 &  33 &  29 &  30 &  31 &  32 &  33 &  34 &  29 &  30 &  31 &  32 &  33 &  34 &  31 &  32 &  33 &  34 &  35 &  33 &  34 &  35\\
\hline
$\overline{(00000100)}$ &  50 &  51 &  52 &  51 &  52 &  53 &  54 &  52 &  53 &  54 &  55 &  26 &  53 &  54 &  55 &  56 &  27 &  28 &  53 &  54 &  55 &  56 &  27 &  28 &  54 &  55 &  56 &  57 &  28 &  55 &  56 &  57 &  58 &  56 &  57 &  58 &  57 &  58 &  28 &  29 &  29 &  29 &  29 &  29 &  59 &  29 &  29 &  30 &  30 &  31 &  60 &  31 &  32 &  30 &  31 &  32 &  33 &  30 &  31 &  32 &  33 &  34 &  30 &  31 &  32 &  33 &  34 &  35 &  30 &  31 &  32 &  33 &  34 &  35 &  32 &  33 &  34 &  35 &  36 &  34 &  35 &  36\\
\hline
$\overline{(00000110)}$ &  49 &  50 &  51 &  50 &  51 &  52 &  53 &  51 &  52 &  53 &  54 &  25 &  52 &  53 &  54 &  55 &  26 &  27 &  52 &  53 &  54 &  55 &  26 &  27 &  53 &  54 &  55 &  56 &  27 &  54 &  55 &  56 &  57 &  55 &  56 &  57 &  56 &  57 &  57 &  28 &  28 &  28 &  28 &  28 &  58 &  58 &  28 &  29 &  59 &  30 &  59 &  60 &  31 &  29 &  30 &  31 &  32 &  29 &  30 &  31 &  32 &  33 &  29 &  30 &  31 &  32 &  33 &  34 &  29 &  30 &  31 &  32 &  33 &  34 &  31 &  32 &  33 &  34 &  35 &  33 &  34 &  35\\
\hline
$\overline{(00000111)}$ &  48 &  49 &  50 &  49 &  50 &  51 &  52 &  50 &  51 &  52 &  53 &  24 &  51 &  52 &  53 &  54 &  25 &  26 &  51 &  52 &  53 &  54 &  25 &  26 &  52 &  53 &  54 &  55 &  26 &  53 &  54 &  55 &  56 &  54 &  55 &  56 &  55 &  56 &  56 &  27 &  27 &  27 &  27 &  27 &  57 &  57 &  57 &  58 &  58 &  59 &  58 &  59 &  60 &  28 &  29 &  30 &  31 &  28 &  29 &  30 &  31 &  32 &  28 &  29 &  30 &  31 &  32 &  33 &  28 &  29 &  30 &  31 &  32 &  33 &  30 &  31 &  32 &  33 &  34 &  32 &  33 &  34\\
\hline
$\overline{(00001000)}$ &  50 &  51 &  52 &  51 &  52 &  53 &  54 &  52 &  53 &  54 &  55 &  56 &  53 &  54 &  55 &  56 &  57 &  28 &  53 &  54 &  55 &  56 &  57 &  28 &  54 &  55 &  56 &  57 &  58 &  55 &  56 &  57 &  58 &  56 &  57 &  58 &  27 &  28 &  28 &  29 &  29 &  29 &  29 &  59 &  29 &  29 &  29 &  30 &  30 &  31 &  30 &  31 &  32 &  60 &  31 &  32 &  33 &  30 &  31 &  32 &  33 &  34 &  30 &  31 &  32 &  33 &  34 &  35 &  30 &  31 &  32 &  33 &  34 &  35 &  32 &  33 &  34 &  35 &  36 &  34 &  35 &  36\\
\hline
$\overline{(00001100)}$ &  49 &  50 &  51 &  50 &  51 &  52 &  53 &  51 &  52 &  53 &  54 &  55 &  52 &  53 &  54 &  55 &  56 &  27 &  52 &  53 &  54 &  55 &  56 &  27 &  53 &  54 &  55 &  56 &  57 &  54 &  55 &  56 &  57 &  55 &  56 &  57 &  56 &  57 &  27 &  28 &  28 &  28 &  28 &  58 &  58 &  28 &  28 &  29 &  29 &  30 &  59 &  30 &  31 &  59 &  60 &  31 &  32 &  29 &  30 &  31 &  32 &  33 &  29 &  30 &  31 &  32 &  33 &  34 &  29 &  30 &  31 &  32 &  33 &  34 &  31 &  32 &  33 &  34 &  35 &  33 &  34 &  35\\
\hline
$\overline{(00001110)}$ &  48 &  49 &  50 &  49 &  50 &  51 &  52 &  50 &  51 &  52 &  53 &  54 &  51 &  52 &  53 &  54 &  55 &  26 &  51 &  52 &  53 &  54 &  55 &  26 &  52 &  53 &  54 &  55 &  56 &  53 &  54 &  55 &  56 &  54 &  55 &  56 &  55 &  56 &  56 &  27 &  27 &  27 &  27 &  57 &  57 &  57 &  27 &  28 &  58 &  29 &  58 &  59 &  30 &  58 &  59 &  60 &  31 &  28 &  29 &  30 &  31 &  32 &  28 &  29 &  30 &  31 &  32 &  33 &  28 &  29 &  30 &  31 &  32 &  33 &  30 &  31 &  32 &  33 &  34 &  32 &  33 &  34\\
\hline
$\overline{(00001111)}$ &  47 &  48 &  49 &  48 &  49 &  50 &  51 &  49 &  50 &  51 &  52 &  53 &  50 &  51 &  52 &  53 &  54 &  25 &  50 &  51 &  52 &  53 &  54 &  25 &  51 &  52 &  53 &  54 &  55 &  52 &  53 &  54 &  55 &  53 &  54 &  55 &  54 &  55 &  55 &  26 &  26 &  26 &  26 &  56 &  56 &  56 &  56 &  57 &  57 &  58 &  57 &  58 &  59 &  57 &  58 &  59 &  60 &  27 &  28 &  29 &  30 &  31 &  27 &  28 &  29 &  30 &  31 &  32 &  27 &  28 &  29 &  30 &  31 &  32 &  29 &  30 &  31 &  32 &  33 &  31 &  32 &  33\\
\hline
$\overline{(00010000)}$ &  50 &  51 &  52 &  51 &  52 &  53 &  54 &  52 &  53 &  54 &  55 &  56 &  53 &  54 &  55 &  56 &  57 &  58 &  53 &  54 &  55 &  56 &  57 &  58 &  54 &  55 &  56 &  57 &  58 &  55 &  56 &  57 &  58 &  26 &  27 &  28 &  27 &  28 &  28 &  29 &  29 &  29 &  59 &  29 &  29 &  29 &  29 &  30 &  30 &  31 &  30 &  31 &  32 &  30 &  31 &  32 &  33 &  60 &  31 &  32 &  33 &  34 &  30 &  31 &  32 &  33 &  34 &  35 &  30 &  31 &  32 &  33 &  34 &  35 &  32 &  33 &  34 &  35 &  36 &  34 &  35 &  36\\
\hline
$\overline{(00011000)}$ &  49 &  50 &  51 &  50 &  51 &  52 &  53 &  51 &  52 &  53 &  54 &  55 &  52 &  53 &  54 &  55 &  56 &  57 &  52 &  53 &  54 &  55 &  56 &  57 &  53 &  54 &  55 &  56 &  57 &  54 &  55 &  56 &  57 &  55 &  56 &  57 &  26 &  27 &  27 &  28 &  28 &  28 &  58 &  58 &  28 &  28 &  28 &  29 &  29 &  30 &  29 &  30 &  31 &  59 &  30 &  31 &  32 &  59 &  60 &  31 &  32 &  33 &  29 &  30 &  31 &  32 &  33 &  34 &  29 &  30 &  31 &  32 &  33 &  34 &  31 &  32 &  33 &  34 &  35 &  33 &  34 &  35\\
\hline
$\overline{(00011100)}$ &  48 &  49 &  50 &  49 &  50 &  51 &  52 &  50 &  51 &  52 &  53 &  54 &  51 &  52 &  53 &  54 &  55 &  56 &  51 &  52 &  53 &  54 &  55 &  56 &  52 &  53 &  54 &  55 &  56 &  53 &  54 &  55 &  56 &  54 &  55 &  56 &  55 &  56 &  26 &  27 &  27 &  27 &  57 &  57 &  57 &  27 &  27 &  28 &  28 &  29 &  58 &  29 &  30 &  58 &  59 &  30 &  31 &  58 &  59 &  60 &  31 &  32 &  28 &  29 &  30 &  31 &  32 &  33 &  28 &  29 &  30 &  31 &  32 &  33 &  30 &  31 &  32 &  33 &  34 &  32 &  33 &  34\\
\hline
$\overline{(00011110)}$ &  47 &  48 &  49 &  48 &  49 &  50 &  51 &  49 &  50 &  51 &  52 &  53 &  50 &  51 &  52 &  53 &  54 &  55 &  50 &  51 &  52 &  53 &  54 &  55 &  51 &  52 &  53 &  54 &  55 &  52 &  53 &  54 &  55 &  53 &  54 &  55 &  54 &  55 &  55 &  26 &  26 &  26 &  56 &  56 &  56 &  56 &  26 &  27 &  57 &  28 &  57 &  58 &  29 &  57 &  58 &  59 &  30 &  57 &  58 &  59 &  60 &  31 &  27 &  28 &  29 &  30 &  31 &  32 &  27 &  28 &  29 &  30 &  31 &  32 &  29 &  30 &  31 &  32 &  33 &  31 &  32 &  33\\
\hline
$\overline{(00011111)}$ &  46 &  47 &  48 &  47 &  48 &  49 &  50 &  48 &  49 &  50 &  51 &  52 &  49 &  50 &  51 &  52 &  53 &  54 &  49 &  50 &  51 &  52 &  53 &  54 &  50 &  51 &  52 &  53 &  54 &  51 &  52 &  53 &  54 &  52 &  53 &  54 &  53 &  54 &  54 &  25 &  25 &  25 &  55 &  55 &  55 &  55 &  55 &  56 &  56 &  57 &  56 &  57 &  58 &  56 &  57 &  58 &  59 &  56 &  57 &  58 &  59 &  60 &  26 &  27 &  28 &  29 &  30 &  31 &  26 &  27 &  28 &  29 &  30 &  31 &  28 &  29 &  30 &  31 &  32 &  30 &  31 &  32\\
\hline
$\overline{(00100000)}$ &  50 &  51 &  52 &  51 &  52 &  53 &  54 &  52 &  53 &  54 &  55 &  56 &  53 &  54 &  55 &  56 &  57 &  28 &  53 &  54 &  55 &  56 &  57 &  58 &  54 &  55 &  56 &  57 &  58 &  25 &  26 &  27 &  28 &  26 &  27 &  28 &  27 &  28 &  28 &  29 &  29 &  59 &  29 &  29 &  29 &  29 &  29 &  30 &  30 &  31 &  30 &  31 &  32 &  30 &  31 &  32 &  33 &  30 &  31 &  32 &  33 &  34 &  60 &  31 &  32 &  33 &  34 &  35 &  30 &  31 &  32 &  33 &  34 &  35 &  32 &  33 &  34 &  35 &  36 &  34 &  35 &  36\\
\hline
$\overline{(00110000)}$ &  49 &  50 &  51 &  50 &  51 &  52 &  53 &  51 &  52 &  53 &  54 &  55 &  52 &  53 &  54 &  55 &  56 &  57 &  52 &  53 &  54 &  55 &  56 &  57 &  53 &  54 &  55 &  56 &  57 &  54 &  55 &  56 &  57 &  25 &  26 &  27 &  26 &  27 &  27 &  28 &  28 &  58 &  58 &  28 &  28 &  28 &  28 &  29 &  29 &  30 &  29 &  30 &  31 &  29 &  30 &  31 &  32 &  59 &  30 &  31 &  32 &  33 &  59 &  60 &  31 &  32 &  33 &  34 &  29 &  30 &  31 &  32 &  33 &  34 &  31 &  32 &  33 &  34 &  35 &  33 &  34 &  35\\
\hline
$\overline{(00111000)}$ &  48 &  49 &  50 &  49 &  50 &  51 &  52 &  50 &  51 &  52 &  53 &  54 &  51 &  52 &  53 &  54 &  55 &  56 &  51 &  52 &  53 &  54 &  55 &  56 &  52 &  53 &  54 &  55 &  56 &  53 &  54 &  55 &  56 &  54 &  55 &  56 &  25 &  26 &  26 &  27 &  27 &  57 &  57 &  57 &  27 &  27 &  27 &  28 &  28 &  29 &  28 &  29 &  30 &  58 &  29 &  30 &  31 &  58 &  59 &  30 &  31 &  32 &  58 &  59 &  60 &  31 &  32 &  33 &  28 &  29 &  30 &  31 &  32 &  33 &  30 &  31 &  32 &  33 &  34 &  32 &  33 &  34\\
\hline
$\overline{(00111100)}$ &  47 &  48 &  49 &  48 &  49 &  50 &  51 &  49 &  50 &  51 &  52 &  53 &  50 &  51 &  52 &  53 &  54 &  55 &  50 &  51 &  52 &  53 &  54 &  55 &  51 &  52 &  53 &  54 &  55 &  52 &  53 &  54 &  55 &  53 &  54 &  55 &  54 &  55 &  25 &  26 &  26 &  56 &  56 &  56 &  56 &  26 &  26 &  27 &  27 &  28 &  57 &  28 &  29 &  57 &  58 &  29 &  30 &  57 &  58 &  59 &  30 &  31 &  57 &  58 &  59 &  60 &  31 &  32 &  27 &  28 &  29 &  30 &  31 &  32 &  29 &  30 &  31 &  32 &  33 &  31 &  32 &  33\\
\hline
$\overline{(00111110)}$ &  46 &  47 &  48 &  47 &  48 &  49 &  50 &  48 &  49 &  50 &  51 &  52 &  49 &  50 &  51 &  52 &  53 &  54 &  49 &  50 &  51 &  52 &  53 &  54 &  50 &  51 &  52 &  53 &  54 &  51 &  52 &  53 &  54 &  52 &  53 &  54 &  53 &  54 &  54 &  25 &  25 &  55 &  55 &  55 &  55 &  55 &  25 &  26 &  56 &  27 &  56 &  57 &  28 &  56 &  57 &  58 &  29 &  56 &  57 &  58 &  59 &  30 &  56 &  57 &  58 &  59 &  60 &  31 &  26 &  27 &  28 &  29 &  30 &  31 &  28 &  29 &  30 &  31 &  32 &  30 &  31 &  32\\
\hline
$\overline{(00111111)}$ &  45 &  46 &  47 &  46 &  47 &  48 &  49 &  47 &  48 &  49 &  50 &  51 &  48 &  49 &  50 &  51 &  52 &  53 &  48 &  49 &  50 &  51 &  52 &  53 &  49 &  50 &  51 &  52 &  53 &  50 &  51 &  52 &  53 &  51 &  52 &  53 &  52 &  53 &  53 &  24 &  24 &  54 &  54 &  54 &  54 &  54 &  54 &  55 &  55 &  56 &  55 &  56 &  57 &  55 &  56 &  57 &  58 &  55 &  56 &  57 &  58 &  59 &  55 &  56 &  57 &  58 &  59 &  60 &  25 &  26 &  27 &  28 &  29 &  30 &  27 &  28 &  29 &  30 &  31 &  29 &  30 &  31\\
\hline
$\overline{(01000000)}$ &  50 &  51 &  52 &  51 &  52 &  53 &  54 &  52 &  53 &  54 &  55 &  56 &  53 &  54 &  55 &  56 &  57 &  58 &  53 &  54 &  55 &  56 &  57 &  28 &  54 &  55 &  56 &  57 &  58 &  25 &  26 &  27 &  28 &  26 &  27 &  28 &  27 &  28 &  28 &  29 &  59 &  29 &  29 &  29 &  29 &  29 &  29 &  30 &  30 &  31 &  30 &  31 &  32 &  30 &  31 &  32 &  33 &  30 &  31 &  32 &  33 &  34 &  30 &  31 &  32 &  33 &  34 &  35 &  60 &  31 &  32 &  33 &  34 &  35 &  32 &  33 &  34 &  35 &  36 &  34 &  35 &  36\\
\hline
$\overline{(01010000)}$ &  49 &  50 &  51 &  50 &  51 &  52 &  53 &  51 &  52 &  53 &  54 &  55 &  52 &  53 &  54 &  55 &  56 &  57 &  52 &  53 &  54 &  55 &  56 &  57 &  53 &  54 &  55 &  56 &  57 &  54 &  55 &  56 &  57 &  25 &  26 &  27 &  26 &  27 &  27 &  28 &  58 &  28 &  58 &  28 &  28 &  28 &  28 &  29 &  29 &  30 &  29 &  30 &  31 &  29 &  30 &  31 &  32 &  59 &  30 &  31 &  32 &  33 &  29 &  30 &  31 &  32 &  33 &  34 &  59 &  60 &  31 &  32 &  33 &  34 &  31 &  32 &  33 &  34 &  35 &  33 &  34 &  35\\
\hline
$\overline{(01011000)}$ &  48 &  49 &  50 &  49 &  50 &  51 &  52 &  50 &  51 &  52 &  53 &  54 &  51 &  52 &  53 &  54 &  55 &  56 &  51 &  52 &  53 &  54 &  55 &  56 &  52 &  53 &  54 &  55 &  56 &  53 &  54 &  55 &  56 &  54 &  55 &  56 &  25 &  26 &  26 &  27 &  57 &  27 &  57 &  57 &  27 &  27 &  27 &  28 &  28 &  29 &  28 &  29 &  30 &  58 &  29 &  30 &  31 &  58 &  59 &  30 &  31 &  32 &  28 &  29 &  30 &  31 &  32 &  33 &  58 &  59 &  60 &  31 &  32 &  33 &  30 &  31 &  32 &  33 &  34 &  32 &  33 &  34\\
\hline
$\overline{(01011100)}$ &  47 &  48 &  49 &  48 &  49 &  50 &  51 &  49 &  50 &  51 &  52 &  53 &  50 &  51 &  52 &  53 &  54 &  55 &  50 &  51 &  52 &  53 &  54 &  55 &  51 &  52 &  53 &  54 &  55 &  52 &  53 &  54 &  55 &  53 &  54 &  55 &  54 &  55 &  25 &  26 &  56 &  26 &  56 &  56 &  56 &  26 &  26 &  27 &  27 &  28 &  57 &  28 &  29 &  57 &  58 &  29 &  30 &  57 &  58 &  59 &  30 &  31 &  27 &  28 &  29 &  30 &  31 &  32 &  57 &  58 &  59 &  60 &  31 &  32 &  29 &  30 &  31 &  32 &  33 &  31 &  32 &  33\\
\hline
$\overline{(01011110)}$ &  46 &  47 &  48 &  47 &  48 &  49 &  50 &  48 &  49 &  50 &  51 &  52 &  49 &  50 &  51 &  52 &  53 &  54 &  49 &  50 &  51 &  52 &  53 &  54 &  50 &  51 &  52 &  53 &  54 &  51 &  52 &  53 &  54 &  52 &  53 &  54 &  53 &  54 &  54 &  25 &  55 &  25 &  55 &  55 &  55 &  55 &  25 &  26 &  56 &  27 &  56 &  57 &  28 &  56 &  57 &  58 &  29 &  56 &  57 &  58 &  59 &  30 &  26 &  27 &  28 &  29 &  30 &  31 &  56 &  57 &  58 &  59 &  60 &  31 &  28 &  29 &  30 &  31 &  32 &  30 &  31 &  32\\
\hline
$\overline{(01011111)}$ &  45 &  46 &  47 &  46 &  47 &  48 &  49 &  47 &  48 &  49 &  50 &  51 &  48 &  49 &  50 &  51 &  52 &  53 &  48 &  49 &  50 &  51 &  52 &  53 &  49 &  50 &  51 &  52 &  53 &  50 &  51 &  52 &  53 &  51 &  52 &  53 &  52 &  53 &  53 &  24 &  54 &  24 &  54 &  54 &  54 &  54 &  54 &  55 &  55 &  56 &  55 &  56 &  57 &  55 &  56 &  57 &  58 &  55 &  56 &  57 &  58 &  59 &  25 &  26 &  27 &  28 &  29 &  30 &  55 &  56 &  57 &  58 &  59 &  60 &  27 &  28 &  29 &  30 &  31 &  29 &  30 &  31\\
\hline
$\overline{(01110000)}$ &  48 &  49 &  50 &  49 &  50 &  51 &  52 &  50 &  51 &  52 &  53 &  54 &  51 &  52 &  53 &  54 &  55 &  56 &  51 &  52 &  53 &  54 &  55 &  56 &  52 &  53 &  54 &  55 &  56 &  53 &  54 &  55 &  56 &  24 &  25 &  26 &  25 &  26 &  26 &  27 &  57 &  57 &  57 &  27 &  27 &  27 &  27 &  28 &  28 &  29 &  28 &  29 &  30 &  28 &  29 &  30 &  31 &  58 &  29 &  30 &  31 &  32 &  58 &  59 &  30 &  31 &  32 &  33 &  58 &  59 &  30 &  31 &  32 &  33 &  60 &  31 &  32 &  33 &  34 &  32 &  33 &  34\\
\hline
$\overline{(01111000)}$ &  47 &  48 &  49 &  48 &  49 &  50 &  51 &  49 &  50 &  51 &  52 &  53 &  50 &  51 &  52 &  53 &  54 &  55 &  50 &  51 &  52 &  53 &  54 &  55 &  51 &  52 &  53 &  54 &  55 &  52 &  53 &  54 &  55 &  53 &  54 &  55 &  24 &  25 &  25 &  26 &  56 &  56 &  56 &  56 &  26 &  26 &  26 &  27 &  27 &  28 &  27 &  28 &  29 &  57 &  28 &  29 &  30 &  57 &  58 &  29 &  30 &  31 &  57 &  58 &  59 &  30 &  31 &  32 &  57 &  58 &  59 &  30 &  31 &  32 &  59 &  60 &  31 &  32 &  33 &  31 &  32 &  33\\
\hline
$\overline{(01111100)}$ &  46 &  47 &  48 &  47 &  48 &  49 &  50 &  48 &  49 &  50 &  51 &  52 &  49 &  50 &  51 &  52 &  53 &  54 &  49 &  50 &  51 &  52 &  53 &  54 &  50 &  51 &  52 &  53 &  54 &  51 &  52 &  53 &  54 &  52 &  53 &  54 &  53 &  54 &  24 &  25 &  55 &  55 &  55 &  55 &  55 &  25 &  25 &  26 &  26 &  27 &  56 &  27 &  28 &  56 &  57 &  28 &  29 &  56 &  57 &  58 &  29 &  30 &  56 &  57 &  58 &  59 &  30 &  31 &  56 &  57 &  58 &  59 &  30 &  31 &  58 &  59 &  60 &  31 &  32 &  30 &  31 &  32\\
\hline
$\overline{(01111110)}$ &  45 &  46 &  47 &  46 &  47 &  48 &  49 &  47 &  48 &  49 &  50 &  51 &  48 &  49 &  50 &  51 &  52 &  53 &  48 &  49 &  50 &  51 &  52 &  53 &  49 &  50 &  51 &  52 &  53 &  50 &  51 &  52 &  53 &  51 &  52 &  53 &  52 &  53 &  53 &  24 &  54 &  54 &  54 &  54 &  54 &  54 &  24 &  25 &  55 &  26 &  55 &  56 &  27 &  55 &  56 &  57 &  28 &  55 &  56 &  57 &  58 &  29 &  55 &  56 &  57 &  58 &  59 &  30 &  55 &  56 &  57 &  58 &  59 &  30 &  57 &  58 &  59 &  60 &  31 &  29 &  30 &  31\\
\hline
$\overline{(01111111)}$ &  44 &  45 &  46 &  45 &  46 &  47 &  48 &  46 &  47 &  48 &  49 &  50 &  47 &  48 &  49 &  50 &  51 &  52 &  47 &  48 &  49 &  50 &  51 &  52 &  48 &  49 &  50 &  51 &  52 &  49 &  50 &  51 &  52 &  50 &  51 &  52 &  51 &  52 &  52 &  23 &  53 &  53 &  53 &  53 &  53 &  53 &  53 &  54 &  54 &  55 &  54 &  55 &  56 &  54 &  55 &  56 &  57 &  54 &  55 &  56 &  57 &  58 &  54 &  55 &  56 &  57 &  58 &  59 &  54 &  55 &  56 &  57 &  58 &  59 &  56 &  57 &  58 &  59 &  60 &  28 &  29 &  30\\
\hline
$\overline{(01121000)}$ &  46 &  47 &  48 &  47 &  48 &  49 &  50 &  48 &  49 &  50 &  51 &  52 &  49 &  50 &  51 &  52 &  53 &  54 &  49 &  50 &  51 &  52 &  53 &  54 &  50 &  51 &  52 &  53 &  54 &  51 &  52 &  53 &  54 &  52 &  53 &  54 &  23 &  24 &  24 &  25 &  55 &  55 &  55 &  55 &  25 &  25 &  25 &  26 &  26 &  27 &  26 &  27 &  28 &  56 &  27 &  28 &  29 &  56 &  57 &  28 &  29 &  30 &  56 &  57 &  58 &  29 &  30 &  31 &  56 &  57 &  58 &  29 &  30 &  31 &  58 &  59 &  30 &  31 &  32 &  60 &  31 &  32\\
\hline
$\overline{(01121100)}$ &  45 &  46 &  47 &  46 &  47 &  48 &  49 &  47 &  48 &  49 &  50 &  51 &  48 &  49 &  50 &  51 &  52 &  53 &  48 &  49 &  50 &  51 &  52 &  53 &  49 &  50 &  51 &  52 &  53 &  50 &  51 &  52 &  53 &  51 &  52 &  53 &  52 &  53 &  23 &  24 &  54 &  54 &  54 &  54 &  54 &  24 &  24 &  25 &  25 &  26 &  55 &  26 &  27 &  55 &  56 &  27 &  28 &  55 &  56 &  57 &  28 &  29 &  55 &  56 &  57 &  58 &  29 &  30 &  55 &  56 &  57 &  58 &  29 &  30 &  57 &  58 &  59 &  30 &  31 &  59 &  60 &  31\\
\hline
$\overline{(01121110)}$ &  44 &  45 &  46 &  45 &  46 &  47 &  48 &  46 &  47 &  48 &  49 &  50 &  47 &  48 &  49 &  50 &  51 &  52 &  47 &  48 &  49 &  50 &  51 &  52 &  48 &  49 &  50 &  51 &  52 &  49 &  50 &  51 &  52 &  50 &  51 &  52 &  51 &  52 &  52 &  23 &  53 &  53 &  53 &  53 &  53 &  53 &  23 &  24 &  54 &  25 &  54 &  55 &  26 &  54 &  55 &  56 &  27 &  54 &  55 &  56 &  57 &  28 &  54 &  55 &  56 &  57 &  58 &  29 &  54 &  55 &  56 &  57 &  58 &  29 &  56 &  57 &  58 &  59 &  30 &  58 &  59 &  60\\
\hline
$\overline{(01121111)}$ &  43 &  44 &  45 &  44 &  45 &  46 &  47 &  45 &  46 &  47 &  48 &  49 &  46 &  47 &  48 &  49 &  50 &  51 &  46 &  47 &  48 &  49 &  50 &  51 &  47 &  48 &  49 &  50 &  51 &  48 &  49 &  50 &  51 &  49 &  50 &  51 &  50 &  51 &  51 &  22 &  52 &  52 &  52 &  52 &  52 &  52 &  52 &  53 &  53 &  54 &  53 &  54 &  55 &  53 &  54 &  55 &  56 &  53 &  54 &  55 &  56 &  57 &  53 &  54 &  55 &  56 &  57 &  58 &  53 &  54 &  55 &  56 &  57 &  58 &  55 &  56 &  57 &  58 &  59 &  57 &  58 &  59\\
\hline
$\overline{(01122100)}$ &  44 &  45 &  46 &  45 &  46 &  47 &  48 &  46 &  47 &  48 &  49 &  50 &  47 &  48 &  49 &  50 &  51 &  52 &  47 &  48 &  49 &  50 &  51 &  52 &  48 &  49 &  50 &  51 &  52 &  49 &  50 &  51 &  52 &  50 &  51 &  52 &  51 &  52 &  22 &  23 &  53 &  53 &  53 &  53 &  53 &  23 &  23 &  24 &  24 &  25 &  54 &  25 &  26 &  54 &  55 &  26 &  27 &  54 &  55 &  56 &  27 &  28 &  54 &  55 &  56 &  57 &  28 &  29 &  54 &  55 &  56 &  57 &  28 &  29 &  56 &  57 &  58 &  29 &  30 &  58 &  59 &  30\\
\hline
$\overline{(01122110)}$ &  43 &  44 &  45 &  44 &  45 &  46 &  47 &  45 &  46 &  47 &  48 &  49 &  46 &  47 &  48 &  49 &  50 &  51 &  46 &  47 &  48 &  49 &  50 &  51 &  47 &  48 &  49 &  50 &  51 &  48 &  49 &  50 &  51 &  49 &  50 &  51 &  50 &  51 &  51 &  22 &  52 &  52 &  52 &  52 &  52 &  52 &  22 &  23 &  53 &  24 &  53 &  54 &  25 &  53 &  54 &  55 &  26 &  53 &  54 &  55 &  56 &  27 &  53 &  54 &  55 &  56 &  57 &  28 &  53 &  54 &  55 &  56 &  57 &  28 &  55 &  56 &  57 &  58 &  29 &  57 &  58 &  59\\
\hline
$\overline{(01122111)}$ &  42 &  43 &  44 &  43 &  44 &  45 &  46 &  44 &  45 &  46 &  47 &  48 &  45 &  46 &  47 &  48 &  49 &  50 &  45 &  46 &  47 &  48 &  49 &  50 &  46 &  47 &  48 &  49 &  50 &  47 &  48 &  49 &  50 &  48 &  49 &  50 &  49 &  50 &  50 &  21 &  51 &  51 &  51 &  51 &  51 &  51 &  51 &  52 &  52 &  53 &  52 &  53 &  54 &  52 &  53 &  54 &  55 &  52 &  53 &  54 &  55 &  56 &  52 &  53 &  54 &  55 &  56 &  57 &  52 &  53 &  54 &  55 &  56 &  57 &  54 &  55 &  56 &  57 &  58 &  56 &  57 &  58\\
\hline
$\overline{(01122210)}$ &  42 &  43 &  44 &  43 &  44 &  45 &  46 &  44 &  45 &  46 &  47 &  48 &  45 &  46 &  47 &  48 &  49 &  50 &  45 &  46 &  47 &  48 &  49 &  50 &  46 &  47 &  48 &  49 &  50 &  47 &  48 &  49 &  50 &  48 &  49 &  50 &  49 &  50 &  50 &  21 &  51 &  51 &  51 &  51 &  51 &  51 &  21 &  22 &  52 &  23 &  52 &  53 &  24 &  52 &  53 &  54 &  25 &  52 &  53 &  54 &  55 &  26 &  52 &  53 &  54 &  55 &  56 &  27 &  52 &  53 &  54 &  55 &  56 &  27 &  54 &  55 &  56 &  57 &  28 &  56 &  57 &  58\\
\hline
$\overline{(01122211)}$ &  41 &  42 &  43 &  42 &  43 &  44 &  45 &  43 &  44 &  45 &  46 &  47 &  44 &  45 &  46 &  47 &  48 &  49 &  44 &  45 &  46 &  47 &  48 &  49 &  45 &  46 &  47 &  48 &  49 &  46 &  47 &  48 &  49 &  47 &  48 &  49 &  48 &  49 &  49 &  20 &  50 &  50 &  50 &  50 &  50 &  50 &  50 &  51 &  51 &  52 &  51 &  52 &  53 &  51 &  52 &  53 &  54 &  51 &  52 &  53 &  54 &  55 &  51 &  52 &  53 &  54 &  55 &  56 &  51 &  52 &  53 &  54 &  55 &  56 &  53 &  54 &  55 &  56 &  57 &  55 &  56 &  57\\
\hline
$\overline{(01122221)}$ &  40 &  41 &  42 &  41 &  42 &  43 &  44 &  42 &  43 &  44 &  45 &  46 &  43 &  44 &  45 &  46 &  47 &  48 &  43 &  44 &  45 &  46 &  47 &  48 &  44 &  45 &  46 &  47 &  48 &  45 &  46 &  47 &  48 &  46 &  47 &  48 &  47 &  48 &  48 &  19 &  49 &  49 &  49 &  49 &  49 &  49 &  49 &  50 &  50 &  51 &  50 &  51 &  52 &  50 &  51 &  52 &  53 &  50 &  51 &  52 &  53 &  54 &  50 &  51 &  52 &  53 &  54 &  55 &  50 &  51 &  52 &  53 &  54 &  55 &  52 &  53 &  54 &  55 &  56 &  54 &  55 &  56\\
\hline
$\overline{(10000000)}$ &  50 &  51 &  52 &  51 &  52 &  53 &  54 &  52 &  53 &  54 &  55 &  56 &  23 &  24 &  25 &  26 &  27 &  28 &  53 &  54 &  55 &  56 &  57 &  58 &  24 &  25 &  26 &  27 &  28 &  25 &  26 &  27 &  28 &  26 &  27 &  28 &  27 &  28 &  28 &  59 &  29 &  29 &  29 &  29 &  29 &  29 &  29 &  30 &  30 &  31 &  30 &  31 &  32 &  30 &  31 &  32 &  33 &  30 &  31 &  32 &  33 &  34 &  30 &  31 &  32 &  33 &  34 &  35 &  30 &  31 &  32 &  33 &  34 &  35 &  32 &  33 &  34 &  35 &  36 &  34 &  35 &  36\\
\hline
$\overline{(10100000)}$ &  49 &  50 &  51 &  50 &  51 &  52 &  53 &  51 &  52 &  53 &  54 &  55 &  52 &  53 &  54 &  55 &  56 &  27 &  52 &  53 &  54 &  55 &  56 &  57 &  53 &  54 &  55 &  56 &  57 &  24 &  25 &  26 &  27 &  25 &  26 &  27 &  26 &  27 &  27 &  58 &  28 &  58 &  28 &  28 &  28 &  28 &  28 &  29 &  29 &  30 &  29 &  30 &  31 &  29 &  30 &  31 &  32 &  29 &  30 &  31 &  32 &  33 &  59 &  30 &  31 &  32 &  33 &  34 &  29 &  30 &  31 &  32 &  33 &  34 &  31 &  32 &  33 &  34 &  35 &  33 &  34 &  35\\
\hline
$\overline{(10110000)}$ &  48 &  49 &  50 &  49 &  50 &  51 &  52 &  50 &  51 &  52 &  53 &  54 &  51 &  52 &  53 &  54 &  55 &  56 &  51 &  52 &  53 &  54 &  55 &  56 &  52 &  53 &  54 &  55 &  56 &  53 &  54 &  55 &  56 &  24 &  25 &  26 &  25 &  26 &  26 &  57 &  27 &  57 &  57 &  27 &  27 &  27 &  27 &  28 &  28 &  29 &  28 &  29 &  30 &  28 &  29 &  30 &  31 &  58 &  29 &  30 &  31 &  32 &  58 &  59 &  30 &  31 &  32 &  33 &  28 &  29 &  30 &  31 &  32 &  33 &  30 &  31 &  32 &  33 &  34 &  32 &  33 &  34\\
\hline
$\overline{(10111000)}$ &  47 &  48 &  49 &  48 &  49 &  50 &  51 &  49 &  50 &  51 &  52 &  53 &  50 &  51 &  52 &  53 &  54 &  55 &  50 &  51 &  52 &  53 &  54 &  55 &  51 &  52 &  53 &  54 &  55 &  52 &  53 &  54 &  55 &  53 &  54 &  55 &  24 &  25 &  25 &  56 &  26 &  56 &  56 &  56 &  26 &  26 &  26 &  27 &  27 &  28 &  27 &  28 &  29 &  57 &  28 &  29 &  30 &  57 &  58 &  29 &  30 &  31 &  57 &  58 &  59 &  30 &  31 &  32 &  27 &  28 &  29 &  30 &  31 &  32 &  29 &  30 &  31 &  32 &  33 &  31 &  32 &  33\\
\hline
$\overline{(10111100)}$ &  46 &  47 &  48 &  47 &  48 &  49 &  50 &  48 &  49 &  50 &  51 &  52 &  49 &  50 &  51 &  52 &  53 &  54 &  49 &  50 &  51 &  52 &  53 &  54 &  50 &  51 &  52 &  53 &  54 &  51 &  52 &  53 &  54 &  52 &  53 &  54 &  53 &  54 &  24 &  55 &  25 &  55 &  55 &  55 &  55 &  25 &  25 &  26 &  26 &  27 &  56 &  27 &  28 &  56 &  57 &  28 &  29 &  56 &  57 &  58 &  29 &  30 &  56 &  57 &  58 &  59 &  30 &  31 &  26 &  27 &  28 &  29 &  30 &  31 &  28 &  29 &  30 &  31 &  32 &  30 &  31 &  32\\
\hline
$\overline{(10111110)}$ &  45 &  46 &  47 &  46 &  47 &  48 &  49 &  47 &  48 &  49 &  50 &  51 &  48 &  49 &  50 &  51 &  52 &  53 &  48 &  49 &  50 &  51 &  52 &  53 &  49 &  50 &  51 &  52 &  53 &  50 &  51 &  52 &  53 &  51 &  52 &  53 &  52 &  53 &  53 &  54 &  24 &  54 &  54 &  54 &  54 &  54 &  24 &  25 &  55 &  26 &  55 &  56 &  27 &  55 &  56 &  57 &  28 &  55 &  56 &  57 &  58 &  29 &  55 &  56 &  57 &  58 &  59 &  30 &  25 &  26 &  27 &  28 &  29 &  30 &  27 &  28 &  29 &  30 &  31 &  29 &  30 &  31\\
\hline
$\overline{(10111111)}$ &  44 &  45 &  46 &  45 &  46 &  47 &  48 &  46 &  47 &  48 &  49 &  50 &  47 &  48 &  49 &  50 &  51 &  52 &  47 &  48 &  49 &  50 &  51 &  52 &  48 &  49 &  50 &  51 &  52 &  49 &  50 &  51 &  52 &  50 &  51 &  52 &  51 &  52 &  52 &  53 &  23 &  53 &  53 &  53 &  53 &  53 &  53 &  54 &  54 &  55 &  54 &  55 &  56 &  54 &  55 &  56 &  57 &  54 &  55 &  56 &  57 &  58 &  54 &  55 &  56 &  57 &  58 &  59 &  24 &  25 &  26 &  27 &  28 &  29 &  26 &  27 &  28 &  29 &  30 &  28 &  29 &  30\\
\hline
$\overline{(11110000)}$ &  47 &  48 &  49 &  48 &  49 &  50 &  51 &  49 &  50 &  51 &  52 &  53 &  50 &  51 &  52 &  53 &  54 &  55 &  50 &  51 &  52 &  53 &  54 &  55 &  51 &  52 &  53 &  54 &  55 &  52 &  53 &  54 &  55 &  23 &  24 &  25 &  24 &  25 &  25 &  56 &  56 &  56 &  56 &  26 &  26 &  26 &  26 &  27 &  27 &  28 &  27 &  28 &  29 &  27 &  28 &  29 &  30 &  57 &  28 &  29 &  30 &  31 &  57 &  58 &  29 &  30 &  31 &  32 &  57 &  58 &  29 &  30 &  31 &  32 &  59 &  30 &  31 &  32 &  33 &  31 &  32 &  33\\
\hline
$\overline{(11111000)}$ &  46 &  47 &  48 &  47 &  48 &  49 &  50 &  48 &  49 &  50 &  51 &  52 &  49 &  50 &  51 &  52 &  53 &  54 &  49 &  50 &  51 &  52 &  53 &  54 &  50 &  51 &  52 &  53 &  54 &  51 &  52 &  53 &  54 &  52 &  53 &  54 &  23 &  24 &  24 &  55 &  55 &  55 &  55 &  55 &  25 &  25 &  25 &  26 &  26 &  27 &  26 &  27 &  28 &  56 &  27 &  28 &  29 &  56 &  57 &  28 &  29 &  30 &  56 &  57 &  58 &  29 &  30 &  31 &  56 &  57 &  58 &  29 &  30 &  31 &  58 &  59 &  30 &  31 &  32 &  30 &  31 &  32\\
\hline
$\overline{(11111100)}$ &  45 &  46 &  47 &  46 &  47 &  48 &  49 &  47 &  48 &  49 &  50 &  51 &  48 &  49 &  50 &  51 &  52 &  53 &  48 &  49 &  50 &  51 &  52 &  53 &  49 &  50 &  51 &  52 &  53 &  50 &  51 &  52 &  53 &  51 &  52 &  53 &  52 &  53 &  23 &  54 &  54 &  54 &  54 &  54 &  54 &  24 &  24 &  25 &  25 &  26 &  55 &  26 &  27 &  55 &  56 &  27 &  28 &  55 &  56 &  57 &  28 &  29 &  55 &  56 &  57 &  58 &  29 &  30 &  55 &  56 &  57 &  58 &  29 &  30 &  57 &  58 &  59 &  30 &  31 &  29 &  30 &  31\\
\hline
$\overline{(11111110)}$ &  44 &  45 &  46 &  45 &  46 &  47 &  48 &  46 &  47 &  48 &  49 &  50 &  47 &  48 &  49 &  50 &  51 &  52 &  47 &  48 &  49 &  50 &  51 &  52 &  48 &  49 &  50 &  51 &  52 &  49 &  50 &  51 &  52 &  50 &  51 &  52 &  51 &  52 &  52 &  53 &  53 &  53 &  53 &  53 &  53 &  53 &  23 &  24 &  54 &  25 &  54 &  55 &  26 &  54 &  55 &  56 &  27 &  54 &  55 &  56 &  57 &  28 &  54 &  55 &  56 &  57 &  58 &  29 &  54 &  55 &  56 &  57 &  58 &  29 &  56 &  57 &  58 &  59 &  30 &  28 &  29 &  30\\
\hline
$\overline{(11111111)}$ &  43 &  44 &  45 &  44 &  45 &  46 &  47 &  45 &  46 &  47 &  48 &  49 &  46 &  47 &  48 &  49 &  50 &  51 &  46 &  47 &  48 &  49 &  50 &  51 &  47 &  48 &  49 &  50 &  51 &  48 &  49 &  50 &  51 &  49 &  50 &  51 &  50 &  51 &  51 &  52 &  52 &  52 &  52 &  52 &  52 &  52 &  52 &  53 &  53 &  54 &  53 &  54 &  55 &  53 &  54 &  55 &  56 &  53 &  54 &  55 &  56 &  57 &  53 &  54 &  55 &  56 &  57 &  58 &  53 &  54 &  55 &  56 &  57 &  58 &  55 &  56 &  57 &  58 &  59 &  27 &  28 &  29\\
\hline
$\overline{(11121000)}$ &  45 &  46 &  47 &  46 &  47 &  48 &  49 &  47 &  48 &  49 &  50 &  51 &  48 &  49 &  50 &  51 &  52 &  53 &  48 &  49 &  50 &  51 &  52 &  53 &  49 &  50 &  51 &  52 &  53 &  50 &  51 &  52 &  53 &  51 &  52 &  53 &  22 &  23 &  23 &  54 &  54 &  54 &  54 &  54 &  24 &  24 &  24 &  25 &  25 &  26 &  25 &  26 &  27 &  55 &  26 &  27 &  28 &  55 &  56 &  27 &  28 &  29 &  55 &  56 &  57 &  28 &  29 &  30 &  55 &  56 &  57 &  28 &  29 &  30 &  57 &  58 &  29 &  30 &  31 &  59 &  30 &  31\\
\hline
$\overline{(11121100)}$ &  44 &  45 &  46 &  45 &  46 &  47 &  48 &  46 &  47 &  48 &  49 &  50 &  47 &  48 &  49 &  50 &  51 &  52 &  47 &  48 &  49 &  50 &  51 &  52 &  48 &  49 &  50 &  51 &  52 &  49 &  50 &  51 &  52 &  50 &  51 &  52 &  51 &  52 &  22 &  53 &  53 &  53 &  53 &  53 &  53 &  23 &  23 &  24 &  24 &  25 &  54 &  25 &  26 &  54 &  55 &  26 &  27 &  54 &  55 &  56 &  27 &  28 &  54 &  55 &  56 &  57 &  28 &  29 &  54 &  55 &  56 &  57 &  28 &  29 &  56 &  57 &  58 &  29 &  30 &  58 &  59 &  30\\
\hline
$\overline{(11121110)}$ &  43 &  44 &  45 &  44 &  45 &  46 &  47 &  45 &  46 &  47 &  48 &  49 &  46 &  47 &  48 &  49 &  50 &  51 &  46 &  47 &  48 &  49 &  50 &  51 &  47 &  48 &  49 &  50 &  51 &  48 &  49 &  50 &  51 &  49 &  50 &  51 &  50 &  51 &  51 &  52 &  52 &  52 &  52 &  52 &  52 &  52 &  22 &  23 &  53 &  24 &  53 &  54 &  25 &  53 &  54 &  55 &  26 &  53 &  54 &  55 &  56 &  27 &  53 &  54 &  55 &  56 &  57 &  28 &  53 &  54 &  55 &  56 &  57 &  28 &  55 &  56 &  57 &  58 &  29 &  57 &  58 &  59\\
\hline
$\overline{(11121111)}$ &  42 &  43 &  44 &  43 &  44 &  45 &  46 &  44 &  45 &  46 &  47 &  48 &  45 &  46 &  47 &  48 &  49 &  50 &  45 &  46 &  47 &  48 &  49 &  50 &  46 &  47 &  48 &  49 &  50 &  47 &  48 &  49 &  50 &  48 &  49 &  50 &  49 &  50 &  50 &  51 &  51 &  51 &  51 &  51 &  51 &  51 &  51 &  52 &  52 &  53 &  52 &  53 &  54 &  52 &  53 &  54 &  55 &  52 &  53 &  54 &  55 &  56 &  52 &  53 &  54 &  55 &  56 &  57 &  52 &  53 &  54 &  55 &  56 &  57 &  54 &  55 &  56 &  57 &  58 &  56 &  57 &  58\\
\hline
$\overline{(11122100)}$ &  43 &  44 &  45 &  44 &  45 &  46 &  47 &  45 &  46 &  47 &  48 &  49 &  46 &  47 &  48 &  49 &  50 &  51 &  46 &  47 &  48 &  49 &  50 &  51 &  47 &  48 &  49 &  50 &  51 &  48 &  49 &  50 &  51 &  49 &  50 &  51 &  50 &  51 &  21 &  52 &  52 &  52 &  52 &  52 &  52 &  22 &  22 &  23 &  23 &  24 &  53 &  24 &  25 &  53 &  54 &  25 &  26 &  53 &  54 &  55 &  26 &  27 &  53 &  54 &  55 &  56 &  27 &  28 &  53 &  54 &  55 &  56 &  27 &  28 &  55 &  56 &  57 &  28 &  29 &  57 &  58 &  29\\
\hline
$\overline{(11122110)}$ &  42 &  43 &  44 &  43 &  44 &  45 &  46 &  44 &  45 &  46 &  47 &  48 &  45 &  46 &  47 &  48 &  49 &  50 &  45 &  46 &  47 &  48 &  49 &  50 &  46 &  47 &  48 &  49 &  50 &  47 &  48 &  49 &  50 &  48 &  49 &  50 &  49 &  50 &  50 &  51 &  51 &  51 &  51 &  51 &  51 &  51 &  21 &  22 &  52 &  23 &  52 &  53 &  24 &  52 &  53 &  54 &  25 &  52 &  53 &  54 &  55 &  26 &  52 &  53 &  54 &  55 &  56 &  27 &  52 &  53 &  54 &  55 &  56 &  27 &  54 &  55 &  56 &  57 &  28 &  56 &  57 &  58\\
\hline
$\overline{(11122111)}$ &  41 &  42 &  43 &  42 &  43 &  44 &  45 &  43 &  44 &  45 &  46 &  47 &  44 &  45 &  46 &  47 &  48 &  49 &  44 &  45 &  46 &  47 &  48 &  49 &  45 &  46 &  47 &  48 &  49 &  46 &  47 &  48 &  49 &  47 &  48 &  49 &  48 &  49 &  49 &  50 &  50 &  50 &  50 &  50 &  50 &  50 &  50 &  51 &  51 &  52 &  51 &  52 &  53 &  51 &  52 &  53 &  54 &  51 &  52 &  53 &  54 &  55 &  51 &  52 &  53 &  54 &  55 &  56 &  51 &  52 &  53 &  54 &  55 &  56 &  53 &  54 &  55 &  56 &  57 &  55 &  56 &  57\\
\hline
$\overline{(11122210)}$ &  41 &  42 &  43 &  42 &  43 &  44 &  45 &  43 &  44 &  45 &  46 &  47 &  44 &  45 &  46 &  47 &  48 &  49 &  44 &  45 &  46 &  47 &  48 &  49 &  45 &  46 &  47 &  48 &  49 &  46 &  47 &  48 &  49 &  47 &  48 &  49 &  48 &  49 &  49 &  50 &  50 &  50 &  50 &  50 &  50 &  50 &  20 &  21 &  51 &  22 &  51 &  52 &  23 &  51 &  52 &  53 &  24 &  51 &  52 &  53 &  54 &  25 &  51 &  52 &  53 &  54 &  55 &  26 &  51 &  52 &  53 &  54 &  55 &  26 &  53 &  54 &  55 &  56 &  27 &  55 &  56 &  57\\
\hline
$\overline{(11122211)}$ &  40 &  41 &  42 &  41 &  42 &  43 &  44 &  42 &  43 &  44 &  45 &  46 &  43 &  44 &  45 &  46 &  47 &  48 &  43 &  44 &  45 &  46 &  47 &  48 &  44 &  45 &  46 &  47 &  48 &  45 &  46 &  47 &  48 &  46 &  47 &  48 &  47 &  48 &  48 &  49 &  49 &  49 &  49 &  49 &  49 &  49 &  49 &  50 &  50 &  51 &  50 &  51 &  52 &  50 &  51 &  52 &  53 &  50 &  51 &  52 &  53 &  54 &  50 &  51 &  52 &  53 &  54 &  55 &  50 &  51 &  52 &  53 &  54 &  55 &  52 &  53 &  54 &  55 &  56 &  54 &  55 &  56\\
\hline
$\overline{(11122221)}$ &  39 &  40 &  41 &  40 &  41 &  42 &  43 &  41 &  42 &  43 &  44 &  45 &  42 &  43 &  44 &  45 &  46 &  47 &  42 &  43 &  44 &  45 &  46 &  47 &  43 &  44 &  45 &  46 &  47 &  44 &  45 &  46 &  47 &  45 &  46 &  47 &  46 &  47 &  47 &  48 &  48 &  48 &  48 &  48 &  48 &  48 &  48 &  49 &  49 &  50 &  49 &  50 &  51 &  49 &  50 &  51 &  52 &  49 &  50 &  51 &  52 &  53 &  49 &  50 &  51 &  52 &  53 &  54 &  49 &  50 &  51 &  52 &  53 &  54 &  51 &  52 &  53 &  54 &  55 &  53 &  54 &  55\\
\hline
$\overline{(11221000)}$ &  44 &  45 &  46 &  45 &  46 &  47 &  48 &  46 &  47 &  48 &  49 &  50 &  47 &  48 &  49 &  50 &  51 &  52 &  47 &  48 &  49 &  50 &  51 &  52 &  48 &  49 &  50 &  51 &  52 &  49 &  50 &  51 &  52 &  50 &  51 &  52 &  21 &  22 &  22 &  53 &  53 &  53 &  53 &  53 &  23 &  23 &  23 &  24 &  24 &  25 &  24 &  25 &  26 &  54 &  25 &  26 &  27 &  54 &  55 &  26 &  27 &  28 &  54 &  55 &  56 &  27 &  28 &  29 &  54 &  55 &  56 &  27 &  28 &  29 &  56 &  57 &  28 &  29 &  30 &  58 &  29 &  30\\
\hline
$\overline{(11221100)}$ &  43 &  44 &  45 &  44 &  45 &  46 &  47 &  45 &  46 &  47 &  48 &  49 &  46 &  47 &  48 &  49 &  50 &  51 &  46 &  47 &  48 &  49 &  50 &  51 &  47 &  48 &  49 &  50 &  51 &  48 &  49 &  50 &  51 &  49 &  50 &  51 &  50 &  51 &  21 &  52 &  52 &  52 &  52 &  52 &  52 &  22 &  22 &  23 &  23 &  24 &  53 &  24 &  25 &  53 &  54 &  25 &  26 &  53 &  54 &  55 &  26 &  27 &  53 &  54 &  55 &  56 &  27 &  28 &  53 &  54 &  55 &  56 &  27 &  28 &  55 &  56 &  57 &  28 &  29 &  57 &  58 &  29\\
\hline
$\overline{(11221110)}$ &  42 &  43 &  44 &  43 &  44 &  45 &  46 &  44 &  45 &  46 &  47 &  48 &  45 &  46 &  47 &  48 &  49 &  50 &  45 &  46 &  47 &  48 &  49 &  50 &  46 &  47 &  48 &  49 &  50 &  47 &  48 &  49 &  50 &  48 &  49 &  50 &  49 &  50 &  50 &  51 &  51 &  51 &  51 &  51 &  51 &  51 &  21 &  22 &  52 &  23 &  52 &  53 &  24 &  52 &  53 &  54 &  25 &  52 &  53 &  54 &  55 &  26 &  52 &  53 &  54 &  55 &  56 &  27 &  52 &  53 &  54 &  55 &  56 &  27 &  54 &  55 &  56 &  57 &  28 &  56 &  57 &  58\\
\hline
$\overline{(11221111)}$ &  41 &  42 &  43 &  42 &  43 &  44 &  45 &  43 &  44 &  45 &  46 &  47 &  44 &  45 &  46 &  47 &  48 &  49 &  44 &  45 &  46 &  47 &  48 &  49 &  45 &  46 &  47 &  48 &  49 &  46 &  47 &  48 &  49 &  47 &  48 &  49 &  48 &  49 &  49 &  50 &  50 &  50 &  50 &  50 &  50 &  50 &  50 &  51 &  51 &  52 &  51 &  52 &  53 &  51 &  52 &  53 &  54 &  51 &  52 &  53 &  54 &  55 &  51 &  52 &  53 &  54 &  55 &  56 &  51 &  52 &  53 &  54 &  55 &  56 &  53 &  54 &  55 &  56 &  57 &  55 &  56 &  57\\
\hline
$\overline{(11222100)}$ &  42 &  43 &  44 &  43 &  44 &  45 &  46 &  44 &  45 &  46 &  47 &  48 &  45 &  46 &  47 &  48 &  49 &  50 &  45 &  46 &  47 &  48 &  49 &  50 &  46 &  47 &  48 &  49 &  50 &  47 &  48 &  49 &  50 &  48 &  49 &  50 &  49 &  50 &  20 &  51 &  51 &  51 &  51 &  51 &  51 &  21 &  21 &  22 &  22 &  23 &  52 &  23 &  24 &  52 &  53 &  24 &  25 &  52 &  53 &  54 &  25 &  26 &  52 &  53 &  54 &  55 &  26 &  27 &  52 &  53 &  54 &  55 &  26 &  27 &  54 &  55 &  56 &  27 &  28 &  56 &  57 &  28\\
\hline
$\overline{(11222110)}$ &  41 &  42 &  43 &  42 &  43 &  44 &  45 &  43 &  44 &  45 &  46 &  47 &  44 &  45 &  46 &  47 &  48 &  49 &  44 &  45 &  46 &  47 &  48 &  49 &  45 &  46 &  47 &  48 &  49 &  46 &  47 &  48 &  49 &  47 &  48 &  49 &  48 &  49 &  49 &  50 &  50 &  50 &  50 &  50 &  50 &  50 &  20 &  21 &  51 &  22 &  51 &  52 &  23 &  51 &  52 &  53 &  24 &  51 &  52 &  53 &  54 &  25 &  51 &  52 &  53 &  54 &  55 &  26 &  51 &  52 &  53 &  54 &  55 &  26 &  53 &  54 &  55 &  56 &  27 &  55 &  56 &  57\\
\hline
$\overline{(11222111)}$ &  40 &  41 &  42 &  41 &  42 &  43 &  44 &  42 &  43 &  44 &  45 &  46 &  43 &  44 &  45 &  46 &  47 &  48 &  43 &  44 &  45 &  46 &  47 &  48 &  44 &  45 &  46 &  47 &  48 &  45 &  46 &  47 &  48 &  46 &  47 &  48 &  47 &  48 &  48 &  49 &  49 &  49 &  49 &  49 &  49 &  49 &  49 &  50 &  50 &  51 &  50 &  51 &  52 &  50 &  51 &  52 &  53 &  50 &  51 &  52 &  53 &  54 &  50 &  51 &  52 &  53 &  54 &  55 &  50 &  51 &  52 &  53 &  54 &  55 &  52 &  53 &  54 &  55 &  56 &  54 &  55 &  56\\
\hline
$\overline{(11222210)}$ &  40 &  41 &  42 &  41 &  42 &  43 &  44 &  42 &  43 &  44 &  45 &  46 &  43 &  44 &  45 &  46 &  47 &  48 &  43 &  44 &  45 &  46 &  47 &  48 &  44 &  45 &  46 &  47 &  48 &  45 &  46 &  47 &  48 &  46 &  47 &  48 &  47 &  48 &  48 &  49 &  49 &  49 &  49 &  49 &  49 &  49 &  19 &  20 &  50 &  21 &  50 &  51 &  22 &  50 &  51 &  52 &  23 &  50 &  51 &  52 &  53 &  24 &  50 &  51 &  52 &  53 &  54 &  25 &  50 &  51 &  52 &  53 &  54 &  25 &  52 &  53 &  54 &  55 &  26 &  54 &  55 &  56\\
\hline
$\overline{(11222211)}$ &  39 &  40 &  41 &  40 &  41 &  42 &  43 &  41 &  42 &  43 &  44 &  45 &  42 &  43 &  44 &  45 &  46 &  47 &  42 &  43 &  44 &  45 &  46 &  47 &  43 &  44 &  45 &  46 &  47 &  44 &  45 &  46 &  47 &  45 &  46 &  47 &  46 &  47 &  47 &  48 &  48 &  48 &  48 &  48 &  48 &  48 &  48 &  49 &  49 &  50 &  49 &  50 &  51 &  49 &  50 &  51 &  52 &  49 &  50 &  51 &  52 &  53 &  49 &  50 &  51 &  52 &  53 &  54 &  49 &  50 &  51 &  52 &  53 &  54 &  51 &  52 &  53 &  54 &  55 &  53 &  54 &  55\\
\hline
$\overline{(11222221)}$ &  38 &  39 &  40 &  39 &  40 &  41 &  42 &  40 &  41 &  42 &  43 &  44 &  41 &  42 &  43 &  44 &  45 &  46 &  41 &  42 &  43 &  44 &  45 &  46 &  42 &  43 &  44 &  45 &  46 &  43 &  44 &  45 &  46 &  44 &  45 &  46 &  45 &  46 &  46 &  47 &  47 &  47 &  47 &  47 &  47 &  47 &  47 &  48 &  48 &  49 &  48 &  49 &  50 &  48 &  49 &  50 &  51 &  48 &  49 &  50 &  51 &  52 &  48 &  49 &  50 &  51 &  52 &  53 &  48 &  49 &  50 &  51 &  52 &  53 &  50 &  51 &  52 &  53 &  54 &  52 &  53 &  54\\
\hline
$\overline{(11232100)}$ &  41 &  42 &  43 &  42 &  43 &  44 &  45 &  43 &  44 &  45 &  46 &  47 &  44 &  45 &  46 &  47 &  48 &  49 &  44 &  45 &  46 &  47 &  48 &  49 &  45 &  46 &  47 &  48 &  49 &  46 &  47 &  48 &  49 &  47 &  48 &  49 &  48 &  49 &  19 &  50 &  50 &  50 &  50 &  50 &  50 &  20 &  20 &  21 &  21 &  22 &  51 &  22 &  23 &  51 &  52 &  23 &  24 &  51 &  52 &  53 &  24 &  25 &  51 &  52 &  53 &  54 &  25 &  26 &  51 &  52 &  53 &  54 &  25 &  26 &  53 &  54 &  55 &  26 &  27 &  55 &  56 &  27\\
\hline
$\overline{(11232110)}$ &  40 &  41 &  42 &  41 &  42 &  43 &  44 &  42 &  43 &  44 &  45 &  46 &  43 &  44 &  45 &  46 &  47 &  48 &  43 &  44 &  45 &  46 &  47 &  48 &  44 &  45 &  46 &  47 &  48 &  45 &  46 &  47 &  48 &  46 &  47 &  48 &  47 &  48 &  48 &  49 &  49 &  49 &  49 &  49 &  49 &  49 &  19 &  20 &  50 &  21 &  50 &  51 &  22 &  50 &  51 &  52 &  23 &  50 &  51 &  52 &  53 &  24 &  50 &  51 &  52 &  53 &  54 &  25 &  50 &  51 &  52 &  53 &  54 &  25 &  52 &  53 &  54 &  55 &  26 &  54 &  55 &  56\\
\hline
$\overline{(11232111)}$ &  39 &  40 &  41 &  40 &  41 &  42 &  43 &  41 &  42 &  43 &  44 &  45 &  42 &  43 &  44 &  45 &  46 &  47 &  42 &  43 &  44 &  45 &  46 &  47 &  43 &  44 &  45 &  46 &  47 &  44 &  45 &  46 &  47 &  45 &  46 &  47 &  46 &  47 &  47 &  48 &  48 &  48 &  48 &  48 &  48 &  48 &  48 &  49 &  49 &  50 &  49 &  50 &  51 &  49 &  50 &  51 &  52 &  49 &  50 &  51 &  52 &  53 &  49 &  50 &  51 &  52 &  53 &  54 &  49 &  50 &  51 &  52 &  53 &  54 &  51 &  52 &  53 &  54 &  55 &  53 &  54 &  55\\
\hline
$\overline{(11232210)}$ &  39 &  40 &  41 &  40 &  41 &  42 &  43 &  41 &  42 &  43 &  44 &  45 &  42 &  43 &  44 &  45 &  46 &  47 &  42 &  43 &  44 &  45 &  46 &  47 &  43 &  44 &  45 &  46 &  47 &  44 &  45 &  46 &  47 &  45 &  46 &  47 &  46 &  47 &  47 &  48 &  48 &  48 &  48 &  48 &  48 &  48 &  18 &  19 &  49 &  20 &  49 &  50 &  21 &  49 &  50 &  51 &  22 &  49 &  50 &  51 &  52 &  23 &  49 &  50 &  51 &  52 &  53 &  24 &  49 &  50 &  51 &  52 &  53 &  24 &  51 &  52 &  53 &  54 &  25 &  53 &  54 &  55\\
\hline
$\overline{(11232211)}$ &  38 &  39 &  40 &  39 &  40 &  41 &  42 &  40 &  41 &  42 &  43 &  44 &  41 &  42 &  43 &  44 &  45 &  46 &  41 &  42 &  43 &  44 &  45 &  46 &  42 &  43 &  44 &  45 &  46 &  43 &  44 &  45 &  46 &  44 &  45 &  46 &  45 &  46 &  46 &  47 &  47 &  47 &  47 &  47 &  47 &  47 &  47 &  48 &  48 &  49 &  48 &  49 &  50 &  48 &  49 &  50 &  51 &  48 &  49 &  50 &  51 &  52 &  48 &  49 &  50 &  51 &  52 &  53 &  48 &  49 &  50 &  51 &  52 &  53 &  50 &  51 &  52 &  53 &  54 &  52 &  53 &  54\\
\hline
$\overline{(11232221)}$ &  37 &  38 &  39 &  38 &  39 &  40 &  41 &  39 &  40 &  41 &  42 &  43 &  40 &  41 &  42 &  43 &  44 &  45 &  40 &  41 &  42 &  43 &  44 &  45 &  41 &  42 &  43 &  44 &  45 &  42 &  43 &  44 &  45 &  43 &  44 &  45 &  44 &  45 &  45 &  46 &  46 &  46 &  46 &  46 &  46 &  46 &  46 &  47 &  47 &  48 &  47 &  48 &  49 &  47 &  48 &  49 &  50 &  47 &  48 &  49 &  50 &  51 &  47 &  48 &  49 &  50 &  51 &  52 &  47 &  48 &  49 &  50 &  51 &  52 &  49 &  50 &  51 &  52 &  53 &  51 &  52 &  53\\
\hline
$\overline{(11233210)}$ &  38 &  39 &  40 &  39 &  40 &  41 &  42 &  40 &  41 &  42 &  43 &  44 &  41 &  42 &  43 &  44 &  45 &  46 &  41 &  42 &  43 &  44 &  45 &  46 &  42 &  43 &  44 &  45 &  46 &  43 &  44 &  45 &  46 &  44 &  45 &  46 &  45 &  46 &  46 &  47 &  47 &  47 &  47 &  47 &  47 &  47 &  17 &  18 &  48 &  19 &  48 &  49 &  20 &  48 &  49 &  50 &  21 &  48 &  49 &  50 &  51 &  22 &  48 &  49 &  50 &  51 &  52 &  23 &  48 &  49 &  50 &  51 &  52 &  23 &  50 &  51 &  52 &  53 &  24 &  52 &  53 &  54\\
\hline
$\overline{(11233211)}$ &  37 &  38 &  39 &  38 &  39 &  40 &  41 &  39 &  40 &  41 &  42 &  43 &  40 &  41 &  42 &  43 &  44 &  45 &  40 &  41 &  42 &  43 &  44 &  45 &  41 &  42 &  43 &  44 &  45 &  42 &  43 &  44 &  45 &  43 &  44 &  45 &  44 &  45 &  45 &  46 &  46 &  46 &  46 &  46 &  46 &  46 &  46 &  47 &  47 &  48 &  47 &  48 &  49 &  47 &  48 &  49 &  50 &  47 &  48 &  49 &  50 &  51 &  47 &  48 &  49 &  50 &  51 &  52 &  47 &  48 &  49 &  50 &  51 &  52 &  49 &  50 &  51 &  52 &  53 &  51 &  52 &  53\\
\hline
$\overline{(11233221)}$ &  36 &  37 &  38 &  37 &  38 &  39 &  40 &  38 &  39 &  40 &  41 &  42 &  39 &  40 &  41 &  42 &  43 &  44 &  39 &  40 &  41 &  42 &  43 &  44 &  40 &  41 &  42 &  43 &  44 &  41 &  42 &  43 &  44 &  42 &  43 &  44 &  43 &  44 &  44 &  45 &  45 &  45 &  45 &  45 &  45 &  45 &  45 &  46 &  46 &  47 &  46 &  47 &  48 &  46 &  47 &  48 &  49 &  46 &  47 &  48 &  49 &  50 &  46 &  47 &  48 &  49 &  50 &  51 &  46 &  47 &  48 &  49 &  50 &  51 &  48 &  49 &  50 &  51 &  52 &  50 &  51 &  52\\
\hline
$\overline{(11233321)}$ &  35 &  36 &  37 &  36 &  37 &  38 &  39 &  37 &  38 &  39 &  40 &  41 &  38 &  39 &  40 &  41 &  42 &  43 &  38 &  39 &  40 &  41 &  42 &  43 &  39 &  40 &  41 &  42 &  43 &  40 &  41 &  42 &  43 &  41 &  42 &  43 &  42 &  43 &  43 &  44 &  44 &  44 &  44 &  44 &  44 &  44 &  44 &  45 &  45 &  46 &  45 &  46 &  47 &  45 &  46 &  47 &  48 &  45 &  46 &  47 &  48 &  49 &  45 &  46 &  47 &  48 &  49 &  50 &  45 &  46 &  47 &  48 &  49 &  50 &  47 &  48 &  49 &  50 &  51 &  49 &  50 &  51\\
\hline
$\overline{(12232100)}$ &  40 &  41 &  42 &  41 &  42 &  43 &  44 &  42 &  43 &  44 &  45 &  46 &  43 &  44 &  45 &  46 &  47 &  48 &  43 &  44 &  45 &  46 &  47 &  48 &  44 &  45 &  46 &  47 &  48 &  45 &  46 &  47 &  48 &  46 &  47 &  48 &  47 &  48 &  18 &  49 &  49 &  49 &  49 &  49 &  49 &  19 &  19 &  20 &  20 &  21 &  50 &  21 &  22 &  50 &  51 &  22 &  23 &  50 &  51 &  52 &  23 &  24 &  50 &  51 &  52 &  53 &  24 &  25 &  50 &  51 &  52 &  53 &  24 &  25 &  52 &  53 &  54 &  25 &  26 &  54 &  55 &  26\\
\hline
$\overline{(12232110)}$ &  39 &  40 &  41 &  40 &  41 &  42 &  43 &  41 &  42 &  43 &  44 &  45 &  42 &  43 &  44 &  45 &  46 &  47 &  42 &  43 &  44 &  45 &  46 &  47 &  43 &  44 &  45 &  46 &  47 &  44 &  45 &  46 &  47 &  45 &  46 &  47 &  46 &  47 &  47 &  48 &  48 &  48 &  48 &  48 &  48 &  48 &  18 &  19 &  49 &  20 &  49 &  50 &  21 &  49 &  50 &  51 &  22 &  49 &  50 &  51 &  52 &  23 &  49 &  50 &  51 &  52 &  53 &  24 &  49 &  50 &  51 &  52 &  53 &  24 &  51 &  52 &  53 &  54 &  25 &  53 &  54 &  55\\
\hline
$\overline{(12232111)}$ &  38 &  39 &  40 &  39 &  40 &  41 &  42 &  40 &  41 &  42 &  43 &  44 &  41 &  42 &  43 &  44 &  45 &  46 &  41 &  42 &  43 &  44 &  45 &  46 &  42 &  43 &  44 &  45 &  46 &  43 &  44 &  45 &  46 &  44 &  45 &  46 &  45 &  46 &  46 &  47 &  47 &  47 &  47 &  47 &  47 &  47 &  47 &  48 &  48 &  49 &  48 &  49 &  50 &  48 &  49 &  50 &  51 &  48 &  49 &  50 &  51 &  52 &  48 &  49 &  50 &  51 &  52 &  53 &  48 &  49 &  50 &  51 &  52 &  53 &  50 &  51 &  52 &  53 &  54 &  52 &  53 &  54\\
\hline
$\overline{(12232210)}$ &  38 &  39 &  40 &  39 &  40 &  41 &  42 &  40 &  41 &  42 &  43 &  44 &  41 &  42 &  43 &  44 &  45 &  46 &  41 &  42 &  43 &  44 &  45 &  46 &  42 &  43 &  44 &  45 &  46 &  43 &  44 &  45 &  46 &  44 &  45 &  46 &  45 &  46 &  46 &  47 &  47 &  47 &  47 &  47 &  47 &  47 &  17 &  18 &  48 &  19 &  48 &  49 &  20 &  48 &  49 &  50 &  21 &  48 &  49 &  50 &  51 &  22 &  48 &  49 &  50 &  51 &  52 &  23 &  48 &  49 &  50 &  51 &  52 &  23 &  50 &  51 &  52 &  53 &  24 &  52 &  53 &  54\\
\hline
$\overline{(12232211)}$ &  37 &  38 &  39 &  38 &  39 &  40 &  41 &  39 &  40 &  41 &  42 &  43 &  40 &  41 &  42 &  43 &  44 &  45 &  40 &  41 &  42 &  43 &  44 &  45 &  41 &  42 &  43 &  44 &  45 &  42 &  43 &  44 &  45 &  43 &  44 &  45 &  44 &  45 &  45 &  46 &  46 &  46 &  46 &  46 &  46 &  46 &  46 &  47 &  47 &  48 &  47 &  48 &  49 &  47 &  48 &  49 &  50 &  47 &  48 &  49 &  50 &  51 &  47 &  48 &  49 &  50 &  51 &  52 &  47 &  48 &  49 &  50 &  51 &  52 &  49 &  50 &  51 &  52 &  53 &  51 &  52 &  53\\
\hline
$\overline{(12232221)}$ &  36 &  37 &  38 &  37 &  38 &  39 &  40 &  38 &  39 &  40 &  41 &  42 &  39 &  40 &  41 &  42 &  43 &  44 &  39 &  40 &  41 &  42 &  43 &  44 &  40 &  41 &  42 &  43 &  44 &  41 &  42 &  43 &  44 &  42 &  43 &  44 &  43 &  44 &  44 &  45 &  45 &  45 &  45 &  45 &  45 &  45 &  45 &  46 &  46 &  47 &  46 &  47 &  48 &  46 &  47 &  48 &  49 &  46 &  47 &  48 &  49 &  50 &  46 &  47 &  48 &  49 &  50 &  51 &  46 &  47 &  48 &  49 &  50 &  51 &  48 &  49 &  50 &  51 &  52 &  50 &  51 &  52\\
\hline
$\overline{(12233210)}$ &  37 &  38 &  39 &  38 &  39 &  40 &  41 &  39 &  40 &  41 &  42 &  43 &  40 &  41 &  42 &  43 &  44 &  45 &  40 &  41 &  42 &  43 &  44 &  45 &  41 &  42 &  43 &  44 &  45 &  42 &  43 &  44 &  45 &  43 &  44 &  45 &  44 &  45 &  45 &  46 &  46 &  46 &  46 &  46 &  46 &  46 &  16 &  17 &  47 &  18 &  47 &  48 &  19 &  47 &  48 &  49 &  20 &  47 &  48 &  49 &  50 &  21 &  47 &  48 &  49 &  50 &  51 &  22 &  47 &  48 &  49 &  50 &  51 &  22 &  49 &  50 &  51 &  52 &  23 &  51 &  52 &  53\\
\hline
$\overline{(12233211)}$ &  36 &  37 &  38 &  37 &  38 &  39 &  40 &  38 &  39 &  40 &  41 &  42 &  39 &  40 &  41 &  42 &  43 &  44 &  39 &  40 &  41 &  42 &  43 &  44 &  40 &  41 &  42 &  43 &  44 &  41 &  42 &  43 &  44 &  42 &  43 &  44 &  43 &  44 &  44 &  45 &  45 &  45 &  45 &  45 &  45 &  45 &  45 &  46 &  46 &  47 &  46 &  47 &  48 &  46 &  47 &  48 &  49 &  46 &  47 &  48 &  49 &  50 &  46 &  47 &  48 &  49 &  50 &  51 &  46 &  47 &  48 &  49 &  50 &  51 &  48 &  49 &  50 &  51 &  52 &  50 &  51 &  52\\
\hline
$\overline{(12233221)}$ &  35 &  36 &  37 &  36 &  37 &  38 &  39 &  37 &  38 &  39 &  40 &  41 &  38 &  39 &  40 &  41 &  42 &  43 &  38 &  39 &  40 &  41 &  42 &  43 &  39 &  40 &  41 &  42 &  43 &  40 &  41 &  42 &  43 &  41 &  42 &  43 &  42 &  43 &  43 &  44 &  44 &  44 &  44 &  44 &  44 &  44 &  44 &  45 &  45 &  46 &  45 &  46 &  47 &  45 &  46 &  47 &  48 &  45 &  46 &  47 &  48 &  49 &  45 &  46 &  47 &  48 &  49 &  50 &  45 &  46 &  47 &  48 &  49 &  50 &  47 &  48 &  49 &  50 &  51 &  49 &  50 &  51\\
\hline
$\overline{(12233321)}$ &  34 &  35 &  36 &  35 &  36 &  37 &  38 &  36 &  37 &  38 &  39 &  40 &  37 &  38 &  39 &  40 &  41 &  42 &  37 &  38 &  39 &  40 &  41 &  42 &  38 &  39 &  40 &  41 &  42 &  39 &  40 &  41 &  42 &  40 &  41 &  42 &  41 &  42 &  42 &  43 &  43 &  43 &  43 &  43 &  43 &  43 &  43 &  44 &  44 &  45 &  44 &  45 &  46 &  44 &  45 &  46 &  47 &  44 &  45 &  46 &  47 &  48 &  44 &  45 &  46 &  47 &  48 &  49 &  44 &  45 &  46 &  47 &  48 &  49 &  46 &  47 &  48 &  49 &  50 &  48 &  49 &  50\\
\hline
$\overline{(12243210)}$ &  36 &  37 &  38 &  37 &  38 &  39 &  40 &  38 &  39 &  40 &  41 &  42 &  39 &  40 &  41 &  42 &  43 &  44 &  39 &  40 &  41 &  42 &  43 &  44 &  40 &  41 &  42 &  43 &  44 &  41 &  42 &  43 &  44 &  42 &  43 &  44 &  43 &  44 &  44 &  45 &  45 &  45 &  45 &  45 &  45 &  45 &  15 &  16 &  46 &  17 &  46 &  47 &  18 &  46 &  47 &  48 &  19 &  46 &  47 &  48 &  49 &  20 &  46 &  47 &  48 &  49 &  50 &  21 &  46 &  47 &  48 &  49 &  50 &  21 &  48 &  49 &  50 &  51 &  22 &  50 &  51 &  52\\
\hline
$\overline{(12243211)}$ &  35 &  36 &  37 &  36 &  37 &  38 &  39 &  37 &  38 &  39 &  40 &  41 &  38 &  39 &  40 &  41 &  42 &  43 &  38 &  39 &  40 &  41 &  42 &  43 &  39 &  40 &  41 &  42 &  43 &  40 &  41 &  42 &  43 &  41 &  42 &  43 &  42 &  43 &  43 &  44 &  44 &  44 &  44 &  44 &  44 &  44 &  44 &  45 &  45 &  46 &  45 &  46 &  47 &  45 &  46 &  47 &  48 &  45 &  46 &  47 &  48 &  49 &  45 &  46 &  47 &  48 &  49 &  50 &  45 &  46 &  47 &  48 &  49 &  50 &  47 &  48 &  49 &  50 &  51 &  49 &  50 &  51\\
\hline
$\overline{(12243221)}$ &  34 &  35 &  36 &  35 &  36 &  37 &  38 &  36 &  37 &  38 &  39 &  40 &  37 &  38 &  39 &  40 &  41 &  42 &  37 &  38 &  39 &  40 &  41 &  42 &  38 &  39 &  40 &  41 &  42 &  39 &  40 &  41 &  42 &  40 &  41 &  42 &  41 &  42 &  42 &  43 &  43 &  43 &  43 &  43 &  43 &  43 &  43 &  44 &  44 &  45 &  44 &  45 &  46 &  44 &  45 &  46 &  47 &  44 &  45 &  46 &  47 &  48 &  44 &  45 &  46 &  47 &  48 &  49 &  44 &  45 &  46 &  47 &  48 &  49 &  46 &  47 &  48 &  49 &  50 &  48 &  49 &  50\\
\hline
$\overline{(12243321)}$ &  33 &  34 &  35 &  34 &  35 &  36 &  37 &  35 &  36 &  37 &  38 &  39 &  36 &  37 &  38 &  39 &  40 &  41 &  36 &  37 &  38 &  39 &  40 &  41 &  37 &  38 &  39 &  40 &  41 &  38 &  39 &  40 &  41 &  39 &  40 &  41 &  40 &  41 &  41 &  42 &  42 &  42 &  42 &  42 &  42 &  42 &  42 &  43 &  43 &  44 &  43 &  44 &  45 &  43 &  44 &  45 &  46 &  43 &  44 &  45 &  46 &  47 &  43 &  44 &  45 &  46 &  47 &  48 &  43 &  44 &  45 &  46 &  47 &  48 &  45 &  46 &  47 &  48 &  49 &  47 &  48 &  49\\
\hline
$\overline{(12244321)}$ &  32 &  33 &  34 &  33 &  34 &  35 &  36 &  34 &  35 &  36 &  37 &  38 &  35 &  36 &  37 &  38 &  39 &  40 &  35 &  36 &  37 &  38 &  39 &  40 &  36 &  37 &  38 &  39 &  40 &  37 &  38 &  39 &  40 &  38 &  39 &  40 &  39 &  40 &  40 &  41 &  41 &  41 &  41 &  41 &  41 &  41 &  41 &  42 &  42 &  43 &  42 &  43 &  44 &  42 &  43 &  44 &  45 &  42 &  43 &  44 &  45 &  46 &  42 &  43 &  44 &  45 &  46 &  47 &  42 &  43 &  44 &  45 &  46 &  47 &  44 &  45 &  46 &  47 &  48 &  46 &  47 &  48\\
\hline
$\overline{(12343210)}$ &  35 &  36 &  37 &  36 &  37 &  38 &  39 &  37 &  38 &  39 &  40 &  41 &  38 &  39 &  40 &  41 &  42 &  43 &  38 &  39 &  40 &  41 &  42 &  43 &  39 &  40 &  41 &  42 &  43 &  40 &  41 &  42 &  43 &  41 &  42 &  43 &  42 &  43 &  43 &  44 &  44 &  44 &  44 &  44 &  44 &  44 &  14 &  15 &  45 &  16 &  45 &  46 &  17 &  45 &  46 &  47 &  18 &  45 &  46 &  47 &  48 &  19 &  45 &  46 &  47 &  48 &  49 &  20 &  45 &  46 &  47 &  48 &  49 &  20 &  47 &  48 &  49 &  50 &  21 &  49 &  50 &  51\\
\hline
$\overline{(12343211)}$ &  34 &  35 &  36 &  35 &  36 &  37 &  38 &  36 &  37 &  38 &  39 &  40 &  37 &  38 &  39 &  40 &  41 &  42 &  37 &  38 &  39 &  40 &  41 &  42 &  38 &  39 &  40 &  41 &  42 &  39 &  40 &  41 &  42 &  40 &  41 &  42 &  41 &  42 &  42 &  43 &  43 &  43 &  43 &  43 &  43 &  43 &  43 &  44 &  44 &  45 &  44 &  45 &  46 &  44 &  45 &  46 &  47 &  44 &  45 &  46 &  47 &  48 &  44 &  45 &  46 &  47 &  48 &  49 &  44 &  45 &  46 &  47 &  48 &  49 &  46 &  47 &  48 &  49 &  50 &  48 &  49 &  50\\
\hline
$\overline{(12343221)}$ &  33 &  34 &  35 &  34 &  35 &  36 &  37 &  35 &  36 &  37 &  38 &  39 &  36 &  37 &  38 &  39 &  40 &  41 &  36 &  37 &  38 &  39 &  40 &  41 &  37 &  38 &  39 &  40 &  41 &  38 &  39 &  40 &  41 &  39 &  40 &  41 &  40 &  41 &  41 &  42 &  42 &  42 &  42 &  42 &  42 &  42 &  42 &  43 &  43 &  44 &  43 &  44 &  45 &  43 &  44 &  45 &  46 &  43 &  44 &  45 &  46 &  47 &  43 &  44 &  45 &  46 &  47 &  48 &  43 &  44 &  45 &  46 &  47 &  48 &  45 &  46 &  47 &  48 &  49 &  47 &  48 &  49\\
\hline
$\overline{(12343321)}$ &  32 &  33 &  34 &  33 &  34 &  35 &  36 &  34 &  35 &  36 &  37 &  38 &  35 &  36 &  37 &  38 &  39 &  40 &  35 &  36 &  37 &  38 &  39 &  40 &  36 &  37 &  38 &  39 &  40 &  37 &  38 &  39 &  40 &  38 &  39 &  40 &  39 &  40 &  40 &  41 &  41 &  41 &  41 &  41 &  41 &  41 &  41 &  42 &  42 &  43 &  42 &  43 &  44 &  42 &  43 &  44 &  45 &  42 &  43 &  44 &  45 &  46 &  42 &  43 &  44 &  45 &  46 &  47 &  42 &  43 &  44 &  45 &  46 &  47 &  44 &  45 &  46 &  47 &  48 &  46 &  47 &  48\\
\hline
$\overline{(12344321)}$ &  31 &  32 &  33 &  32 &  33 &  34 &  35 &  33 &  34 &  35 &  36 &  37 &  34 &  35 &  36 &  37 &  38 &  39 &  34 &  35 &  36 &  37 &  38 &  39 &  35 &  36 &  37 &  38 &  39 &  36 &  37 &  38 &  39 &  37 &  38 &  39 &  38 &  39 &  39 &  40 &  40 &  40 &  40 &  40 &  40 &  40 &  40 &  41 &  41 &  42 &  41 &  42 &  43 &  41 &  42 &  43 &  44 &  41 &  42 &  43 &  44 &  45 &  41 &  42 &  43 &  44 &  45 &  46 &  41 &  42 &  43 &  44 &  45 &  46 &  43 &  44 &  45 &  46 &  47 &  45 &  46 &  47\\
\hline
$\overline{(12354321)}$ &  30 &  31 &  32 &  31 &  32 &  33 &  34 &  32 &  33 &  34 &  35 &  36 &  33 &  34 &  35 &  36 &  37 &  38 &  33 &  34 &  35 &  36 &  37 &  38 &  34 &  35 &  36 &  37 &  38 &  35 &  36 &  37 &  38 &  36 &  37 &  38 &  37 &  38 &  38 &  39 &  39 &  39 &  39 &  39 &  39 &  39 &  39 &  40 &  40 &  41 &  40 &  41 &  42 &  40 &  41 &  42 &  43 &  40 &  41 &  42 &  43 &  44 &  40 &  41 &  42 &  43 &  44 &  45 &  40 &  41 &  42 &  43 &  44 &  45 &  42 &  43 &  44 &  45 &  46 &  44 &  45 &  46\\
\hline
$\overline{(13354321)}$ &  29 &  30 &  31 &  30 &  31 &  32 &  33 &  31 &  32 &  33 &  34 &  35 &  32 &  33 &  34 &  35 &  36 &  37 &  32 &  33 &  34 &  35 &  36 &  37 &  33 &  34 &  35 &  36 &  37 &  34 &  35 &  36 &  37 &  35 &  36 &  37 &  36 &  37 &  37 &  38 &  38 &  38 &  38 &  38 &  38 &  38 &  38 &  39 &  39 &  40 &  39 &  40 &  41 &  39 &  40 &  41 &  42 &  39 &  40 &  41 &  42 &  43 &  39 &  40 &  41 &  42 &  43 &  44 &  39 &  40 &  41 &  42 &  43 &  44 &  41 &  42 &  43 &  44 &  45 &  43 &  44 &  45\\
\hline
$\overline{(22343210)}$ &  34 &  35 &  36 &  35 &  36 &  37 &  38 &  36 &  37 &  38 &  39 &  40 &  37 &  38 &  39 &  40 &  41 &  42 &  37 &  38 &  39 &  40 &  41 &  42 &  38 &  39 &  40 &  41 &  42 &  39 &  40 &  41 &  42 &  40 &  41 &  42 &  41 &  42 &  42 &  43 &  43 &  43 &  43 &  43 &  43 &  43 &  13 &  14 &  44 &  15 &  44 &  45 &  16 &  44 &  45 &  46 &  17 &  44 &  45 &  46 &  47 &  18 &  44 &  45 &  46 &  47 &  48 &  19 &  44 &  45 &  46 &  47 &  48 &  19 &  46 &  47 &  48 &  49 &  20 &  48 &  49 &  50\\
\hline
$\overline{(22343211)}$ &  33 &  34 &  35 &  34 &  35 &  36 &  37 &  35 &  36 &  37 &  38 &  39 &  36 &  37 &  38 &  39 &  40 &  41 &  36 &  37 &  38 &  39 &  40 &  41 &  37 &  38 &  39 &  40 &  41 &  38 &  39 &  40 &  41 &  39 &  40 &  41 &  40 &  41 &  41 &  42 &  42 &  42 &  42 &  42 &  42 &  42 &  42 &  43 &  43 &  44 &  43 &  44 &  45 &  43 &  44 &  45 &  46 &  43 &  44 &  45 &  46 &  47 &  43 &  44 &  45 &  46 &  47 &  48 &  43 &  44 &  45 &  46 &  47 &  48 &  45 &  46 &  47 &  48 &  49 &  47 &  48 &  49\\
\hline
$\overline{(22343221)}$ &  32 &  33 &  34 &  33 &  34 &  35 &  36 &  34 &  35 &  36 &  37 &  38 &  35 &  36 &  37 &  38 &  39 &  40 &  35 &  36 &  37 &  38 &  39 &  40 &  36 &  37 &  38 &  39 &  40 &  37 &  38 &  39 &  40 &  38 &  39 &  40 &  39 &  40 &  40 &  41 &  41 &  41 &  41 &  41 &  41 &  41 &  41 &  42 &  42 &  43 &  42 &  43 &  44 &  42 &  43 &  44 &  45 &  42 &  43 &  44 &  45 &  46 &  42 &  43 &  44 &  45 &  46 &  47 &  42 &  43 &  44 &  45 &  46 &  47 &  44 &  45 &  46 &  47 &  48 &  46 &  47 &  48\\
\hline
$\overline{(22343321)}$ &  31 &  32 &  33 &  32 &  33 &  34 &  35 &  33 &  34 &  35 &  36 &  37 &  34 &  35 &  36 &  37 &  38 &  39 &  34 &  35 &  36 &  37 &  38 &  39 &  35 &  36 &  37 &  38 &  39 &  36 &  37 &  38 &  39 &  37 &  38 &  39 &  38 &  39 &  39 &  40 &  40 &  40 &  40 &  40 &  40 &  40 &  40 &  41 &  41 &  42 &  41 &  42 &  43 &  41 &  42 &  43 &  44 &  41 &  42 &  43 &  44 &  45 &  41 &  42 &  43 &  44 &  45 &  46 &  41 &  42 &  43 &  44 &  45 &  46 &  43 &  44 &  45 &  46 &  47 &  45 &  46 &  47\\
\hline
$\overline{(22344321)}$ &  30 &  31 &  32 &  31 &  32 &  33 &  34 &  32 &  33 &  34 &  35 &  36 &  33 &  34 &  35 &  36 &  37 &  38 &  33 &  34 &  35 &  36 &  37 &  38 &  34 &  35 &  36 &  37 &  38 &  35 &  36 &  37 &  38 &  36 &  37 &  38 &  37 &  38 &  38 &  39 &  39 &  39 &  39 &  39 &  39 &  39 &  39 &  40 &  40 &  41 &  40 &  41 &  42 &  40 &  41 &  42 &  43 &  40 &  41 &  42 &  43 &  44 &  40 &  41 &  42 &  43 &  44 &  45 &  40 &  41 &  42 &  43 &  44 &  45 &  42 &  43 &  44 &  45 &  46 &  44 &  45 &  46\\
\hline
$\overline{(22354321)}$ &  29 &  30 &  31 &  30 &  31 &  32 &  33 &  31 &  32 &  33 &  34 &  35 &  32 &  33 &  34 &  35 &  36 &  37 &  32 &  33 &  34 &  35 &  36 &  37 &  33 &  34 &  35 &  36 &  37 &  34 &  35 &  36 &  37 &  35 &  36 &  37 &  36 &  37 &  37 &  38 &  38 &  38 &  38 &  38 &  38 &  38 &  38 &  39 &  39 &  40 &  39 &  40 &  41 &  39 &  40 &  41 &  42 &  39 &  40 &  41 &  42 &  43 &  39 &  40 &  41 &  42 &  43 &  44 &  39 &  40 &  41 &  42 &  43 &  44 &  41 &  42 &  43 &  44 &  45 &  43 &  44 &  45\\
\hline
$\overline{(22454321)}$ &  28 &  29 &  30 &  29 &  30 &  31 &  32 &  30 &  31 &  32 &  33 &  34 &  31 &  32 &  33 &  34 &  35 &  36 &  31 &  32 &  33 &  34 &  35 &  36 &  32 &  33 &  34 &  35 &  36 &  33 &  34 &  35 &  36 &  34 &  35 &  36 &  35 &  36 &  36 &  37 &  37 &  37 &  37 &  37 &  37 &  37 &  37 &  38 &  38 &  39 &  38 &  39 &  40 &  38 &  39 &  40 &  41 &  38 &  39 &  40 &  41 &  42 &  38 &  39 &  40 &  41 &  42 &  43 &  38 &  39 &  40 &  41 &  42 &  43 &  40 &  41 &  42 &  43 &  44 &  42 &  43 &  44\\
\hline
$\overline{(23354321)}$ &  28 &  29 &  30 &  29 &  30 &  31 &  32 &  30 &  31 &  32 &  33 &  34 &  31 &  32 &  33 &  34 &  35 &  36 &  31 &  32 &  33 &  34 &  35 &  36 &  32 &  33 &  34 &  35 &  36 &  33 &  34 &  35 &  36 &  34 &  35 &  36 &  35 &  36 &  36 &  37 &  37 &  37 &  37 &  37 &  37 &  37 &  37 &  38 &  38 &  39 &  38 &  39 &  40 &  38 &  39 &  40 &  41 &  38 &  39 &  40 &  41 &  42 &  38 &  39 &  40 &  41 &  42 &  43 &  38 &  39 &  40 &  41 &  42 &  43 &  40 &  41 &  42 &  43 &  44 &  42 &  43 &  44\\
\hline
$\overline{(23454321)}$ &  27 &  28 &  29 &  28 &  29 &  30 &  31 &  29 &  30 &  31 &  32 &  33 &  30 &  31 &  32 &  33 &  34 &  35 &  30 &  31 &  32 &  33 &  34 &  35 &  31 &  32 &  33 &  34 &  35 &  32 &  33 &  34 &  35 &  33 &  34 &  35 &  34 &  35 &  35 &  36 &  36 &  36 &  36 &  36 &  36 &  36 &  36 &  37 &  37 &  38 &  37 &  38 &  39 &  37 &  38 &  39 &  40 &  37 &  38 &  39 &  40 &  41 &  37 &  38 &  39 &  40 &  41 &  42 &  37 &  38 &  39 &  40 &  41 &  42 &  39 &  40 &  41 &  42 &  43 &  41 &  42 &  43\\
\hline
$\overline{(23464321)}$ &  26 &  27 &  28 &  27 &  28 &  29 &  30 &  28 &  29 &  30 &  31 &  32 &  29 &  30 &  31 &  32 &  33 &  34 &  29 &  30 &  31 &  32 &  33 &  34 &  30 &  31 &  32 &  33 &  34 &  31 &  32 &  33 &  34 &  32 &  33 &  34 &  33 &  34 &  34 &  35 &  35 &  35 &  35 &  35 &  35 &  35 &  35 &  36 &  36 &  37 &  36 &  37 &  38 &  36 &  37 &  38 &  39 &  36 &  37 &  38 &  39 &  40 &  36 &  37 &  38 &  39 &  40 &  41 &  36 &  37 &  38 &  39 &  40 &  41 &  38 &  39 &  40 &  41 &  42 &  40 &  41 &  42\\
\hline
$\overline{(23465321)}$ &  25 &  26 &  27 &  26 &  27 &  28 &  29 &  27 &  28 &  29 &  30 &  31 &  28 &  29 &  30 &  31 &  32 &  33 &  28 &  29 &  30 &  31 &  32 &  33 &  29 &  30 &  31 &  32 &  33 &  30 &  31 &  32 &  33 &  31 &  32 &  33 &  32 &  33 &  33 &  34 &  34 &  34 &  34 &  34 &  34 &  34 &  34 &  35 &  35 &  36 &  35 &  36 &  37 &  35 &  36 &  37 &  38 &  35 &  36 &  37 &  38 &  39 &  35 &  36 &  37 &  38 &  39 &  40 &  35 &  36 &  37 &  38 &  39 &  40 &  37 &  38 &  39 &  40 &  41 &  39 &  40 &  41\\
\hline
$\overline{(23465421)}$ &  24 &  25 &  26 &  25 &  26 &  27 &  28 &  26 &  27 &  28 &  29 &  30 &  27 &  28 &  29 &  30 &  31 &  32 &  27 &  28 &  29 &  30 &  31 &  32 &  28 &  29 &  30 &  31 &  32 &  29 &  30 &  31 &  32 &  30 &  31 &  32 &  31 &  32 &  32 &  33 &  33 &  33 &  33 &  33 &  33 &  33 &  33 &  34 &  34 &  35 &  34 &  35 &  36 &  34 &  35 &  36 &  37 &  34 &  35 &  36 &  37 &  38 &  34 &  35 &  36 &  37 &  38 &  39 &  34 &  35 &  36 &  37 &  38 &  39 &  36 &  37 &  38 &  39 &  40 &  38 &  39 &  40\\
\hline
$\overline{(23465431)}$ &  23 &  24 &  25 &  24 &  25 &  26 &  27 &  25 &  26 &  27 &  28 &  29 &  26 &  27 &  28 &  29 &  30 &  31 &  26 &  27 &  28 &  29 &  30 &  31 &  27 &  28 &  29 &  30 &  31 &  28 &  29 &  30 &  31 &  29 &  30 &  31 &  30 &  31 &  31 &  32 &  32 &  32 &  32 &  32 &  32 &  32 &  32 &  33 &  33 &  34 &  33 &  34 &  35 &  33 &  34 &  35 &  36 &  33 &  34 &  35 &  36 &  37 &  33 &  34 &  35 &  36 &  37 &  38 &  33 &  34 &  35 &  36 &  37 &  38 &  35 &  36 &  37 &  38 &  39 &  37 &  38 &  39\\
\hline
$\overline{(23465432)}$ &  22 &  23 &  24 &  23 &  24 &  25 &  26 &  24 &  25 &  26 &  27 &  28 &  25 &  26 &  27 &  28 &  29 &  30 &  25 &  26 &  27 &  28 &  29 &  30 &  26 &  27 &  28 &  29 &  30 &  27 &  28 &  29 &  30 &  28 &  29 &  30 &  29 &  30 &  30 &  31 &  31 &  31 &  31 &  31 &  31 &  31 &  31 &  32 &  32 &  33 &  32 &  33 &  34 &  32 &  33 &  34 &  35 &  32 &  33 &  34 &  35 &  36 &  32 &  33 &  34 &  35 &  36 &  37 &  32 &  33 &  34 &  35 &  36 &  37 &  34 &  35 &  36 &  37 &  38 &  36 &  37 &  38\\
\hline
\end{longtable}
\begin{longtable}{|c|*{85}{c|}}
\hline
 &  \rotatebox{90}{$\overline{(01121111)}$} &  \rotatebox{90}{$\overline{(01122100)}$} &  \rotatebox{90}{$\overline{(01122110)}$} &  \rotatebox{90}{$\overline{(01122111)}$} &  \rotatebox{90}{$\overline{(01122210)}$} &  \rotatebox{90}{$\overline{(01122211)}$} &  \rotatebox{90}{$\overline{(01122221)}$} &  \rotatebox{90}{$\overline{(10000000)}$} &  \rotatebox{90}{$\overline{(10100000)}$} &  \rotatebox{90}{$\overline{(10110000)}$} &  \rotatebox{90}{$\overline{(10111000)}$} &  \rotatebox{90}{$\overline{(10111100)}$} &  \rotatebox{90}{$\overline{(10111110)}$} &  \rotatebox{90}{$\overline{(10111111)}$} &  \rotatebox{90}{$\overline{(11110000)}$} &  \rotatebox{90}{$\overline{(11111000)}$} &  \rotatebox{90}{$\overline{(11111100)}$} &  \rotatebox{90}{$\overline{(11111110)}$} &  \rotatebox{90}{$\overline{(11111111)}$} &  \rotatebox{90}{$\overline{(11121000)}$} &  \rotatebox{90}{$\overline{(11121100)}$} &  \rotatebox{90}{$\overline{(11121110)}$} &  \rotatebox{90}{$\overline{(11121111)}$} &  \rotatebox{90}{$\overline{(11122100)}$} &  \rotatebox{90}{$\overline{(11122110)}$} &  \rotatebox{90}{$\overline{(11122111)}$} &  \rotatebox{90}{$\overline{(11122210)}$} &  \rotatebox{90}{$\overline{(11122211)}$} &  \rotatebox{90}{$\overline{(11122221)}$} &  \rotatebox{90}{$\overline{(11221000)}$} &  \rotatebox{90}{$\overline{(11221100)}$} &  \rotatebox{90}{$\overline{(11221110)}$} &  \rotatebox{90}{$\overline{(11221111)}$} &  \rotatebox{90}{$\overline{(11222100)}$} &  \rotatebox{90}{$\overline{(11222110)}$} &  \rotatebox{90}{$\overline{(11222111)}$} &  \rotatebox{90}{$\overline{(11222210)}$} &  \rotatebox{90}{$\overline{(11222211)}$} &  \rotatebox{90}{$\overline{(11222221)}$} &  \rotatebox{90}{$\overline{(11232100)}$} &  \rotatebox{90}{$\overline{(11232110)}$} &  \rotatebox{90}{$\overline{(11232111)}$} &  \rotatebox{90}{$\overline{(11232210)}$} &  \rotatebox{90}{$\overline{(11232211)}$} &  \rotatebox{90}{$\overline{(11232221)}$} &  \rotatebox{90}{$\overline{(11233210)}$} &  \rotatebox{90}{$\overline{(11233211)}$} &  \rotatebox{90}{$\overline{(11233221)}$} &  \rotatebox{90}{$\overline{(11233321)}$} &  \rotatebox{90}{$\overline{(12232100)}$} &  \rotatebox{90}{$\overline{(12232110)}$} &  \rotatebox{90}{$\overline{(12232111)}$} &  \rotatebox{90}{$\overline{(12232210)}$} &  \rotatebox{90}{$\overline{(12232211)}$} &  \rotatebox{90}{$\overline{(12232221)}$} &  \rotatebox{90}{$\overline{(12233210)}$} &  \rotatebox{90}{$\overline{(12233211)}$} &  \rotatebox{90}{$\overline{(12233221)}$} &  \rotatebox{90}{$\overline{(12233321)}$} &  \rotatebox{90}{$\overline{(12243210)}$} &  \rotatebox{90}{$\overline{(12243211)}$} &  \rotatebox{90}{$\overline{(12243221)}$} &  \rotatebox{90}{$\overline{(12243321)}$} &  \rotatebox{90}{$\overline{(12244321)}$} &  \rotatebox{90}{$\overline{(12343210)}$} &  \rotatebox{90}{$\overline{(12343211)}$} &  \rotatebox{90}{$\overline{(12343221)}$} &  \rotatebox{90}{$\overline{(12343321)}$} &  \rotatebox{90}{$\overline{(12344321)}$} &  \rotatebox{90}{$\overline{(12354321)}$} &  \rotatebox{90}{$\overline{(13354321)}$} &  \rotatebox{90}{$\overline{(22343210)}$} &  \rotatebox{90}{$\overline{(22343211)}$} &  \rotatebox{90}{$\overline{(22343221)}$} &  \rotatebox{90}{$\overline{(22343321)}$} &  \rotatebox{90}{$\overline{(22344321)}$} &  \rotatebox{90}{$\overline{(22354321)}$} &  \rotatebox{90}{$\overline{(22454321)}$} &  \rotatebox{90}{$\overline{(23354321)}$} &  \rotatebox{90}{$\overline{(23454321)}$} &  \rotatebox{90}{$\overline{(23464321)}$} &  \rotatebox{90}{$\overline{(23465321)}$} &  \rotatebox{90}{$\overline{(23465421)}$} &  \rotatebox{90}{$\overline{(23465431)}$} &  \rotatebox{90}{$\overline{(23465432)}$}\\
\hline
\endfirsthead
\hline
 &  \rotatebox{90}{$\overline{(01121111)}$} &  \rotatebox{90}{$\overline{(01122100)}$} &  \rotatebox{90}{$\overline{(01122110)}$} &  \rotatebox{90}{$\overline{(01122111)}$} &  \rotatebox{90}{$\overline{(01122210)}$} &  \rotatebox{90}{$\overline{(01122211)}$} &  \rotatebox{90}{$\overline{(01122221)}$} &  \rotatebox{90}{$\overline{(10000000)}$} &  \rotatebox{90}{$\overline{(10100000)}$} &  \rotatebox{90}{$\overline{(10110000)}$} &  \rotatebox{90}{$\overline{(10111000)}$} &  \rotatebox{90}{$\overline{(10111100)}$} &  \rotatebox{90}{$\overline{(10111110)}$} &  \rotatebox{90}{$\overline{(10111111)}$} &  \rotatebox{90}{$\overline{(11110000)}$} &  \rotatebox{90}{$\overline{(11111000)}$} &  \rotatebox{90}{$\overline{(11111100)}$} &  \rotatebox{90}{$\overline{(11111110)}$} &  \rotatebox{90}{$\overline{(11111111)}$} &  \rotatebox{90}{$\overline{(11121000)}$} &  \rotatebox{90}{$\overline{(11121100)}$} &  \rotatebox{90}{$\overline{(11121110)}$} &  \rotatebox{90}{$\overline{(11121111)}$} &  \rotatebox{90}{$\overline{(11122100)}$} &  \rotatebox{90}{$\overline{(11122110)}$} &  \rotatebox{90}{$\overline{(11122111)}$} &  \rotatebox{90}{$\overline{(11122210)}$} &  \rotatebox{90}{$\overline{(11122211)}$} &  \rotatebox{90}{$\overline{(11122221)}$} &  \rotatebox{90}{$\overline{(11221000)}$} &  \rotatebox{90}{$\overline{(11221100)}$} &  \rotatebox{90}{$\overline{(11221110)}$} &  \rotatebox{90}{$\overline{(11221111)}$} &  \rotatebox{90}{$\overline{(11222100)}$} &  \rotatebox{90}{$\overline{(11222110)}$} &  \rotatebox{90}{$\overline{(11222111)}$} &  \rotatebox{90}{$\overline{(11222210)}$} &  \rotatebox{90}{$\overline{(11222211)}$} &  \rotatebox{90}{$\overline{(11222221)}$} &  \rotatebox{90}{$\overline{(11232100)}$} &  \rotatebox{90}{$\overline{(11232110)}$} &  \rotatebox{90}{$\overline{(11232111)}$} &  \rotatebox{90}{$\overline{(11232210)}$} &  \rotatebox{90}{$\overline{(11232211)}$} &  \rotatebox{90}{$\overline{(11232221)}$} &  \rotatebox{90}{$\overline{(11233210)}$} &  \rotatebox{90}{$\overline{(11233211)}$} &  \rotatebox{90}{$\overline{(11233221)}$} &  \rotatebox{90}{$\overline{(11233321)}$} &  \rotatebox{90}{$\overline{(12232100)}$} &  \rotatebox{90}{$\overline{(12232110)}$} &  \rotatebox{90}{$\overline{(12232111)}$} &  \rotatebox{90}{$\overline{(12232210)}$} &  \rotatebox{90}{$\overline{(12232211)}$} &  \rotatebox{90}{$\overline{(12232221)}$} &  \rotatebox{90}{$\overline{(12233210)}$} &  \rotatebox{90}{$\overline{(12233211)}$} &  \rotatebox{90}{$\overline{(12233221)}$} &  \rotatebox{90}{$\overline{(12233321)}$} &  \rotatebox{90}{$\overline{(12243210)}$} &  \rotatebox{90}{$\overline{(12243211)}$} &  \rotatebox{90}{$\overline{(12243221)}$} &  \rotatebox{90}{$\overline{(12243321)}$} &  \rotatebox{90}{$\overline{(12244321)}$} &  \rotatebox{90}{$\overline{(12343210)}$} &  \rotatebox{90}{$\overline{(12343211)}$} &  \rotatebox{90}{$\overline{(12343221)}$} &  \rotatebox{90}{$\overline{(12343321)}$} &  \rotatebox{90}{$\overline{(12344321)}$} &  \rotatebox{90}{$\overline{(12354321)}$} &  \rotatebox{90}{$\overline{(13354321)}$} &  \rotatebox{90}{$\overline{(22343210)}$} &  \rotatebox{90}{$\overline{(22343211)}$} &  \rotatebox{90}{$\overline{(22343221)}$} &  \rotatebox{90}{$\overline{(22343321)}$} &  \rotatebox{90}{$\overline{(22344321)}$} &  \rotatebox{90}{$\overline{(22354321)}$} &  \rotatebox{90}{$\overline{(22454321)}$} &  \rotatebox{90}{$\overline{(23354321)}$} &  \rotatebox{90}{$\overline{(23454321)}$} &  \rotatebox{90}{$\overline{(23464321)}$} &  \rotatebox{90}{$\overline{(23465321)}$} &  \rotatebox{90}{$\overline{(23465421)}$} &  \rotatebox{90}{$\overline{(23465431)}$} &  \rotatebox{90}{$\overline{(23465432)}$}\\
\hline
\endhead
$\phi$ &  38 &  37 &  38 &  39 &  39 &  40 &  41 &  31 &  32 &  33 &  34 &  35 &  36 &  37 &  34 &  35 &  36 &  37 &  38 &  36 &  37 &  38 &  39 &  38 &  39 &  40 &  40 &  41 &  42 &  37 &  38 &  39 &  40 &  39 &  40 &  41 &  41 &  42 &  43 &  40 &  41 &  42 &  42 &  43 &  44 &  43 &  44 &  45 &  46 &  41 &  42 &  43 &  43 &  44 &  45 &  44 &  45 &  46 &  47 &  45 &  46 &  47 &  48 &  49 &  46 &  47 &  48 &  49 &  50 &  51 &  52 &  47 &  48 &  49 &  50 &  51 &  52 &  53 &  53 &  54 &  55 &  56 &  57 &  58 &  59\\
\hline
$(23465432)$ &  37 &  36 &  37 &  38 &  38 &  39 &  40 &  30 &  31 &  32 &  33 &  34 &  35 &  36 &  33 &  34 &  35 &  36 &  37 &  35 &  36 &  37 &  38 &  37 &  38 &  39 &  39 &  40 &  41 &  36 &  37 &  38 &  39 &  38 &  39 &  40 &  40 &  41 &  42 &  39 &  40 &  41 &  41 &  42 &  43 &  42 &  43 &  44 &  45 &  40 &  41 &  42 &  42 &  43 &  44 &  43 &  44 &  45 &  46 &  44 &  45 &  46 &  47 &  48 &  45 &  46 &  47 &  48 &  49 &  50 &  51 &  46 &  47 &  48 &  49 &  50 &  51 &  52 &  52 &  53 &  54 &  55 &  56 &  57 &  58\\
\hline
$(23465431)$ &  36 &  35 &  36 &  37 &  37 &  38 &  39 &  29 &  30 &  31 &  32 &  33 &  34 &  35 &  32 &  33 &  34 &  35 &  36 &  34 &  35 &  36 &  37 &  36 &  37 &  38 &  38 &  39 &  40 &  35 &  36 &  37 &  38 &  37 &  38 &  39 &  39 &  40 &  41 &  38 &  39 &  40 &  40 &  41 &  42 &  41 &  42 &  43 &  44 &  39 &  40 &  41 &  41 &  42 &  43 &  42 &  43 &  44 &  45 &  43 &  44 &  45 &  46 &  47 &  44 &  45 &  46 &  47 &  48 &  49 &  50 &  45 &  46 &  47 &  48 &  49 &  50 &  51 &  51 &  52 &  53 &  54 &  55 &  56 &  57\\
\hline
$(23465421)$ &  35 &  34 &  35 &  36 &  36 &  37 &  38 &  28 &  29 &  30 &  31 &  32 &  33 &  34 &  31 &  32 &  33 &  34 &  35 &  33 &  34 &  35 &  36 &  35 &  36 &  37 &  37 &  38 &  39 &  34 &  35 &  36 &  37 &  36 &  37 &  38 &  38 &  39 &  40 &  37 &  38 &  39 &  39 &  40 &  41 &  40 &  41 &  42 &  43 &  38 &  39 &  40 &  40 &  41 &  42 &  41 &  42 &  43 &  44 &  42 &  43 &  44 &  45 &  46 &  43 &  44 &  45 &  46 &  47 &  48 &  49 &  44 &  45 &  46 &  47 &  48 &  49 &  50 &  50 &  51 &  52 &  53 &  54 &  55 &  56\\
\hline
$(23465321)$ &  34 &  33 &  34 &  35 &  35 &  36 &  37 &  27 &  28 &  29 &  30 &  31 &  32 &  33 &  30 &  31 &  32 &  33 &  34 &  32 &  33 &  34 &  35 &  34 &  35 &  36 &  36 &  37 &  38 &  33 &  34 &  35 &  36 &  35 &  36 &  37 &  37 &  38 &  39 &  36 &  37 &  38 &  38 &  39 &  40 &  39 &  40 &  41 &  42 &  37 &  38 &  39 &  39 &  40 &  41 &  40 &  41 &  42 &  43 &  41 &  42 &  43 &  44 &  45 &  42 &  43 &  44 &  45 &  46 &  47 &  48 &  43 &  44 &  45 &  46 &  47 &  48 &  49 &  49 &  50 &  51 &  52 &  53 &  54 &  55\\
\hline
$(23464321)$ &  33 &  32 &  33 &  34 &  34 &  35 &  36 &  26 &  27 &  28 &  29 &  30 &  31 &  32 &  29 &  30 &  31 &  32 &  33 &  31 &  32 &  33 &  34 &  33 &  34 &  35 &  35 &  36 &  37 &  32 &  33 &  34 &  35 &  34 &  35 &  36 &  36 &  37 &  38 &  35 &  36 &  37 &  37 &  38 &  39 &  38 &  39 &  40 &  41 &  36 &  37 &  38 &  38 &  39 &  40 &  39 &  40 &  41 &  42 &  40 &  41 &  42 &  43 &  44 &  41 &  42 &  43 &  44 &  45 &  46 &  47 &  42 &  43 &  44 &  45 &  46 &  47 &  48 &  48 &  49 &  50 &  51 &  52 &  53 &  54\\
\hline
$(23454321)$ &  32 &  31 &  32 &  33 &  33 &  34 &  35 &  25 &  26 &  27 &  28 &  29 &  30 &  31 &  28 &  29 &  30 &  31 &  32 &  30 &  31 &  32 &  33 &  32 &  33 &  34 &  34 &  35 &  36 &  31 &  32 &  33 &  34 &  33 &  34 &  35 &  35 &  36 &  37 &  34 &  35 &  36 &  36 &  37 &  38 &  37 &  38 &  39 &  40 &  35 &  36 &  37 &  37 &  38 &  39 &  38 &  39 &  40 &  41 &  39 &  40 &  41 &  42 &  43 &  40 &  41 &  42 &  43 &  44 &  45 &  46 &  41 &  42 &  43 &  44 &  45 &  46 &  47 &  47 &  48 &  49 &  50 &  51 &  52 &  53\\
\hline
$(23354321)$ &  31 &  30 &  31 &  32 &  32 &  33 &  34 &  24 &  25 &  26 &  27 &  28 &  29 &  30 &  27 &  28 &  29 &  30 &  31 &  29 &  30 &  31 &  32 &  31 &  32 &  33 &  33 &  34 &  35 &  30 &  31 &  32 &  33 &  32 &  33 &  34 &  34 &  35 &  36 &  33 &  34 &  35 &  35 &  36 &  37 &  36 &  37 &  38 &  39 &  34 &  35 &  36 &  36 &  37 &  38 &  37 &  38 &  39 &  40 &  38 &  39 &  40 &  41 &  42 &  39 &  40 &  41 &  42 &  43 &  44 &  45 &  40 &  41 &  42 &  43 &  44 &  45 &  46 &  46 &  47 &  48 &  49 &  50 &  51 &  52\\
\hline
$(22454321)$ &  31 &  30 &  31 &  32 &  32 &  33 &  34 &  24 &  25 &  26 &  27 &  28 &  29 &  30 &  27 &  28 &  29 &  30 &  31 &  29 &  30 &  31 &  32 &  31 &  32 &  33 &  33 &  34 &  35 &  30 &  31 &  32 &  33 &  32 &  33 &  34 &  34 &  35 &  36 &  33 &  34 &  35 &  35 &  36 &  37 &  36 &  37 &  38 &  39 &  34 &  35 &  36 &  36 &  37 &  38 &  37 &  38 &  39 &  40 &  38 &  39 &  40 &  41 &  42 &  39 &  40 &  41 &  42 &  43 &  44 &  45 &  40 &  41 &  42 &  43 &  44 &  45 &  46 &  46 &  47 &  48 &  49 &  50 &  51 &  52\\
\hline
$(22354321)$ &  30 &  29 &  30 &  31 &  31 &  32 &  33 &  23 &  24 &  25 &  26 &  27 &  28 &  29 &  26 &  27 &  28 &  29 &  30 &  28 &  29 &  30 &  31 &  30 &  31 &  32 &  32 &  33 &  34 &  29 &  30 &  31 &  32 &  31 &  32 &  33 &  33 &  34 &  35 &  32 &  33 &  34 &  34 &  35 &  36 &  35 &  36 &  37 &  38 &  33 &  34 &  35 &  35 &  36 &  37 &  36 &  37 &  38 &  39 &  37 &  38 &  39 &  40 &  41 &  38 &  39 &  40 &  41 &  42 &  43 &  44 &  39 &  40 &  41 &  42 &  43 &  44 &  45 &  45 &  46 &  47 &  48 &  49 &  50 &  51\\
\hline
$(22344321)$ &  59 &  28 &  29 &  30 &  30 &  31 &  32 &  22 &  23 &  24 &  25 &  26 &  27 &  28 &  25 &  26 &  27 &  28 &  29 &  27 &  28 &  29 &  30 &  29 &  30 &  31 &  31 &  32 &  33 &  28 &  29 &  30 &  31 &  30 &  31 &  32 &  32 &  33 &  34 &  31 &  32 &  33 &  33 &  34 &  35 &  34 &  35 &  36 &  37 &  32 &  33 &  34 &  34 &  35 &  36 &  35 &  36 &  37 &  38 &  36 &  37 &  38 &  39 &  40 &  37 &  38 &  39 &  40 &  41 &  42 &  43 &  38 &  39 &  40 &  41 &  42 &  43 &  44 &  44 &  45 &  46 &  47 &  48 &  49 &  50\\
\hline
$(22343321)$ &  58 &  57 &  58 &  59 &  29 &  30 &  31 &  21 &  22 &  23 &  24 &  25 &  26 &  27 &  24 &  25 &  26 &  27 &  28 &  26 &  27 &  28 &  29 &  28 &  29 &  30 &  30 &  31 &  32 &  27 &  28 &  29 &  30 &  29 &  30 &  31 &  31 &  32 &  33 &  30 &  31 &  32 &  32 &  33 &  34 &  33 &  34 &  35 &  36 &  31 &  32 &  33 &  33 &  34 &  35 &  34 &  35 &  36 &  37 &  35 &  36 &  37 &  38 &  39 &  36 &  37 &  38 &  39 &  40 &  41 &  42 &  37 &  38 &  39 &  40 &  41 &  42 &  43 &  43 &  44 &  45 &  46 &  47 &  48 &  49\\
\hline
$(22343221)$ &  57 &  56 &  57 &  58 &  58 &  59 &  30 &  20 &  21 &  22 &  23 &  24 &  25 &  26 &  23 &  24 &  25 &  26 &  27 &  25 &  26 &  27 &  28 &  27 &  28 &  29 &  29 &  30 &  31 &  26 &  27 &  28 &  29 &  28 &  29 &  30 &  30 &  31 &  32 &  29 &  30 &  31 &  31 &  32 &  33 &  32 &  33 &  34 &  35 &  30 &  31 &  32 &  32 &  33 &  34 &  33 &  34 &  35 &  36 &  34 &  35 &  36 &  37 &  38 &  35 &  36 &  37 &  38 &  39 &  40 &  41 &  36 &  37 &  38 &  39 &  40 &  41 &  42 &  42 &  43 &  44 &  45 &  46 &  47 &  48\\
\hline
$(22343211)$ &  56 &  55 &  56 &  57 &  57 &  58 &  59 &  19 &  20 &  21 &  22 &  23 &  24 &  25 &  22 &  23 &  24 &  25 &  26 &  24 &  25 &  26 &  27 &  26 &  27 &  28 &  28 &  29 &  30 &  25 &  26 &  27 &  28 &  27 &  28 &  29 &  29 &  30 &  31 &  28 &  29 &  30 &  30 &  31 &  32 &  31 &  32 &  33 &  34 &  29 &  30 &  31 &  31 &  32 &  33 &  32 &  33 &  34 &  35 &  33 &  34 &  35 &  36 &  37 &  34 &  35 &  36 &  37 &  38 &  39 &  40 &  35 &  36 &  37 &  38 &  39 &  40 &  41 &  41 &  42 &  43 &  44 &  45 &  46 &  47\\
\hline
$(22343210)$ &  55 &  54 &  55 &  56 &  56 &  57 &  58 &  18 &  19 &  20 &  21 &  22 &  23 &  24 &  21 &  22 &  23 &  24 &  25 &  23 &  24 &  25 &  26 &  25 &  26 &  27 &  27 &  28 &  29 &  24 &  25 &  26 &  27 &  26 &  27 &  28 &  28 &  29 &  30 &  27 &  28 &  29 &  29 &  30 &  31 &  30 &  31 &  32 &  33 &  28 &  29 &  30 &  30 &  31 &  32 &  31 &  32 &  33 &  34 &  32 &  33 &  34 &  35 &  36 &  33 &  34 &  35 &  36 &  37 &  38 &  39 &  34 &  35 &  36 &  37 &  38 &  39 &  40 &  40 &  41 &  42 &  43 &  44 &  45 &  46\\
\hline
$(13354321)$ &  30 &  29 &  30 &  31 &  31 &  32 &  33 &  53 &  54 &  55 &  56 &  57 &  58 &  59 &  26 &  27 &  28 &  29 &  30 &  28 &  29 &  30 &  31 &  30 &  31 &  32 &  32 &  33 &  34 &  29 &  30 &  31 &  32 &  31 &  32 &  33 &  33 &  34 &  35 &  32 &  33 &  34 &  34 &  35 &  36 &  35 &  36 &  37 &  38 &  33 &  34 &  35 &  35 &  36 &  37 &  36 &  37 &  38 &  39 &  37 &  38 &  39 &  40 &  41 &  38 &  39 &  40 &  41 &  42 &  43 &  44 &  39 &  40 &  41 &  42 &  43 &  44 &  45 &  45 &  46 &  47 &  48 &  49 &  50 &  51\\
\hline
$(12354321)$ &  29 &  28 &  29 &  30 &  30 &  31 &  32 &  52 &  53 &  54 &  55 &  56 &  57 &  58 &  55 &  56 &  57 &  58 &  59 &  27 &  28 &  29 &  30 &  29 &  30 &  31 &  31 &  32 &  33 &  28 &  29 &  30 &  31 &  30 &  31 &  32 &  32 &  33 &  34 &  31 &  32 &  33 &  33 &  34 &  35 &  34 &  35 &  36 &  37 &  32 &  33 &  34 &  34 &  35 &  36 &  35 &  36 &  37 &  38 &  36 &  37 &  38 &  39 &  40 &  37 &  38 &  39 &  40 &  41 &  42 &  43 &  38 &  39 &  40 &  41 &  42 &  43 &  44 &  44 &  45 &  46 &  47 &  48 &  49 &  50\\
\hline
$(12344321)$ &  58 &  27 &  28 &  29 &  29 &  30 &  31 &  51 &  52 &  53 &  54 &  55 &  56 &  57 &  54 &  55 &  56 &  57 &  58 &  56 &  57 &  58 &  59 &  28 &  29 &  30 &  30 &  31 &  32 &  27 &  28 &  29 &  30 &  29 &  30 &  31 &  31 &  32 &  33 &  30 &  31 &  32 &  32 &  33 &  34 &  33 &  34 &  35 &  36 &  31 &  32 &  33 &  33 &  34 &  35 &  34 &  35 &  36 &  37 &  35 &  36 &  37 &  38 &  39 &  36 &  37 &  38 &  39 &  40 &  41 &  42 &  37 &  38 &  39 &  40 &  41 &  42 &  43 &  43 &  44 &  45 &  46 &  47 &  48 &  49\\
\hline
$(12343321)$ &  57 &  56 &  57 &  58 &  28 &  29 &  30 &  50 &  51 &  52 &  53 &  54 &  55 &  56 &  53 &  54 &  55 &  56 &  57 &  55 &  56 &  57 &  58 &  57 &  58 &  59 &  29 &  30 &  31 &  26 &  27 &  28 &  29 &  28 &  29 &  30 &  30 &  31 &  32 &  29 &  30 &  31 &  31 &  32 &  33 &  32 &  33 &  34 &  35 &  30 &  31 &  32 &  32 &  33 &  34 &  33 &  34 &  35 &  36 &  34 &  35 &  36 &  37 &  38 &  35 &  36 &  37 &  38 &  39 &  40 &  41 &  36 &  37 &  38 &  39 &  40 &  41 &  42 &  42 &  43 &  44 &  45 &  46 &  47 &  48\\
\hline
$(12343221)$ &  56 &  55 &  56 &  57 &  57 &  58 &  29 &  49 &  50 &  51 &  52 &  53 &  54 &  55 &  52 &  53 &  54 &  55 &  56 &  54 &  55 &  56 &  57 &  56 &  57 &  58 &  58 &  59 &  30 &  25 &  26 &  27 &  28 &  27 &  28 &  29 &  29 &  30 &  31 &  28 &  29 &  30 &  30 &  31 &  32 &  31 &  32 &  33 &  34 &  29 &  30 &  31 &  31 &  32 &  33 &  32 &  33 &  34 &  35 &  33 &  34 &  35 &  36 &  37 &  34 &  35 &  36 &  37 &  38 &  39 &  40 &  35 &  36 &  37 &  38 &  39 &  40 &  41 &  41 &  42 &  43 &  44 &  45 &  46 &  47\\
\hline
$(12343211)$ &  55 &  54 &  55 &  56 &  56 &  57 &  58 &  48 &  49 &  50 &  51 &  52 &  53 &  54 &  51 &  52 &  53 &  54 &  55 &  53 &  54 &  55 &  56 &  55 &  56 &  57 &  57 &  58 &  59 &  24 &  25 &  26 &  27 &  26 &  27 &  28 &  28 &  29 &  30 &  27 &  28 &  29 &  29 &  30 &  31 &  30 &  31 &  32 &  33 &  28 &  29 &  30 &  30 &  31 &  32 &  31 &  32 &  33 &  34 &  32 &  33 &  34 &  35 &  36 &  33 &  34 &  35 &  36 &  37 &  38 &  39 &  34 &  35 &  36 &  37 &  38 &  39 &  40 &  40 &  41 &  42 &  43 &  44 &  45 &  46\\
\hline
$(12343210)$ &  54 &  53 &  54 &  55 &  55 &  56 &  57 &  47 &  48 &  49 &  50 &  51 &  52 &  53 &  50 &  51 &  52 &  53 &  54 &  52 &  53 &  54 &  55 &  54 &  55 &  56 &  56 &  57 &  58 &  23 &  24 &  25 &  26 &  25 &  26 &  27 &  27 &  28 &  29 &  26 &  27 &  28 &  28 &  29 &  30 &  29 &  30 &  31 &  32 &  27 &  28 &  29 &  29 &  30 &  31 &  30 &  31 &  32 &  33 &  31 &  32 &  33 &  34 &  35 &  32 &  33 &  34 &  35 &  36 &  37 &  38 &  33 &  34 &  35 &  36 &  37 &  38 &  39 &  39 &  40 &  41 &  42 &  43 &  44 &  45\\
\hline
$(12244321)$ &  57 &  26 &  27 &  28 &  28 &  29 &  30 &  50 &  51 &  52 &  53 &  54 &  55 &  56 &  53 &  54 &  55 &  56 &  57 &  55 &  56 &  57 &  58 &  27 &  28 &  29 &  29 &  30 &  31 &  56 &  57 &  58 &  59 &  28 &  29 &  30 &  30 &  31 &  32 &  29 &  30 &  31 &  31 &  32 &  33 &  32 &  33 &  34 &  35 &  30 &  31 &  32 &  32 &  33 &  34 &  33 &  34 &  35 &  36 &  34 &  35 &  36 &  37 &  38 &  35 &  36 &  37 &  38 &  39 &  40 &  41 &  36 &  37 &  38 &  39 &  40 &  41 &  42 &  42 &  43 &  44 &  45 &  46 &  47 &  48\\
\hline
$(12243321)$ &  56 &  55 &  56 &  57 &  27 &  28 &  29 &  49 &  50 &  51 &  52 &  53 &  54 &  55 &  52 &  53 &  54 &  55 &  56 &  54 &  55 &  56 &  57 &  56 &  57 &  58 &  28 &  29 &  30 &  55 &  56 &  57 &  58 &  57 &  58 &  59 &  29 &  30 &  31 &  28 &  29 &  30 &  30 &  31 &  32 &  31 &  32 &  33 &  34 &  29 &  30 &  31 &  31 &  32 &  33 &  32 &  33 &  34 &  35 &  33 &  34 &  35 &  36 &  37 &  34 &  35 &  36 &  37 &  38 &  39 &  40 &  35 &  36 &  37 &  38 &  39 &  40 &  41 &  41 &  42 &  43 &  44 &  45 &  46 &  47\\
\hline
$(12243221)$ &  55 &  54 &  55 &  56 &  56 &  57 &  28 &  48 &  49 &  50 &  51 &  52 &  53 &  54 &  51 &  52 &  53 &  54 &  55 &  53 &  54 &  55 &  56 &  55 &  56 &  57 &  57 &  58 &  29 &  54 &  55 &  56 &  57 &  56 &  57 &  58 &  58 &  59 &  30 &  27 &  28 &  29 &  29 &  30 &  31 &  30 &  31 &  32 &  33 &  28 &  29 &  30 &  30 &  31 &  32 &  31 &  32 &  33 &  34 &  32 &  33 &  34 &  35 &  36 &  33 &  34 &  35 &  36 &  37 &  38 &  39 &  34 &  35 &  36 &  37 &  38 &  39 &  40 &  40 &  41 &  42 &  43 &  44 &  45 &  46\\
\hline
$(12243211)$ &  54 &  53 &  54 &  55 &  55 &  56 &  57 &  47 &  48 &  49 &  50 &  51 &  52 &  53 &  50 &  51 &  52 &  53 &  54 &  52 &  53 &  54 &  55 &  54 &  55 &  56 &  56 &  57 &  58 &  53 &  54 &  55 &  56 &  55 &  56 &  57 &  57 &  58 &  59 &  26 &  27 &  28 &  28 &  29 &  30 &  29 &  30 &  31 &  32 &  27 &  28 &  29 &  29 &  30 &  31 &  30 &  31 &  32 &  33 &  31 &  32 &  33 &  34 &  35 &  32 &  33 &  34 &  35 &  36 &  37 &  38 &  33 &  34 &  35 &  36 &  37 &  38 &  39 &  39 &  40 &  41 &  42 &  43 &  44 &  45\\
\hline
$(12243210)$ &  53 &  52 &  53 &  54 &  54 &  55 &  56 &  46 &  47 &  48 &  49 &  50 &  51 &  52 &  49 &  50 &  51 &  52 &  53 &  51 &  52 &  53 &  54 &  53 &  54 &  55 &  55 &  56 &  57 &  52 &  53 &  54 &  55 &  54 &  55 &  56 &  56 &  57 &  58 &  25 &  26 &  27 &  27 &  28 &  29 &  28 &  29 &  30 &  31 &  26 &  27 &  28 &  28 &  29 &  30 &  29 &  30 &  31 &  32 &  30 &  31 &  32 &  33 &  34 &  31 &  32 &  33 &  34 &  35 &  36 &  37 &  32 &  33 &  34 &  35 &  36 &  37 &  38 &  38 &  39 &  40 &  41 &  42 &  43 &  44\\
\hline
$(12233321)$ &  55 &  54 &  55 &  56 &  26 &  27 &  28 &  48 &  49 &  50 &  51 &  52 &  53 &  54 &  51 &  52 &  53 &  54 &  55 &  53 &  54 &  55 &  56 &  55 &  56 &  57 &  27 &  28 &  29 &  54 &  55 &  56 &  57 &  56 &  57 &  58 &  28 &  29 &  30 &  57 &  58 &  59 &  29 &  30 &  31 &  30 &  31 &  32 &  33 &  28 &  29 &  30 &  30 &  31 &  32 &  31 &  32 &  33 &  34 &  32 &  33 &  34 &  35 &  36 &  33 &  34 &  35 &  36 &  37 &  38 &  39 &  34 &  35 &  36 &  37 &  38 &  39 &  40 &  40 &  41 &  42 &  43 &  44 &  45 &  46\\
\hline
$(12233221)$ &  54 &  53 &  54 &  55 &  55 &  56 &  27 &  47 &  48 &  49 &  50 &  51 &  52 &  53 &  50 &  51 &  52 &  53 &  54 &  52 &  53 &  54 &  55 &  54 &  55 &  56 &  56 &  57 &  28 &  53 &  54 &  55 &  56 &  55 &  56 &  57 &  57 &  58 &  29 &  56 &  57 &  58 &  58 &  59 &  30 &  29 &  30 &  31 &  32 &  27 &  28 &  29 &  29 &  30 &  31 &  30 &  31 &  32 &  33 &  31 &  32 &  33 &  34 &  35 &  32 &  33 &  34 &  35 &  36 &  37 &  38 &  33 &  34 &  35 &  36 &  37 &  38 &  39 &  39 &  40 &  41 &  42 &  43 &  44 &  45\\
\hline
$(12233211)$ &  53 &  52 &  53 &  54 &  54 &  55 &  56 &  46 &  47 &  48 &  49 &  50 &  51 &  52 &  49 &  50 &  51 &  52 &  53 &  51 &  52 &  53 &  54 &  53 &  54 &  55 &  55 &  56 &  57 &  52 &  53 &  54 &  55 &  54 &  55 &  56 &  56 &  57 &  58 &  55 &  56 &  57 &  57 &  58 &  59 &  28 &  29 &  30 &  31 &  26 &  27 &  28 &  28 &  29 &  30 &  29 &  30 &  31 &  32 &  30 &  31 &  32 &  33 &  34 &  31 &  32 &  33 &  34 &  35 &  36 &  37 &  32 &  33 &  34 &  35 &  36 &  37 &  38 &  38 &  39 &  40 &  41 &  42 &  43 &  44\\
\hline
$(12233210)$ &  52 &  51 &  52 &  53 &  53 &  54 &  55 &  45 &  46 &  47 &  48 &  49 &  50 &  51 &  48 &  49 &  50 &  51 &  52 &  50 &  51 &  52 &  53 &  52 &  53 &  54 &  54 &  55 &  56 &  51 &  52 &  53 &  54 &  53 &  54 &  55 &  55 &  56 &  57 &  54 &  55 &  56 &  56 &  57 &  58 &  27 &  28 &  29 &  30 &  25 &  26 &  27 &  27 &  28 &  29 &  28 &  29 &  30 &  31 &  29 &  30 &  31 &  32 &  33 &  30 &  31 &  32 &  33 &  34 &  35 &  36 &  31 &  32 &  33 &  34 &  35 &  36 &  37 &  37 &  38 &  39 &  40 &  41 &  42 &  43\\
\hline
$(12232221)$ &  53 &  52 &  53 &  54 &  54 &  55 &  26 &  46 &  47 &  48 &  49 &  50 &  51 &  52 &  49 &  50 &  51 &  52 &  53 &  51 &  52 &  53 &  54 &  53 &  54 &  55 &  55 &  56 &  27 &  52 &  53 &  54 &  55 &  54 &  55 &  56 &  56 &  57 &  28 &  55 &  56 &  57 &  57 &  58 &  29 &  58 &  59 &  30 &  31 &  26 &  27 &  28 &  28 &  29 &  30 &  29 &  30 &  31 &  32 &  30 &  31 &  32 &  33 &  34 &  31 &  32 &  33 &  34 &  35 &  36 &  37 &  32 &  33 &  34 &  35 &  36 &  37 &  38 &  38 &  39 &  40 &  41 &  42 &  43 &  44\\
\hline
$(12232211)$ &  52 &  51 &  52 &  53 &  53 &  54 &  55 &  45 &  46 &  47 &  48 &  49 &  50 &  51 &  48 &  49 &  50 &  51 &  52 &  50 &  51 &  52 &  53 &  52 &  53 &  54 &  54 &  55 &  56 &  51 &  52 &  53 &  54 &  53 &  54 &  55 &  55 &  56 &  57 &  54 &  55 &  56 &  56 &  57 &  58 &  57 &  58 &  59 &  30 &  25 &  26 &  27 &  27 &  28 &  29 &  28 &  29 &  30 &  31 &  29 &  30 &  31 &  32 &  33 &  30 &  31 &  32 &  33 &  34 &  35 &  36 &  31 &  32 &  33 &  34 &  35 &  36 &  37 &  37 &  38 &  39 &  40 &  41 &  42 &  43\\
\hline
$(12232210)$ &  51 &  50 &  51 &  52 &  52 &  53 &  54 &  44 &  45 &  46 &  47 &  48 &  49 &  50 &  47 &  48 &  49 &  50 &  51 &  49 &  50 &  51 &  52 &  51 &  52 &  53 &  53 &  54 &  55 &  50 &  51 &  52 &  53 &  52 &  53 &  54 &  54 &  55 &  56 &  53 &  54 &  55 &  55 &  56 &  57 &  56 &  57 &  58 &  29 &  24 &  25 &  26 &  26 &  27 &  28 &  27 &  28 &  29 &  30 &  28 &  29 &  30 &  31 &  32 &  29 &  30 &  31 &  32 &  33 &  34 &  35 &  30 &  31 &  32 &  33 &  34 &  35 &  36 &  36 &  37 &  38 &  39 &  40 &  41 &  42\\
\hline
$(12232111)$ &  51 &  50 &  51 &  52 &  52 &  53 &  54 &  44 &  45 &  46 &  47 &  48 &  49 &  50 &  47 &  48 &  49 &  50 &  51 &  49 &  50 &  51 &  52 &  51 &  52 &  53 &  53 &  54 &  55 &  50 &  51 &  52 &  53 &  52 &  53 &  54 &  54 &  55 &  56 &  53 &  54 &  55 &  55 &  56 &  57 &  56 &  57 &  58 &  59 &  24 &  25 &  26 &  26 &  27 &  28 &  27 &  28 &  29 &  30 &  28 &  29 &  30 &  31 &  32 &  29 &  30 &  31 &  32 &  33 &  34 &  35 &  30 &  31 &  32 &  33 &  34 &  35 &  36 &  36 &  37 &  38 &  39 &  40 &  41 &  42\\
\hline
$(12232110)$ &  50 &  49 &  50 &  51 &  51 &  52 &  53 &  43 &  44 &  45 &  46 &  47 &  48 &  49 &  46 &  47 &  48 &  49 &  50 &  48 &  49 &  50 &  51 &  50 &  51 &  52 &  52 &  53 &  54 &  49 &  50 &  51 &  52 &  51 &  52 &  53 &  53 &  54 &  55 &  52 &  53 &  54 &  54 &  55 &  56 &  55 &  56 &  57 &  58 &  23 &  24 &  25 &  25 &  26 &  27 &  26 &  27 &  28 &  29 &  27 &  28 &  29 &  30 &  31 &  28 &  29 &  30 &  31 &  32 &  33 &  34 &  29 &  30 &  31 &  32 &  33 &  34 &  35 &  35 &  36 &  37 &  38 &  39 &  40 &  41\\
\hline
$(12232100)$ &  49 &  48 &  49 &  50 &  50 &  51 &  52 &  42 &  43 &  44 &  45 &  46 &  47 &  48 &  45 &  46 &  47 &  48 &  49 &  47 &  48 &  49 &  50 &  49 &  50 &  51 &  51 &  52 &  53 &  48 &  49 &  50 &  51 &  50 &  51 &  52 &  52 &  53 &  54 &  51 &  52 &  53 &  53 &  54 &  55 &  54 &  55 &  56 &  57 &  22 &  23 &  24 &  24 &  25 &  26 &  25 &  26 &  27 &  28 &  26 &  27 &  28 &  29 &  30 &  27 &  28 &  29 &  30 &  31 &  32 &  33 &  28 &  29 &  30 &  31 &  32 &  33 &  34 &  34 &  35 &  36 &  37 &  38 &  39 &  40\\
\hline
$(11233321)$ &  54 &  53 &  54 &  55 &  25 &  26 &  27 &  47 &  48 &  49 &  50 &  51 &  52 &  53 &  50 &  51 &  52 &  53 &  54 &  52 &  53 &  54 &  55 &  54 &  55 &  56 &  26 &  27 &  28 &  53 &  54 &  55 &  56 &  55 &  56 &  57 &  27 &  28 &  29 &  56 &  57 &  58 &  28 &  29 &  30 &  29 &  30 &  31 &  32 &  57 &  58 &  59 &  29 &  30 &  31 &  30 &  31 &  32 &  33 &  31 &  32 &  33 &  34 &  35 &  32 &  33 &  34 &  35 &  36 &  37 &  38 &  33 &  34 &  35 &  36 &  37 &  38 &  39 &  39 &  40 &  41 &  42 &  43 &  44 &  45\\
\hline
$(11233221)$ &  53 &  52 &  53 &  54 &  54 &  55 &  26 &  46 &  47 &  48 &  49 &  50 &  51 &  52 &  49 &  50 &  51 &  52 &  53 &  51 &  52 &  53 &  54 &  53 &  54 &  55 &  55 &  56 &  27 &  52 &  53 &  54 &  55 &  54 &  55 &  56 &  56 &  57 &  28 &  55 &  56 &  57 &  57 &  58 &  29 &  28 &  29 &  30 &  31 &  56 &  57 &  58 &  58 &  59 &  30 &  29 &  30 &  31 &  32 &  30 &  31 &  32 &  33 &  34 &  31 &  32 &  33 &  34 &  35 &  36 &  37 &  32 &  33 &  34 &  35 &  36 &  37 &  38 &  38 &  39 &  40 &  41 &  42 &  43 &  44\\
\hline
$(11233211)$ &  52 &  51 &  52 &  53 &  53 &  54 &  55 &  45 &  46 &  47 &  48 &  49 &  50 &  51 &  48 &  49 &  50 &  51 &  52 &  50 &  51 &  52 &  53 &  52 &  53 &  54 &  54 &  55 &  56 &  51 &  52 &  53 &  54 &  53 &  54 &  55 &  55 &  56 &  57 &  54 &  55 &  56 &  56 &  57 &  58 &  27 &  28 &  29 &  30 &  55 &  56 &  57 &  57 &  58 &  59 &  28 &  29 &  30 &  31 &  29 &  30 &  31 &  32 &  33 &  30 &  31 &  32 &  33 &  34 &  35 &  36 &  31 &  32 &  33 &  34 &  35 &  36 &  37 &  37 &  38 &  39 &  40 &  41 &  42 &  43\\
\hline
$(11233210)$ &  51 &  50 &  51 &  52 &  52 &  53 &  54 &  44 &  45 &  46 &  47 &  48 &  49 &  50 &  47 &  48 &  49 &  50 &  51 &  49 &  50 &  51 &  52 &  51 &  52 &  53 &  53 &  54 &  55 &  50 &  51 &  52 &  53 &  52 &  53 &  54 &  54 &  55 &  56 &  53 &  54 &  55 &  55 &  56 &  57 &  26 &  27 &  28 &  29 &  54 &  55 &  56 &  56 &  57 &  58 &  27 &  28 &  29 &  30 &  28 &  29 &  30 &  31 &  32 &  29 &  30 &  31 &  32 &  33 &  34 &  35 &  30 &  31 &  32 &  33 &  34 &  35 &  36 &  36 &  37 &  38 &  39 &  40 &  41 &  42\\
\hline
$(11232221)$ &  52 &  51 &  52 &  53 &  53 &  54 &  25 &  45 &  46 &  47 &  48 &  49 &  50 &  51 &  48 &  49 &  50 &  51 &  52 &  50 &  51 &  52 &  53 &  52 &  53 &  54 &  54 &  55 &  26 &  51 &  52 &  53 &  54 &  53 &  54 &  55 &  55 &  56 &  27 &  54 &  55 &  56 &  56 &  57 &  28 &  57 &  58 &  29 &  30 &  55 &  56 &  57 &  57 &  58 &  29 &  58 &  59 &  30 &  31 &  29 &  30 &  31 &  32 &  33 &  30 &  31 &  32 &  33 &  34 &  35 &  36 &  31 &  32 &  33 &  34 &  35 &  36 &  37 &  37 &  38 &  39 &  40 &  41 &  42 &  43\\
\hline
$(11232211)$ &  51 &  50 &  51 &  52 &  52 &  53 &  54 &  44 &  45 &  46 &  47 &  48 &  49 &  50 &  47 &  48 &  49 &  50 &  51 &  49 &  50 &  51 &  52 &  51 &  52 &  53 &  53 &  54 &  55 &  50 &  51 &  52 &  53 &  52 &  53 &  54 &  54 &  55 &  56 &  53 &  54 &  55 &  55 &  56 &  57 &  56 &  57 &  58 &  29 &  54 &  55 &  56 &  56 &  57 &  58 &  57 &  58 &  59 &  30 &  28 &  29 &  30 &  31 &  32 &  29 &  30 &  31 &  32 &  33 &  34 &  35 &  30 &  31 &  32 &  33 &  34 &  35 &  36 &  36 &  37 &  38 &  39 &  40 &  41 &  42\\
\hline
$(11232210)$ &  50 &  49 &  50 &  51 &  51 &  52 &  53 &  43 &  44 &  45 &  46 &  47 &  48 &  49 &  46 &  47 &  48 &  49 &  50 &  48 &  49 &  50 &  51 &  50 &  51 &  52 &  52 &  53 &  54 &  49 &  50 &  51 &  52 &  51 &  52 &  53 &  53 &  54 &  55 &  52 &  53 &  54 &  54 &  55 &  56 &  55 &  56 &  57 &  28 &  53 &  54 &  55 &  55 &  56 &  57 &  56 &  57 &  58 &  29 &  27 &  28 &  29 &  30 &  31 &  28 &  29 &  30 &  31 &  32 &  33 &  34 &  29 &  30 &  31 &  32 &  33 &  34 &  35 &  35 &  36 &  37 &  38 &  39 &  40 &  41\\
\hline
$(11232111)$ &  50 &  49 &  50 &  51 &  51 &  52 &  53 &  43 &  44 &  45 &  46 &  47 &  48 &  49 &  46 &  47 &  48 &  49 &  50 &  48 &  49 &  50 &  51 &  50 &  51 &  52 &  52 &  53 &  54 &  49 &  50 &  51 &  52 &  51 &  52 &  53 &  53 &  54 &  55 &  52 &  53 &  54 &  54 &  55 &  56 &  55 &  56 &  57 &  58 &  53 &  54 &  55 &  55 &  56 &  57 &  56 &  57 &  58 &  59 &  27 &  28 &  29 &  30 &  31 &  28 &  29 &  30 &  31 &  32 &  33 &  34 &  29 &  30 &  31 &  32 &  33 &  34 &  35 &  35 &  36 &  37 &  38 &  39 &  40 &  41\\
\hline
$(11232110)$ &  49 &  48 &  49 &  50 &  50 &  51 &  52 &  42 &  43 &  44 &  45 &  46 &  47 &  48 &  45 &  46 &  47 &  48 &  49 &  47 &  48 &  49 &  50 &  49 &  50 &  51 &  51 &  52 &  53 &  48 &  49 &  50 &  51 &  50 &  51 &  52 &  52 &  53 &  54 &  51 &  52 &  53 &  53 &  54 &  55 &  54 &  55 &  56 &  57 &  52 &  53 &  54 &  54 &  55 &  56 &  55 &  56 &  57 &  58 &  26 &  27 &  28 &  29 &  30 &  27 &  28 &  29 &  30 &  31 &  32 &  33 &  28 &  29 &  30 &  31 &  32 &  33 &  34 &  34 &  35 &  36 &  37 &  38 &  39 &  40\\
\hline
$(11232100)$ &  48 &  47 &  48 &  49 &  49 &  50 &  51 &  41 &  42 &  43 &  44 &  45 &  46 &  47 &  44 &  45 &  46 &  47 &  48 &  46 &  47 &  48 &  49 &  48 &  49 &  50 &  50 &  51 &  52 &  47 &  48 &  49 &  50 &  49 &  50 &  51 &  51 &  52 &  53 &  50 &  51 &  52 &  52 &  53 &  54 &  53 &  54 &  55 &  56 &  51 &  52 &  53 &  53 &  54 &  55 &  54 &  55 &  56 &  57 &  25 &  26 &  27 &  28 &  29 &  26 &  27 &  28 &  29 &  30 &  31 &  32 &  27 &  28 &  29 &  30 &  31 &  32 &  33 &  33 &  34 &  35 &  36 &  37 &  38 &  39\\
\hline
$(11222221)$ &  51 &  50 &  51 &  52 &  52 &  53 &  24 &  44 &  45 &  46 &  47 &  48 &  49 &  50 &  47 &  48 &  49 &  50 &  51 &  49 &  50 &  51 &  52 &  51 &  52 &  53 &  53 &  54 &  25 &  50 &  51 &  52 &  53 &  52 &  53 &  54 &  54 &  55 &  26 &  53 &  54 &  55 &  55 &  56 &  27 &  56 &  57 &  28 &  29 &  54 &  55 &  56 &  56 &  57 &  28 &  57 &  58 &  29 &  30 &  58 &  59 &  30 &  31 &  32 &  29 &  30 &  31 &  32 &  33 &  34 &  35 &  30 &  31 &  32 &  33 &  34 &  35 &  36 &  36 &  37 &  38 &  39 &  40 &  41 &  42\\
\hline
$(11222211)$ &  50 &  49 &  50 &  51 &  51 &  52 &  53 &  43 &  44 &  45 &  46 &  47 &  48 &  49 &  46 &  47 &  48 &  49 &  50 &  48 &  49 &  50 &  51 &  50 &  51 &  52 &  52 &  53 &  54 &  49 &  50 &  51 &  52 &  51 &  52 &  53 &  53 &  54 &  55 &  52 &  53 &  54 &  54 &  55 &  56 &  55 &  56 &  57 &  28 &  53 &  54 &  55 &  55 &  56 &  57 &  56 &  57 &  58 &  29 &  57 &  58 &  59 &  30 &  31 &  28 &  29 &  30 &  31 &  32 &  33 &  34 &  29 &  30 &  31 &  32 &  33 &  34 &  35 &  35 &  36 &  37 &  38 &  39 &  40 &  41\\
\hline
$(11222210)$ &  49 &  48 &  49 &  50 &  50 &  51 &  52 &  42 &  43 &  44 &  45 &  46 &  47 &  48 &  45 &  46 &  47 &  48 &  49 &  47 &  48 &  49 &  50 &  49 &  50 &  51 &  51 &  52 &  53 &  48 &  49 &  50 &  51 &  50 &  51 &  52 &  52 &  53 &  54 &  51 &  52 &  53 &  53 &  54 &  55 &  54 &  55 &  56 &  27 &  52 &  53 &  54 &  54 &  55 &  56 &  55 &  56 &  57 &  28 &  56 &  57 &  58 &  29 &  30 &  27 &  28 &  29 &  30 &  31 &  32 &  33 &  28 &  29 &  30 &  31 &  32 &  33 &  34 &  34 &  35 &  36 &  37 &  38 &  39 &  40\\
\hline
$(11222111)$ &  49 &  48 &  49 &  50 &  50 &  51 &  52 &  42 &  43 &  44 &  45 &  46 &  47 &  48 &  45 &  46 &  47 &  48 &  49 &  47 &  48 &  49 &  50 &  49 &  50 &  51 &  51 &  52 &  53 &  48 &  49 &  50 &  51 &  50 &  51 &  52 &  52 &  53 &  54 &  51 &  52 &  53 &  53 &  54 &  55 &  54 &  55 &  56 &  57 &  52 &  53 &  54 &  54 &  55 &  56 &  55 &  56 &  57 &  58 &  56 &  57 &  58 &  59 &  30 &  27 &  28 &  29 &  30 &  31 &  32 &  33 &  28 &  29 &  30 &  31 &  32 &  33 &  34 &  34 &  35 &  36 &  37 &  38 &  39 &  40\\
\hline
$(11222110)$ &  48 &  47 &  48 &  49 &  49 &  50 &  51 &  41 &  42 &  43 &  44 &  45 &  46 &  47 &  44 &  45 &  46 &  47 &  48 &  46 &  47 &  48 &  49 &  48 &  49 &  50 &  50 &  51 &  52 &  47 &  48 &  49 &  50 &  49 &  50 &  51 &  51 &  52 &  53 &  50 &  51 &  52 &  52 &  53 &  54 &  53 &  54 &  55 &  56 &  51 &  52 &  53 &  53 &  54 &  55 &  54 &  55 &  56 &  57 &  55 &  56 &  57 &  58 &  29 &  26 &  27 &  28 &  29 &  30 &  31 &  32 &  27 &  28 &  29 &  30 &  31 &  32 &  33 &  33 &  34 &  35 &  36 &  37 &  38 &  39\\
\hline
$(11222100)$ &  47 &  46 &  47 &  48 &  48 &  49 &  50 &  40 &  41 &  42 &  43 &  44 &  45 &  46 &  43 &  44 &  45 &  46 &  47 &  45 &  46 &  47 &  48 &  47 &  48 &  49 &  49 &  50 &  51 &  46 &  47 &  48 &  49 &  48 &  49 &  50 &  50 &  51 &  52 &  49 &  50 &  51 &  51 &  52 &  53 &  52 &  53 &  54 &  55 &  50 &  51 &  52 &  52 &  53 &  54 &  53 &  54 &  55 &  56 &  54 &  55 &  56 &  57 &  28 &  25 &  26 &  27 &  28 &  29 &  30 &  31 &  26 &  27 &  28 &  29 &  30 &  31 &  32 &  32 &  33 &  34 &  35 &  36 &  37 &  38\\
\hline
$(11221111)$ &  48 &  47 &  48 &  49 &  49 &  50 &  51 &  41 &  42 &  43 &  44 &  45 &  46 &  47 &  44 &  45 &  46 &  47 &  48 &  46 &  47 &  48 &  49 &  48 &  49 &  50 &  50 &  51 &  52 &  47 &  48 &  49 &  50 &  49 &  50 &  51 &  51 &  52 &  53 &  50 &  51 &  52 &  52 &  53 &  54 &  53 &  54 &  55 &  56 &  51 &  52 &  53 &  53 &  54 &  55 &  54 &  55 &  56 &  57 &  55 &  56 &  57 &  58 &  59 &  26 &  27 &  28 &  29 &  30 &  31 &  32 &  27 &  28 &  29 &  30 &  31 &  32 &  33 &  33 &  34 &  35 &  36 &  37 &  38 &  39\\
\hline
$(11221110)$ &  47 &  46 &  47 &  48 &  48 &  49 &  50 &  40 &  41 &  42 &  43 &  44 &  45 &  46 &  43 &  44 &  45 &  46 &  47 &  45 &  46 &  47 &  48 &  47 &  48 &  49 &  49 &  50 &  51 &  46 &  47 &  48 &  49 &  48 &  49 &  50 &  50 &  51 &  52 &  49 &  50 &  51 &  51 &  52 &  53 &  52 &  53 &  54 &  55 &  50 &  51 &  52 &  52 &  53 &  54 &  53 &  54 &  55 &  56 &  54 &  55 &  56 &  57 &  58 &  25 &  26 &  27 &  28 &  29 &  30 &  31 &  26 &  27 &  28 &  29 &  30 &  31 &  32 &  32 &  33 &  34 &  35 &  36 &  37 &  38\\
\hline
$(11221100)$ &  46 &  45 &  46 &  47 &  47 &  48 &  49 &  39 &  40 &  41 &  42 &  43 &  44 &  45 &  42 &  43 &  44 &  45 &  46 &  44 &  45 &  46 &  47 &  46 &  47 &  48 &  48 &  49 &  50 &  45 &  46 &  47 &  48 &  47 &  48 &  49 &  49 &  50 &  51 &  48 &  49 &  50 &  50 &  51 &  52 &  51 &  52 &  53 &  54 &  49 &  50 &  51 &  51 &  52 &  53 &  52 &  53 &  54 &  55 &  53 &  54 &  55 &  56 &  57 &  24 &  25 &  26 &  27 &  28 &  29 &  30 &  25 &  26 &  27 &  28 &  29 &  30 &  31 &  31 &  32 &  33 &  34 &  35 &  36 &  37\\
\hline
$(11221000)$ &  45 &  44 &  45 &  46 &  46 &  47 &  48 &  38 &  39 &  40 &  41 &  42 &  43 &  44 &  41 &  42 &  43 &  44 &  45 &  43 &  44 &  45 &  46 &  45 &  46 &  47 &  47 &  48 &  49 &  44 &  45 &  46 &  47 &  46 &  47 &  48 &  48 &  49 &  50 &  47 &  48 &  49 &  49 &  50 &  51 &  50 &  51 &  52 &  53 &  48 &  49 &  50 &  50 &  51 &  52 &  51 &  52 &  53 &  54 &  52 &  53 &  54 &  55 &  56 &  23 &  24 &  25 &  26 &  27 &  28 &  29 &  24 &  25 &  26 &  27 &  28 &  29 &  30 &  30 &  31 &  32 &  33 &  34 &  35 &  36\\
\hline
$(11122221)$ &  50 &  49 &  50 &  51 &  51 &  52 &  23 &  43 &  44 &  45 &  46 &  47 &  48 &  49 &  46 &  47 &  48 &  49 &  50 &  48 &  49 &  50 &  51 &  50 &  51 &  52 &  52 &  53 &  24 &  49 &  50 &  51 &  52 &  51 &  52 &  53 &  53 &  54 &  25 &  52 &  53 &  54 &  54 &  55 &  26 &  55 &  56 &  27 &  28 &  53 &  54 &  55 &  55 &  56 &  27 &  56 &  57 &  28 &  29 &  57 &  58 &  29 &  30 &  31 &  58 &  59 &  30 &  31 &  32 &  33 &  34 &  29 &  30 &  31 &  32 &  33 &  34 &  35 &  35 &  36 &  37 &  38 &  39 &  40 &  41\\
\hline
$(11122211)$ &  49 &  48 &  49 &  50 &  50 &  51 &  52 &  42 &  43 &  44 &  45 &  46 &  47 &  48 &  45 &  46 &  47 &  48 &  49 &  47 &  48 &  49 &  50 &  49 &  50 &  51 &  51 &  52 &  53 &  48 &  49 &  50 &  51 &  50 &  51 &  52 &  52 &  53 &  54 &  51 &  52 &  53 &  53 &  54 &  55 &  54 &  55 &  56 &  27 &  52 &  53 &  54 &  54 &  55 &  56 &  55 &  56 &  57 &  28 &  56 &  57 &  58 &  29 &  30 &  57 &  58 &  59 &  30 &  31 &  32 &  33 &  28 &  29 &  30 &  31 &  32 &  33 &  34 &  34 &  35 &  36 &  37 &  38 &  39 &  40\\
\hline
$(11122210)$ &  48 &  47 &  48 &  49 &  49 &  50 &  51 &  41 &  42 &  43 &  44 &  45 &  46 &  47 &  44 &  45 &  46 &  47 &  48 &  46 &  47 &  48 &  49 &  48 &  49 &  50 &  50 &  51 &  52 &  47 &  48 &  49 &  50 &  49 &  50 &  51 &  51 &  52 &  53 &  50 &  51 &  52 &  52 &  53 &  54 &  53 &  54 &  55 &  26 &  51 &  52 &  53 &  53 &  54 &  55 &  54 &  55 &  56 &  27 &  55 &  56 &  57 &  28 &  29 &  56 &  57 &  58 &  29 &  30 &  31 &  32 &  27 &  28 &  29 &  30 &  31 &  32 &  33 &  33 &  34 &  35 &  36 &  37 &  38 &  39\\
\hline
$(11122111)$ &  48 &  47 &  48 &  49 &  49 &  50 &  51 &  41 &  42 &  43 &  44 &  45 &  46 &  47 &  44 &  45 &  46 &  47 &  48 &  46 &  47 &  48 &  49 &  48 &  49 &  50 &  50 &  51 &  52 &  47 &  48 &  49 &  50 &  49 &  50 &  51 &  51 &  52 &  53 &  50 &  51 &  52 &  52 &  53 &  54 &  53 &  54 &  55 &  56 &  51 &  52 &  53 &  53 &  54 &  55 &  54 &  55 &  56 &  57 &  55 &  56 &  57 &  58 &  29 &  56 &  57 &  58 &  59 &  30 &  31 &  32 &  27 &  28 &  29 &  30 &  31 &  32 &  33 &  33 &  34 &  35 &  36 &  37 &  38 &  39\\
\hline
$(11122110)$ &  47 &  46 &  47 &  48 &  48 &  49 &  50 &  40 &  41 &  42 &  43 &  44 &  45 &  46 &  43 &  44 &  45 &  46 &  47 &  45 &  46 &  47 &  48 &  47 &  48 &  49 &  49 &  50 &  51 &  46 &  47 &  48 &  49 &  48 &  49 &  50 &  50 &  51 &  52 &  49 &  50 &  51 &  51 &  52 &  53 &  52 &  53 &  54 &  55 &  50 &  51 &  52 &  52 &  53 &  54 &  53 &  54 &  55 &  56 &  54 &  55 &  56 &  57 &  28 &  55 &  56 &  57 &  58 &  29 &  30 &  31 &  26 &  27 &  28 &  29 &  30 &  31 &  32 &  32 &  33 &  34 &  35 &  36 &  37 &  38\\
\hline
$(11122100)$ &  46 &  45 &  46 &  47 &  47 &  48 &  49 &  39 &  40 &  41 &  42 &  43 &  44 &  45 &  42 &  43 &  44 &  45 &  46 &  44 &  45 &  46 &  47 &  46 &  47 &  48 &  48 &  49 &  50 &  45 &  46 &  47 &  48 &  47 &  48 &  49 &  49 &  50 &  51 &  48 &  49 &  50 &  50 &  51 &  52 &  51 &  52 &  53 &  54 &  49 &  50 &  51 &  51 &  52 &  53 &  52 &  53 &  54 &  55 &  53 &  54 &  55 &  56 &  27 &  54 &  55 &  56 &  57 &  28 &  29 &  30 &  25 &  26 &  27 &  28 &  29 &  30 &  31 &  31 &  32 &  33 &  34 &  35 &  36 &  37\\
\hline
$(11121111)$ &  47 &  46 &  47 &  48 &  48 &  49 &  50 &  40 &  41 &  42 &  43 &  44 &  45 &  46 &  43 &  44 &  45 &  46 &  47 &  45 &  46 &  47 &  48 &  47 &  48 &  49 &  49 &  50 &  51 &  46 &  47 &  48 &  49 &  48 &  49 &  50 &  50 &  51 &  52 &  49 &  50 &  51 &  51 &  52 &  53 &  52 &  53 &  54 &  55 &  50 &  51 &  52 &  52 &  53 &  54 &  53 &  54 &  55 &  56 &  54 &  55 &  56 &  57 &  58 &  55 &  56 &  57 &  58 &  59 &  30 &  31 &  26 &  27 &  28 &  29 &  30 &  31 &  32 &  32 &  33 &  34 &  35 &  36 &  37 &  38\\
\hline
$(11121110)$ &  46 &  45 &  46 &  47 &  47 &  48 &  49 &  39 &  40 &  41 &  42 &  43 &  44 &  45 &  42 &  43 &  44 &  45 &  46 &  44 &  45 &  46 &  47 &  46 &  47 &  48 &  48 &  49 &  50 &  45 &  46 &  47 &  48 &  47 &  48 &  49 &  49 &  50 &  51 &  48 &  49 &  50 &  50 &  51 &  52 &  51 &  52 &  53 &  54 &  49 &  50 &  51 &  51 &  52 &  53 &  52 &  53 &  54 &  55 &  53 &  54 &  55 &  56 &  57 &  54 &  55 &  56 &  57 &  58 &  29 &  30 &  25 &  26 &  27 &  28 &  29 &  30 &  31 &  31 &  32 &  33 &  34 &  35 &  36 &  37\\
\hline
$(11121100)$ &  45 &  44 &  45 &  46 &  46 &  47 &  48 &  38 &  39 &  40 &  41 &  42 &  43 &  44 &  41 &  42 &  43 &  44 &  45 &  43 &  44 &  45 &  46 &  45 &  46 &  47 &  47 &  48 &  49 &  44 &  45 &  46 &  47 &  46 &  47 &  48 &  48 &  49 &  50 &  47 &  48 &  49 &  49 &  50 &  51 &  50 &  51 &  52 &  53 &  48 &  49 &  50 &  50 &  51 &  52 &  51 &  52 &  53 &  54 &  52 &  53 &  54 &  55 &  56 &  53 &  54 &  55 &  56 &  57 &  28 &  29 &  24 &  25 &  26 &  27 &  28 &  29 &  30 &  30 &  31 &  32 &  33 &  34 &  35 &  36\\
\hline
$(11121000)$ &  44 &  43 &  44 &  45 &  45 &  46 &  47 &  37 &  38 &  39 &  40 &  41 &  42 &  43 &  40 &  41 &  42 &  43 &  44 &  42 &  43 &  44 &  45 &  44 &  45 &  46 &  46 &  47 &  48 &  43 &  44 &  45 &  46 &  45 &  46 &  47 &  47 &  48 &  49 &  46 &  47 &  48 &  48 &  49 &  50 &  49 &  50 &  51 &  52 &  47 &  48 &  49 &  49 &  50 &  51 &  50 &  51 &  52 &  53 &  51 &  52 &  53 &  54 &  55 &  52 &  53 &  54 &  55 &  56 &  27 &  28 &  23 &  24 &  25 &  26 &  27 &  28 &  29 &  29 &  30 &  31 &  32 &  33 &  34 &  35\\
\hline
$(11111111)$ &  46 &  45 &  46 &  47 &  47 &  48 &  49 &  39 &  40 &  41 &  42 &  43 &  44 &  45 &  42 &  43 &  44 &  45 &  46 &  44 &  45 &  46 &  47 &  46 &  47 &  48 &  48 &  49 &  50 &  45 &  46 &  47 &  48 &  47 &  48 &  49 &  49 &  50 &  51 &  48 &  49 &  50 &  50 &  51 &  52 &  51 &  52 &  53 &  54 &  49 &  50 &  51 &  51 &  52 &  53 &  52 &  53 &  54 &  55 &  53 &  54 &  55 &  56 &  57 &  54 &  55 &  56 &  57 &  58 &  59 &  30 &  25 &  26 &  27 &  28 &  29 &  30 &  31 &  31 &  32 &  33 &  34 &  35 &  36 &  37\\
\hline
$(11111110)$ &  45 &  44 &  45 &  46 &  46 &  47 &  48 &  38 &  39 &  40 &  41 &  42 &  43 &  44 &  41 &  42 &  43 &  44 &  45 &  43 &  44 &  45 &  46 &  45 &  46 &  47 &  47 &  48 &  49 &  44 &  45 &  46 &  47 &  46 &  47 &  48 &  48 &  49 &  50 &  47 &  48 &  49 &  49 &  50 &  51 &  50 &  51 &  52 &  53 &  48 &  49 &  50 &  50 &  51 &  52 &  51 &  52 &  53 &  54 &  52 &  53 &  54 &  55 &  56 &  53 &  54 &  55 &  56 &  57 &  58 &  29 &  24 &  25 &  26 &  27 &  28 &  29 &  30 &  30 &  31 &  32 &  33 &  34 &  35 &  36\\
\hline
$(11111100)$ &  44 &  43 &  44 &  45 &  45 &  46 &  47 &  37 &  38 &  39 &  40 &  41 &  42 &  43 &  40 &  41 &  42 &  43 &  44 &  42 &  43 &  44 &  45 &  44 &  45 &  46 &  46 &  47 &  48 &  43 &  44 &  45 &  46 &  45 &  46 &  47 &  47 &  48 &  49 &  46 &  47 &  48 &  48 &  49 &  50 &  49 &  50 &  51 &  52 &  47 &  48 &  49 &  49 &  50 &  51 &  50 &  51 &  52 &  53 &  51 &  52 &  53 &  54 &  55 &  52 &  53 &  54 &  55 &  56 &  57 &  28 &  23 &  24 &  25 &  26 &  27 &  28 &  29 &  29 &  30 &  31 &  32 &  33 &  34 &  35\\
\hline
$(11111000)$ &  43 &  42 &  43 &  44 &  44 &  45 &  46 &  36 &  37 &  38 &  39 &  40 &  41 &  42 &  39 &  40 &  41 &  42 &  43 &  41 &  42 &  43 &  44 &  43 &  44 &  45 &  45 &  46 &  47 &  42 &  43 &  44 &  45 &  44 &  45 &  46 &  46 &  47 &  48 &  45 &  46 &  47 &  47 &  48 &  49 &  48 &  49 &  50 &  51 &  46 &  47 &  48 &  48 &  49 &  50 &  49 &  50 &  51 &  52 &  50 &  51 &  52 &  53 &  54 &  51 &  52 &  53 &  54 &  55 &  56 &  27 &  22 &  23 &  24 &  25 &  26 &  27 &  28 &  28 &  29 &  30 &  31 &  32 &  33 &  34\\
\hline
$(11110000)$ &  42 &  41 &  42 &  43 &  43 &  44 &  45 &  35 &  36 &  37 &  38 &  39 &  40 &  41 &  38 &  39 &  40 &  41 &  42 &  40 &  41 &  42 &  43 &  42 &  43 &  44 &  44 &  45 &  46 &  41 &  42 &  43 &  44 &  43 &  44 &  45 &  45 &  46 &  47 &  44 &  45 &  46 &  46 &  47 &  48 &  47 &  48 &  49 &  50 &  45 &  46 &  47 &  47 &  48 &  49 &  48 &  49 &  50 &  51 &  49 &  50 &  51 &  52 &  53 &  50 &  51 &  52 &  53 &  54 &  55 &  26 &  21 &  22 &  23 &  24 &  25 &  26 &  27 &  27 &  28 &  29 &  30 &  31 &  32 &  33\\
\hline
$(10111111)$ &  45 &  44 &  45 &  46 &  46 &  47 &  48 &  38 &  39 &  40 &  41 &  42 &  43 &  44 &  41 &  42 &  43 &  44 &  45 &  43 &  44 &  45 &  46 &  45 &  46 &  47 &  47 &  48 &  49 &  44 &  45 &  46 &  47 &  46 &  47 &  48 &  48 &  49 &  50 &  47 &  48 &  49 &  49 &  50 &  51 &  50 &  51 &  52 &  53 &  48 &  49 &  50 &  50 &  51 &  52 &  51 &  52 &  53 &  54 &  52 &  53 &  54 &  55 &  56 &  53 &  54 &  55 &  56 &  57 &  58 &  59 &  24 &  25 &  26 &  27 &  28 &  29 &  30 &  30 &  31 &  32 &  33 &  34 &  35 &  36\\
\hline
$(10111110)$ &  44 &  43 &  44 &  45 &  45 &  46 &  47 &  37 &  38 &  39 &  40 &  41 &  42 &  43 &  40 &  41 &  42 &  43 &  44 &  42 &  43 &  44 &  45 &  44 &  45 &  46 &  46 &  47 &  48 &  43 &  44 &  45 &  46 &  45 &  46 &  47 &  47 &  48 &  49 &  46 &  47 &  48 &  48 &  49 &  50 &  49 &  50 &  51 &  52 &  47 &  48 &  49 &  49 &  50 &  51 &  50 &  51 &  52 &  53 &  51 &  52 &  53 &  54 &  55 &  52 &  53 &  54 &  55 &  56 &  57 &  58 &  23 &  24 &  25 &  26 &  27 &  28 &  29 &  29 &  30 &  31 &  32 &  33 &  34 &  35\\
\hline
$(10111100)$ &  43 &  42 &  43 &  44 &  44 &  45 &  46 &  36 &  37 &  38 &  39 &  40 &  41 &  42 &  39 &  40 &  41 &  42 &  43 &  41 &  42 &  43 &  44 &  43 &  44 &  45 &  45 &  46 &  47 &  42 &  43 &  44 &  45 &  44 &  45 &  46 &  46 &  47 &  48 &  45 &  46 &  47 &  47 &  48 &  49 &  48 &  49 &  50 &  51 &  46 &  47 &  48 &  48 &  49 &  50 &  49 &  50 &  51 &  52 &  50 &  51 &  52 &  53 &  54 &  51 &  52 &  53 &  54 &  55 &  56 &  57 &  22 &  23 &  24 &  25 &  26 &  27 &  28 &  28 &  29 &  30 &  31 &  32 &  33 &  34\\
\hline
$(10111000)$ &  42 &  41 &  42 &  43 &  43 &  44 &  45 &  35 &  36 &  37 &  38 &  39 &  40 &  41 &  38 &  39 &  40 &  41 &  42 &  40 &  41 &  42 &  43 &  42 &  43 &  44 &  44 &  45 &  46 &  41 &  42 &  43 &  44 &  43 &  44 &  45 &  45 &  46 &  47 &  44 &  45 &  46 &  46 &  47 &  48 &  47 &  48 &  49 &  50 &  45 &  46 &  47 &  47 &  48 &  49 &  48 &  49 &  50 &  51 &  49 &  50 &  51 &  52 &  53 &  50 &  51 &  52 &  53 &  54 &  55 &  56 &  21 &  22 &  23 &  24 &  25 &  26 &  27 &  27 &  28 &  29 &  30 &  31 &  32 &  33\\
\hline
$(10110000)$ &  41 &  40 &  41 &  42 &  42 &  43 &  44 &  34 &  35 &  36 &  37 &  38 &  39 &  40 &  37 &  38 &  39 &  40 &  41 &  39 &  40 &  41 &  42 &  41 &  42 &  43 &  43 &  44 &  45 &  40 &  41 &  42 &  43 &  42 &  43 &  44 &  44 &  45 &  46 &  43 &  44 &  45 &  45 &  46 &  47 &  46 &  47 &  48 &  49 &  44 &  45 &  46 &  46 &  47 &  48 &  47 &  48 &  49 &  50 &  48 &  49 &  50 &  51 &  52 &  49 &  50 &  51 &  52 &  53 &  54 &  55 &  20 &  21 &  22 &  23 &  24 &  25 &  26 &  26 &  27 &  28 &  29 &  30 &  31 &  32\\
\hline
$(10100000)$ &  40 &  39 &  40 &  41 &  41 &  42 &  43 &  33 &  34 &  35 &  36 &  37 &  38 &  39 &  36 &  37 &  38 &  39 &  40 &  38 &  39 &  40 &  41 &  40 &  41 &  42 &  42 &  43 &  44 &  39 &  40 &  41 &  42 &  41 &  42 &  43 &  43 &  44 &  45 &  42 &  43 &  44 &  44 &  45 &  46 &  45 &  46 &  47 &  48 &  43 &  44 &  45 &  45 &  46 &  47 &  46 &  47 &  48 &  49 &  47 &  48 &  49 &  50 &  51 &  48 &  49 &  50 &  51 &  52 &  53 &  54 &  19 &  20 &  21 &  22 &  23 &  24 &  25 &  25 &  26 &  27 &  28 &  29 &  30 &  31\\
\hline
$(10000000)$ &  39 &  38 &  39 &  40 &  40 &  41 &  42 &  32 &  33 &  34 &  35 &  36 &  37 &  38 &  35 &  36 &  37 &  38 &  39 &  37 &  38 &  39 &  40 &  39 &  40 &  41 &  41 &  42 &  43 &  38 &  39 &  40 &  41 &  40 &  41 &  42 &  42 &  43 &  44 &  41 &  42 &  43 &  43 &  44 &  45 &  44 &  45 &  46 &  47 &  42 &  43 &  44 &  44 &  45 &  46 &  45 &  46 &  47 &  48 &  46 &  47 &  48 &  49 &  50 &  47 &  48 &  49 &  50 &  51 &  52 &  53 &  18 &  19 &  20 &  21 &  22 &  23 &  24 &  24 &  25 &  26 &  27 &  28 &  29 &  30\\
\hline
$(01122221)$ &  49 &  48 &  49 &  50 &  50 &  51 &  22 &  42 &  43 &  44 &  45 &  46 &  47 &  48 &  45 &  46 &  47 &  48 &  49 &  47 &  48 &  49 &  50 &  49 &  50 &  51 &  51 &  52 &  23 &  48 &  49 &  50 &  51 &  50 &  51 &  52 &  52 &  53 &  24 &  51 &  52 &  53 &  53 &  54 &  25 &  54 &  55 &  26 &  27 &  52 &  53 &  54 &  54 &  55 &  26 &  55 &  56 &  27 &  28 &  56 &  57 &  28 &  29 &  30 &  57 &  58 &  29 &  30 &  31 &  32 &  33 &  58 &  59 &  30 &  31 &  32 &  33 &  34 &  34 &  35 &  36 &  37 &  38 &  39 &  40\\
\hline
$(01122211)$ &  48 &  47 &  48 &  49 &  49 &  50 &  51 &  41 &  42 &  43 &  44 &  45 &  46 &  47 &  44 &  45 &  46 &  47 &  48 &  46 &  47 &  48 &  49 &  48 &  49 &  50 &  50 &  51 &  52 &  47 &  48 &  49 &  50 &  49 &  50 &  51 &  51 &  52 &  53 &  50 &  51 &  52 &  52 &  53 &  54 &  53 &  54 &  55 &  26 &  51 &  52 &  53 &  53 &  54 &  55 &  54 &  55 &  56 &  27 &  55 &  56 &  57 &  28 &  29 &  56 &  57 &  58 &  29 &  30 &  31 &  32 &  57 &  58 &  59 &  30 &  31 &  32 &  33 &  33 &  34 &  35 &  36 &  37 &  38 &  39\\
\hline
$(01122210)$ &  47 &  46 &  47 &  48 &  48 &  49 &  50 &  40 &  41 &  42 &  43 &  44 &  45 &  46 &  43 &  44 &  45 &  46 &  47 &  45 &  46 &  47 &  48 &  47 &  48 &  49 &  49 &  50 &  51 &  46 &  47 &  48 &  49 &  48 &  49 &  50 &  50 &  51 &  52 &  49 &  50 &  51 &  51 &  52 &  53 &  52 &  53 &  54 &  25 &  50 &  51 &  52 &  52 &  53 &  54 &  53 &  54 &  55 &  26 &  54 &  55 &  56 &  27 &  28 &  55 &  56 &  57 &  28 &  29 &  30 &  31 &  56 &  57 &  58 &  29 &  30 &  31 &  32 &  32 &  33 &  34 &  35 &  36 &  37 &  38\\
\hline
$(01122111)$ &  47 &  46 &  47 &  48 &  48 &  49 &  50 &  40 &  41 &  42 &  43 &  44 &  45 &  46 &  43 &  44 &  45 &  46 &  47 &  45 &  46 &  47 &  48 &  47 &  48 &  49 &  49 &  50 &  51 &  46 &  47 &  48 &  49 &  48 &  49 &  50 &  50 &  51 &  52 &  49 &  50 &  51 &  51 &  52 &  53 &  52 &  53 &  54 &  55 &  50 &  51 &  52 &  52 &  53 &  54 &  53 &  54 &  55 &  56 &  54 &  55 &  56 &  57 &  28 &  55 &  56 &  57 &  58 &  29 &  30 &  31 &  56 &  57 &  58 &  59 &  30 &  31 &  32 &  32 &  33 &  34 &  35 &  36 &  37 &  38\\
\hline
$(01122110)$ &  46 &  45 &  46 &  47 &  47 &  48 &  49 &  39 &  40 &  41 &  42 &  43 &  44 &  45 &  42 &  43 &  44 &  45 &  46 &  44 &  45 &  46 &  47 &  46 &  47 &  48 &  48 &  49 &  50 &  45 &  46 &  47 &  48 &  47 &  48 &  49 &  49 &  50 &  51 &  48 &  49 &  50 &  50 &  51 &  52 &  51 &  52 &  53 &  54 &  49 &  50 &  51 &  51 &  52 &  53 &  52 &  53 &  54 &  55 &  53 &  54 &  55 &  56 &  27 &  54 &  55 &  56 &  57 &  28 &  29 &  30 &  55 &  56 &  57 &  58 &  29 &  30 &  31 &  31 &  32 &  33 &  34 &  35 &  36 &  37\\
\hline
$(01122100)$ &  45 &  44 &  45 &  46 &  46 &  47 &  48 &  38 &  39 &  40 &  41 &  42 &  43 &  44 &  41 &  42 &  43 &  44 &  45 &  43 &  44 &  45 &  46 &  45 &  46 &  47 &  47 &  48 &  49 &  44 &  45 &  46 &  47 &  46 &  47 &  48 &  48 &  49 &  50 &  47 &  48 &  49 &  49 &  50 &  51 &  50 &  51 &  52 &  53 &  48 &  49 &  50 &  50 &  51 &  52 &  51 &  52 &  53 &  54 &  52 &  53 &  54 &  55 &  26 &  53 &  54 &  55 &  56 &  27 &  28 &  29 &  54 &  55 &  56 &  57 &  28 &  29 &  30 &  30 &  31 &  32 &  33 &  34 &  35 &  36\\
\hline
$(01121111)$ &  46 &  45 &  46 &  47 &  47 &  48 &  49 &  39 &  40 &  41 &  42 &  43 &  44 &  45 &  42 &  43 &  44 &  45 &  46 &  44 &  45 &  46 &  47 &  46 &  47 &  48 &  48 &  49 &  50 &  45 &  46 &  47 &  48 &  47 &  48 &  49 &  49 &  50 &  51 &  48 &  49 &  50 &  50 &  51 &  52 &  51 &  52 &  53 &  54 &  49 &  50 &  51 &  51 &  52 &  53 &  52 &  53 &  54 &  55 &  53 &  54 &  55 &  56 &  57 &  54 &  55 &  56 &  57 &  58 &  29 &  30 &  55 &  56 &  57 &  58 &  59 &  30 &  31 &  31 &  32 &  33 &  34 &  35 &  36 &  37\\
\hline
$(01121110)$ &  45 &  44 &  45 &  46 &  46 &  47 &  48 &  38 &  39 &  40 &  41 &  42 &  43 &  44 &  41 &  42 &  43 &  44 &  45 &  43 &  44 &  45 &  46 &  45 &  46 &  47 &  47 &  48 &  49 &  44 &  45 &  46 &  47 &  46 &  47 &  48 &  48 &  49 &  50 &  47 &  48 &  49 &  49 &  50 &  51 &  50 &  51 &  52 &  53 &  48 &  49 &  50 &  50 &  51 &  52 &  51 &  52 &  53 &  54 &  52 &  53 &  54 &  55 &  56 &  53 &  54 &  55 &  56 &  57 &  28 &  29 &  54 &  55 &  56 &  57 &  58 &  29 &  30 &  30 &  31 &  32 &  33 &  34 &  35 &  36\\
\hline
$(01121100)$ &  44 &  43 &  44 &  45 &  45 &  46 &  47 &  37 &  38 &  39 &  40 &  41 &  42 &  43 &  40 &  41 &  42 &  43 &  44 &  42 &  43 &  44 &  45 &  44 &  45 &  46 &  46 &  47 &  48 &  43 &  44 &  45 &  46 &  45 &  46 &  47 &  47 &  48 &  49 &  46 &  47 &  48 &  48 &  49 &  50 &  49 &  50 &  51 &  52 &  47 &  48 &  49 &  49 &  50 &  51 &  50 &  51 &  52 &  53 &  51 &  52 &  53 &  54 &  55 &  52 &  53 &  54 &  55 &  56 &  27 &  28 &  53 &  54 &  55 &  56 &  57 &  28 &  29 &  29 &  30 &  31 &  32 &  33 &  34 &  35\\
\hline
$(01121000)$ &  43 &  42 &  43 &  44 &  44 &  45 &  46 &  36 &  37 &  38 &  39 &  40 &  41 &  42 &  39 &  40 &  41 &  42 &  43 &  41 &  42 &  43 &  44 &  43 &  44 &  45 &  45 &  46 &  47 &  42 &  43 &  44 &  45 &  44 &  45 &  46 &  46 &  47 &  48 &  45 &  46 &  47 &  47 &  48 &  49 &  48 &  49 &  50 &  51 &  46 &  47 &  48 &  48 &  49 &  50 &  49 &  50 &  51 &  52 &  50 &  51 &  52 &  53 &  54 &  51 &  52 &  53 &  54 &  55 &  26 &  27 &  52 &  53 &  54 &  55 &  56 &  27 &  28 &  28 &  29 &  30 &  31 &  32 &  33 &  34\\
\hline
$(01111111)$ &  45 &  44 &  45 &  46 &  46 &  47 &  48 &  38 &  39 &  40 &  41 &  42 &  43 &  44 &  41 &  42 &  43 &  44 &  45 &  43 &  44 &  45 &  46 &  45 &  46 &  47 &  47 &  48 &  49 &  44 &  45 &  46 &  47 &  46 &  47 &  48 &  48 &  49 &  50 &  47 &  48 &  49 &  49 &  50 &  51 &  50 &  51 &  52 &  53 &  48 &  49 &  50 &  50 &  51 &  52 &  51 &  52 &  53 &  54 &  52 &  53 &  54 &  55 &  56 &  53 &  54 &  55 &  56 &  57 &  58 &  29 &  54 &  55 &  56 &  57 &  58 &  59 &  30 &  30 &  31 &  32 &  33 &  34 &  35 &  36\\
\hline
$(01111110)$ &  44 &  43 &  44 &  45 &  45 &  46 &  47 &  37 &  38 &  39 &  40 &  41 &  42 &  43 &  40 &  41 &  42 &  43 &  44 &  42 &  43 &  44 &  45 &  44 &  45 &  46 &  46 &  47 &  48 &  43 &  44 &  45 &  46 &  45 &  46 &  47 &  47 &  48 &  49 &  46 &  47 &  48 &  48 &  49 &  50 &  49 &  50 &  51 &  52 &  47 &  48 &  49 &  49 &  50 &  51 &  50 &  51 &  52 &  53 &  51 &  52 &  53 &  54 &  55 &  52 &  53 &  54 &  55 &  56 &  57 &  28 &  53 &  54 &  55 &  56 &  57 &  58 &  29 &  29 &  30 &  31 &  32 &  33 &  34 &  35\\
\hline
$(01111100)$ &  43 &  42 &  43 &  44 &  44 &  45 &  46 &  36 &  37 &  38 &  39 &  40 &  41 &  42 &  39 &  40 &  41 &  42 &  43 &  41 &  42 &  43 &  44 &  43 &  44 &  45 &  45 &  46 &  47 &  42 &  43 &  44 &  45 &  44 &  45 &  46 &  46 &  47 &  48 &  45 &  46 &  47 &  47 &  48 &  49 &  48 &  49 &  50 &  51 &  46 &  47 &  48 &  48 &  49 &  50 &  49 &  50 &  51 &  52 &  50 &  51 &  52 &  53 &  54 &  51 &  52 &  53 &  54 &  55 &  56 &  27 &  52 &  53 &  54 &  55 &  56 &  57 &  28 &  28 &  29 &  30 &  31 &  32 &  33 &  34\\
\hline
$(01111000)$ &  42 &  41 &  42 &  43 &  43 &  44 &  45 &  35 &  36 &  37 &  38 &  39 &  40 &  41 &  38 &  39 &  40 &  41 &  42 &  40 &  41 &  42 &  43 &  42 &  43 &  44 &  44 &  45 &  46 &  41 &  42 &  43 &  44 &  43 &  44 &  45 &  45 &  46 &  47 &  44 &  45 &  46 &  46 &  47 &  48 &  47 &  48 &  49 &  50 &  45 &  46 &  47 &  47 &  48 &  49 &  48 &  49 &  50 &  51 &  49 &  50 &  51 &  52 &  53 &  50 &  51 &  52 &  53 &  54 &  55 &  26 &  51 &  52 &  53 &  54 &  55 &  56 &  27 &  27 &  28 &  29 &  30 &  31 &  32 &  33\\
\hline
$(01110000)$ &  41 &  40 &  41 &  42 &  42 &  43 &  44 &  34 &  35 &  36 &  37 &  38 &  39 &  40 &  37 &  38 &  39 &  40 &  41 &  39 &  40 &  41 &  42 &  41 &  42 &  43 &  43 &  44 &  45 &  40 &  41 &  42 &  43 &  42 &  43 &  44 &  44 &  45 &  46 &  43 &  44 &  45 &  45 &  46 &  47 &  46 &  47 &  48 &  49 &  44 &  45 &  46 &  46 &  47 &  48 &  47 &  48 &  49 &  50 &  48 &  49 &  50 &  51 &  52 &  49 &  50 &  51 &  52 &  53 &  54 &  25 &  50 &  51 &  52 &  53 &  54 &  55 &  26 &  26 &  27 &  28 &  29 &  30 &  31 &  32\\
\hline
$(01011111)$ &  44 &  43 &  44 &  45 &  45 &  46 &  47 &  37 &  38 &  39 &  40 &  41 &  42 &  43 &  40 &  41 &  42 &  43 &  44 &  42 &  43 &  44 &  45 &  44 &  45 &  46 &  46 &  47 &  48 &  43 &  44 &  45 &  46 &  45 &  46 &  47 &  47 &  48 &  49 &  46 &  47 &  48 &  48 &  49 &  50 &  49 &  50 &  51 &  52 &  47 &  48 &  49 &  49 &  50 &  51 &  50 &  51 &  52 &  53 &  51 &  52 &  53 &  54 &  55 &  52 &  53 &  54 &  55 &  56 &  57 &  28 &  53 &  54 &  55 &  56 &  57 &  58 &  59 &  29 &  30 &  31 &  32 &  33 &  34 &  35\\
\hline
$(01011110)$ &  43 &  42 &  43 &  44 &  44 &  45 &  46 &  36 &  37 &  38 &  39 &  40 &  41 &  42 &  39 &  40 &  41 &  42 &  43 &  41 &  42 &  43 &  44 &  43 &  44 &  45 &  45 &  46 &  47 &  42 &  43 &  44 &  45 &  44 &  45 &  46 &  46 &  47 &  48 &  45 &  46 &  47 &  47 &  48 &  49 &  48 &  49 &  50 &  51 &  46 &  47 &  48 &  48 &  49 &  50 &  49 &  50 &  51 &  52 &  50 &  51 &  52 &  53 &  54 &  51 &  52 &  53 &  54 &  55 &  56 &  27 &  52 &  53 &  54 &  55 &  56 &  57 &  58 &  28 &  29 &  30 &  31 &  32 &  33 &  34\\
\hline
$(01011100)$ &  42 &  41 &  42 &  43 &  43 &  44 &  45 &  35 &  36 &  37 &  38 &  39 &  40 &  41 &  38 &  39 &  40 &  41 &  42 &  40 &  41 &  42 &  43 &  42 &  43 &  44 &  44 &  45 &  46 &  41 &  42 &  43 &  44 &  43 &  44 &  45 &  45 &  46 &  47 &  44 &  45 &  46 &  46 &  47 &  48 &  47 &  48 &  49 &  50 &  45 &  46 &  47 &  47 &  48 &  49 &  48 &  49 &  50 &  51 &  49 &  50 &  51 &  52 &  53 &  50 &  51 &  52 &  53 &  54 &  55 &  26 &  51 &  52 &  53 &  54 &  55 &  56 &  57 &  27 &  28 &  29 &  30 &  31 &  32 &  33\\
\hline
$(01011000)$ &  41 &  40 &  41 &  42 &  42 &  43 &  44 &  34 &  35 &  36 &  37 &  38 &  39 &  40 &  37 &  38 &  39 &  40 &  41 &  39 &  40 &  41 &  42 &  41 &  42 &  43 &  43 &  44 &  45 &  40 &  41 &  42 &  43 &  42 &  43 &  44 &  44 &  45 &  46 &  43 &  44 &  45 &  45 &  46 &  47 &  46 &  47 &  48 &  49 &  44 &  45 &  46 &  46 &  47 &  48 &  47 &  48 &  49 &  50 &  48 &  49 &  50 &  51 &  52 &  49 &  50 &  51 &  52 &  53 &  54 &  25 &  50 &  51 &  52 &  53 &  54 &  55 &  56 &  26 &  27 &  28 &  29 &  30 &  31 &  32\\
\hline
$(01010000)$ &  40 &  39 &  40 &  41 &  41 &  42 &  43 &  33 &  34 &  35 &  36 &  37 &  38 &  39 &  36 &  37 &  38 &  39 &  40 &  38 &  39 &  40 &  41 &  40 &  41 &  42 &  42 &  43 &  44 &  39 &  40 &  41 &  42 &  41 &  42 &  43 &  43 &  44 &  45 &  42 &  43 &  44 &  44 &  45 &  46 &  45 &  46 &  47 &  48 &  43 &  44 &  45 &  45 &  46 &  47 &  46 &  47 &  48 &  49 &  47 &  48 &  49 &  50 &  51 &  48 &  49 &  50 &  51 &  52 &  53 &  24 &  49 &  50 &  51 &  52 &  53 &  54 &  55 &  25 &  26 &  27 &  28 &  29 &  30 &  31\\
\hline
$(01000000)$ &  39 &  38 &  39 &  40 &  40 &  41 &  42 &  32 &  33 &  34 &  35 &  36 &  37 &  38 &  35 &  36 &  37 &  38 &  39 &  37 &  38 &  39 &  40 &  39 &  40 &  41 &  41 &  42 &  43 &  38 &  39 &  40 &  41 &  40 &  41 &  42 &  42 &  43 &  44 &  41 &  42 &  43 &  43 &  44 &  45 &  44 &  45 &  46 &  47 &  42 &  43 &  44 &  44 &  45 &  46 &  45 &  46 &  47 &  48 &  46 &  47 &  48 &  49 &  50 &  47 &  48 &  49 &  50 &  51 &  52 &  23 &  48 &  49 &  50 &  51 &  52 &  53 &  54 &  24 &  25 &  26 &  27 &  28 &  29 &  30\\
\hline
$(00111111)$ &  44 &  43 &  44 &  45 &  45 &  46 &  47 &  37 &  38 &  39 &  40 &  41 &  42 &  43 &  40 &  41 &  42 &  43 &  44 &  42 &  43 &  44 &  45 &  44 &  45 &  46 &  46 &  47 &  48 &  43 &  44 &  45 &  46 &  45 &  46 &  47 &  47 &  48 &  49 &  46 &  47 &  48 &  48 &  49 &  50 &  49 &  50 &  51 &  52 &  47 &  48 &  49 &  49 &  50 &  51 &  50 &  51 &  52 &  53 &  51 &  52 &  53 &  54 &  55 &  52 &  53 &  54 &  55 &  56 &  57 &  58 &  53 &  54 &  55 &  56 &  57 &  58 &  29 &  59 &  30 &  31 &  32 &  33 &  34 &  35\\
\hline
$(00111110)$ &  43 &  42 &  43 &  44 &  44 &  45 &  46 &  36 &  37 &  38 &  39 &  40 &  41 &  42 &  39 &  40 &  41 &  42 &  43 &  41 &  42 &  43 &  44 &  43 &  44 &  45 &  45 &  46 &  47 &  42 &  43 &  44 &  45 &  44 &  45 &  46 &  46 &  47 &  48 &  45 &  46 &  47 &  47 &  48 &  49 &  48 &  49 &  50 &  51 &  46 &  47 &  48 &  48 &  49 &  50 &  49 &  50 &  51 &  52 &  50 &  51 &  52 &  53 &  54 &  51 &  52 &  53 &  54 &  55 &  56 &  57 &  52 &  53 &  54 &  55 &  56 &  57 &  28 &  58 &  29 &  30 &  31 &  32 &  33 &  34\\
\hline
$(00111100)$ &  42 &  41 &  42 &  43 &  43 &  44 &  45 &  35 &  36 &  37 &  38 &  39 &  40 &  41 &  38 &  39 &  40 &  41 &  42 &  40 &  41 &  42 &  43 &  42 &  43 &  44 &  44 &  45 &  46 &  41 &  42 &  43 &  44 &  43 &  44 &  45 &  45 &  46 &  47 &  44 &  45 &  46 &  46 &  47 &  48 &  47 &  48 &  49 &  50 &  45 &  46 &  47 &  47 &  48 &  49 &  48 &  49 &  50 &  51 &  49 &  50 &  51 &  52 &  53 &  50 &  51 &  52 &  53 &  54 &  55 &  56 &  51 &  52 &  53 &  54 &  55 &  56 &  27 &  57 &  28 &  29 &  30 &  31 &  32 &  33\\
\hline
$(00111000)$ &  41 &  40 &  41 &  42 &  42 &  43 &  44 &  34 &  35 &  36 &  37 &  38 &  39 &  40 &  37 &  38 &  39 &  40 &  41 &  39 &  40 &  41 &  42 &  41 &  42 &  43 &  43 &  44 &  45 &  40 &  41 &  42 &  43 &  42 &  43 &  44 &  44 &  45 &  46 &  43 &  44 &  45 &  45 &  46 &  47 &  46 &  47 &  48 &  49 &  44 &  45 &  46 &  46 &  47 &  48 &  47 &  48 &  49 &  50 &  48 &  49 &  50 &  51 &  52 &  49 &  50 &  51 &  52 &  53 &  54 &  55 &  50 &  51 &  52 &  53 &  54 &  55 &  26 &  56 &  27 &  28 &  29 &  30 &  31 &  32\\
\hline
$(00110000)$ &  40 &  39 &  40 &  41 &  41 &  42 &  43 &  33 &  34 &  35 &  36 &  37 &  38 &  39 &  36 &  37 &  38 &  39 &  40 &  38 &  39 &  40 &  41 &  40 &  41 &  42 &  42 &  43 &  44 &  39 &  40 &  41 &  42 &  41 &  42 &  43 &  43 &  44 &  45 &  42 &  43 &  44 &  44 &  45 &  46 &  45 &  46 &  47 &  48 &  43 &  44 &  45 &  45 &  46 &  47 &  46 &  47 &  48 &  49 &  47 &  48 &  49 &  50 &  51 &  48 &  49 &  50 &  51 &  52 &  53 &  54 &  49 &  50 &  51 &  52 &  53 &  54 &  25 &  55 &  26 &  27 &  28 &  29 &  30 &  31\\
\hline
$(00100000)$ &  39 &  38 &  39 &  40 &  40 &  41 &  42 &  32 &  33 &  34 &  35 &  36 &  37 &  38 &  35 &  36 &  37 &  38 &  39 &  37 &  38 &  39 &  40 &  39 &  40 &  41 &  41 &  42 &  43 &  38 &  39 &  40 &  41 &  40 &  41 &  42 &  42 &  43 &  44 &  41 &  42 &  43 &  43 &  44 &  45 &  44 &  45 &  46 &  47 &  42 &  43 &  44 &  44 &  45 &  46 &  45 &  46 &  47 &  48 &  46 &  47 &  48 &  49 &  50 &  47 &  48 &  49 &  50 &  51 &  52 &  53 &  48 &  49 &  50 &  51 &  52 &  53 &  24 &  54 &  25 &  26 &  27 &  28 &  29 &  30\\
\hline
$(00011111)$ &  43 &  42 &  43 &  44 &  44 &  45 &  46 &  36 &  37 &  38 &  39 &  40 &  41 &  42 &  39 &  40 &  41 &  42 &  43 &  41 &  42 &  43 &  44 &  43 &  44 &  45 &  45 &  46 &  47 &  42 &  43 &  44 &  45 &  44 &  45 &  46 &  46 &  47 &  48 &  45 &  46 &  47 &  47 &  48 &  49 &  48 &  49 &  50 &  51 &  46 &  47 &  48 &  48 &  49 &  50 &  49 &  50 &  51 &  52 &  50 &  51 &  52 &  53 &  54 &  51 &  52 &  53 &  54 &  55 &  56 &  57 &  52 &  53 &  54 &  55 &  56 &  57 &  58 &  58 &  59 &  30 &  31 &  32 &  33 &  34\\
\hline
$(00011110)$ &  42 &  41 &  42 &  43 &  43 &  44 &  45 &  35 &  36 &  37 &  38 &  39 &  40 &  41 &  38 &  39 &  40 &  41 &  42 &  40 &  41 &  42 &  43 &  42 &  43 &  44 &  44 &  45 &  46 &  41 &  42 &  43 &  44 &  43 &  44 &  45 &  45 &  46 &  47 &  44 &  45 &  46 &  46 &  47 &  48 &  47 &  48 &  49 &  50 &  45 &  46 &  47 &  47 &  48 &  49 &  48 &  49 &  50 &  51 &  49 &  50 &  51 &  52 &  53 &  50 &  51 &  52 &  53 &  54 &  55 &  56 &  51 &  52 &  53 &  54 &  55 &  56 &  57 &  57 &  58 &  29 &  30 &  31 &  32 &  33\\
\hline
$(00011100)$ &  41 &  40 &  41 &  42 &  42 &  43 &  44 &  34 &  35 &  36 &  37 &  38 &  39 &  40 &  37 &  38 &  39 &  40 &  41 &  39 &  40 &  41 &  42 &  41 &  42 &  43 &  43 &  44 &  45 &  40 &  41 &  42 &  43 &  42 &  43 &  44 &  44 &  45 &  46 &  43 &  44 &  45 &  45 &  46 &  47 &  46 &  47 &  48 &  49 &  44 &  45 &  46 &  46 &  47 &  48 &  47 &  48 &  49 &  50 &  48 &  49 &  50 &  51 &  52 &  49 &  50 &  51 &  52 &  53 &  54 &  55 &  50 &  51 &  52 &  53 &  54 &  55 &  56 &  56 &  57 &  28 &  29 &  30 &  31 &  32\\
\hline
$(00011000)$ &  40 &  39 &  40 &  41 &  41 &  42 &  43 &  33 &  34 &  35 &  36 &  37 &  38 &  39 &  36 &  37 &  38 &  39 &  40 &  38 &  39 &  40 &  41 &  40 &  41 &  42 &  42 &  43 &  44 &  39 &  40 &  41 &  42 &  41 &  42 &  43 &  43 &  44 &  45 &  42 &  43 &  44 &  44 &  45 &  46 &  45 &  46 &  47 &  48 &  43 &  44 &  45 &  45 &  46 &  47 &  46 &  47 &  48 &  49 &  47 &  48 &  49 &  50 &  51 &  48 &  49 &  50 &  51 &  52 &  53 &  54 &  49 &  50 &  51 &  52 &  53 &  54 &  55 &  55 &  56 &  27 &  28 &  29 &  30 &  31\\
\hline
$(00010000)$ &  39 &  38 &  39 &  40 &  40 &  41 &  42 &  32 &  33 &  34 &  35 &  36 &  37 &  38 &  35 &  36 &  37 &  38 &  39 &  37 &  38 &  39 &  40 &  39 &  40 &  41 &  41 &  42 &  43 &  38 &  39 &  40 &  41 &  40 &  41 &  42 &  42 &  43 &  44 &  41 &  42 &  43 &  43 &  44 &  45 &  44 &  45 &  46 &  47 &  42 &  43 &  44 &  44 &  45 &  46 &  45 &  46 &  47 &  48 &  46 &  47 &  48 &  49 &  50 &  47 &  48 &  49 &  50 &  51 &  52 &  53 &  48 &  49 &  50 &  51 &  52 &  53 &  54 &  54 &  55 &  26 &  27 &  28 &  29 &  30\\
\hline
$(00001111)$ &  42 &  41 &  42 &  43 &  43 &  44 &  45 &  35 &  36 &  37 &  38 &  39 &  40 &  41 &  38 &  39 &  40 &  41 &  42 &  40 &  41 &  42 &  43 &  42 &  43 &  44 &  44 &  45 &  46 &  41 &  42 &  43 &  44 &  43 &  44 &  45 &  45 &  46 &  47 &  44 &  45 &  46 &  46 &  47 &  48 &  47 &  48 &  49 &  50 &  45 &  46 &  47 &  47 &  48 &  49 &  48 &  49 &  50 &  51 &  49 &  50 &  51 &  52 &  53 &  50 &  51 &  52 &  53 &  54 &  55 &  56 &  51 &  52 &  53 &  54 &  55 &  56 &  57 &  57 &  58 &  59 &  30 &  31 &  32 &  33\\
\hline
$(00001110)$ &  41 &  40 &  41 &  42 &  42 &  43 &  44 &  34 &  35 &  36 &  37 &  38 &  39 &  40 &  37 &  38 &  39 &  40 &  41 &  39 &  40 &  41 &  42 &  41 &  42 &  43 &  43 &  44 &  45 &  40 &  41 &  42 &  43 &  42 &  43 &  44 &  44 &  45 &  46 &  43 &  44 &  45 &  45 &  46 &  47 &  46 &  47 &  48 &  49 &  44 &  45 &  46 &  46 &  47 &  48 &  47 &  48 &  49 &  50 &  48 &  49 &  50 &  51 &  52 &  49 &  50 &  51 &  52 &  53 &  54 &  55 &  50 &  51 &  52 &  53 &  54 &  55 &  56 &  56 &  57 &  58 &  29 &  30 &  31 &  32\\
\hline
$(00001100)$ &  40 &  39 &  40 &  41 &  41 &  42 &  43 &  33 &  34 &  35 &  36 &  37 &  38 &  39 &  36 &  37 &  38 &  39 &  40 &  38 &  39 &  40 &  41 &  40 &  41 &  42 &  42 &  43 &  44 &  39 &  40 &  41 &  42 &  41 &  42 &  43 &  43 &  44 &  45 &  42 &  43 &  44 &  44 &  45 &  46 &  45 &  46 &  47 &  48 &  43 &  44 &  45 &  45 &  46 &  47 &  46 &  47 &  48 &  49 &  47 &  48 &  49 &  50 &  51 &  48 &  49 &  50 &  51 &  52 &  53 &  54 &  49 &  50 &  51 &  52 &  53 &  54 &  55 &  55 &  56 &  57 &  28 &  29 &  30 &  31\\
\hline
$(00001000)$ &  39 &  38 &  39 &  40 &  40 &  41 &  42 &  32 &  33 &  34 &  35 &  36 &  37 &  38 &  35 &  36 &  37 &  38 &  39 &  37 &  38 &  39 &  40 &  39 &  40 &  41 &  41 &  42 &  43 &  38 &  39 &  40 &  41 &  40 &  41 &  42 &  42 &  43 &  44 &  41 &  42 &  43 &  43 &  44 &  45 &  44 &  45 &  46 &  47 &  42 &  43 &  44 &  44 &  45 &  46 &  45 &  46 &  47 &  48 &  46 &  47 &  48 &  49 &  50 &  47 &  48 &  49 &  50 &  51 &  52 &  53 &  48 &  49 &  50 &  51 &  52 &  53 &  54 &  54 &  55 &  56 &  27 &  28 &  29 &  30\\
\hline
$(00000111)$ &  41 &  40 &  41 &  42 &  42 &  43 &  44 &  34 &  35 &  36 &  37 &  38 &  39 &  40 &  37 &  38 &  39 &  40 &  41 &  39 &  40 &  41 &  42 &  41 &  42 &  43 &  43 &  44 &  45 &  40 &  41 &  42 &  43 &  42 &  43 &  44 &  44 &  45 &  46 &  43 &  44 &  45 &  45 &  46 &  47 &  46 &  47 &  48 &  49 &  44 &  45 &  46 &  46 &  47 &  48 &  47 &  48 &  49 &  50 &  48 &  49 &  50 &  51 &  52 &  49 &  50 &  51 &  52 &  53 &  54 &  55 &  50 &  51 &  52 &  53 &  54 &  55 &  56 &  56 &  57 &  58 &  59 &  30 &  31 &  32\\
\hline
$(00000110)$ &  40 &  39 &  40 &  41 &  41 &  42 &  43 &  33 &  34 &  35 &  36 &  37 &  38 &  39 &  36 &  37 &  38 &  39 &  40 &  38 &  39 &  40 &  41 &  40 &  41 &  42 &  42 &  43 &  44 &  39 &  40 &  41 &  42 &  41 &  42 &  43 &  43 &  44 &  45 &  42 &  43 &  44 &  44 &  45 &  46 &  45 &  46 &  47 &  48 &  43 &  44 &  45 &  45 &  46 &  47 &  46 &  47 &  48 &  49 &  47 &  48 &  49 &  50 &  51 &  48 &  49 &  50 &  51 &  52 &  53 &  54 &  49 &  50 &  51 &  52 &  53 &  54 &  55 &  55 &  56 &  57 &  58 &  29 &  30 &  31\\
\hline
$(00000100)$ &  39 &  38 &  39 &  40 &  40 &  41 &  42 &  32 &  33 &  34 &  35 &  36 &  37 &  38 &  35 &  36 &  37 &  38 &  39 &  37 &  38 &  39 &  40 &  39 &  40 &  41 &  41 &  42 &  43 &  38 &  39 &  40 &  41 &  40 &  41 &  42 &  42 &  43 &  44 &  41 &  42 &  43 &  43 &  44 &  45 &  44 &  45 &  46 &  47 &  42 &  43 &  44 &  44 &  45 &  46 &  45 &  46 &  47 &  48 &  46 &  47 &  48 &  49 &  50 &  47 &  48 &  49 &  50 &  51 &  52 &  53 &  48 &  49 &  50 &  51 &  52 &  53 &  54 &  54 &  55 &  56 &  57 &  28 &  29 &  30\\
\hline
$(00000011)$ &  40 &  39 &  40 &  41 &  41 &  42 &  43 &  33 &  34 &  35 &  36 &  37 &  38 &  39 &  36 &  37 &  38 &  39 &  40 &  38 &  39 &  40 &  41 &  40 &  41 &  42 &  42 &  43 &  44 &  39 &  40 &  41 &  42 &  41 &  42 &  43 &  43 &  44 &  45 &  42 &  43 &  44 &  44 &  45 &  46 &  45 &  46 &  47 &  48 &  43 &  44 &  45 &  45 &  46 &  47 &  46 &  47 &  48 &  49 &  47 &  48 &  49 &  50 &  51 &  48 &  49 &  50 &  51 &  52 &  53 &  54 &  49 &  50 &  51 &  52 &  53 &  54 &  55 &  55 &  56 &  57 &  58 &  59 &  30 &  31\\
\hline
$(00000010)$ &  39 &  38 &  39 &  40 &  40 &  41 &  42 &  32 &  33 &  34 &  35 &  36 &  37 &  38 &  35 &  36 &  37 &  38 &  39 &  37 &  38 &  39 &  40 &  39 &  40 &  41 &  41 &  42 &  43 &  38 &  39 &  40 &  41 &  40 &  41 &  42 &  42 &  43 &  44 &  41 &  42 &  43 &  43 &  44 &  45 &  44 &  45 &  46 &  47 &  42 &  43 &  44 &  44 &  45 &  46 &  45 &  46 &  47 &  48 &  46 &  47 &  48 &  49 &  50 &  47 &  48 &  49 &  50 &  51 &  52 &  53 &  48 &  49 &  50 &  51 &  52 &  53 &  54 &  54 &  55 &  56 &  57 &  58 &  29 &  30\\
\hline
$(00000001)$ &  39 &  38 &  39 &  40 &  40 &  41 &  42 &  32 &  33 &  34 &  35 &  36 &  37 &  38 &  35 &  36 &  37 &  38 &  39 &  37 &  38 &  39 &  40 &  39 &  40 &  41 &  41 &  42 &  43 &  38 &  39 &  40 &  41 &  40 &  41 &  42 &  42 &  43 &  44 &  41 &  42 &  43 &  43 &  44 &  45 &  44 &  45 &  46 &  47 &  42 &  43 &  44 &  44 &  45 &  46 &  45 &  46 &  47 &  48 &  46 &  47 &  48 &  49 &  50 &  47 &  48 &  49 &  50 &  51 &  52 &  53 &  48 &  49 &  50 &  51 &  52 &  53 &  54 &  54 &  55 &  56 &  57 &  58 &  59 &  30\\
\hline
$r_1$ &  38 &  37 &  38 &  39 &  39 &  40 &  41 &  31 &  32 &  33 &  34 &  35 &  36 &  37 &  34 &  35 &  36 &  37 &  38 &  36 &  37 &  38 &  39 &  38 &  39 &  40 &  40 &  41 &  42 &  37 &  38 &  39 &  40 &  39 &  40 &  41 &  41 &  42 &  43 &  40 &  41 &  42 &  42 &  43 &  44 &  43 &  44 &  45 &  46 &  41 &  42 &  43 &  43 &  44 &  45 &  44 &  45 &  46 &  47 &  45 &  46 &  47 &  48 &  49 &  46 &  47 &  48 &  49 &  50 &  51 &  52 &  17 &  18 &  19 &  20 &  21 &  22 &  23 &  23 &  24 &  25 &  26 &  27 &  28 &  29\\
\hline
$r_2$ &  38 &  37 &  38 &  39 &  39 &  40 &  41 &  31 &  32 &  33 &  34 &  35 &  36 &  37 &  34 &  35 &  36 &  37 &  38 &  36 &  37 &  38 &  39 &  38 &  39 &  40 &  40 &  41 &  42 &  37 &  38 &  39 &  40 &  39 &  40 &  41 &  41 &  42 &  43 &  40 &  41 &  42 &  42 &  43 &  44 &  43 &  44 &  45 &  46 &  41 &  42 &  43 &  43 &  44 &  45 &  44 &  45 &  46 &  47 &  45 &  46 &  47 &  48 &  49 &  46 &  47 &  48 &  49 &  50 &  51 &  22 &  47 &  48 &  49 &  50 &  51 &  52 &  53 &  23 &  24 &  25 &  26 &  27 &  28 &  29\\
\hline
$r_3$ &  38 &  37 &  38 &  39 &  39 &  40 &  41 &  31 &  32 &  33 &  34 &  35 &  36 &  37 &  34 &  35 &  36 &  37 &  38 &  36 &  37 &  38 &  39 &  38 &  39 &  40 &  40 &  41 &  42 &  37 &  38 &  39 &  40 &  39 &  40 &  41 &  41 &  42 &  43 &  40 &  41 &  42 &  42 &  43 &  44 &  43 &  44 &  45 &  46 &  41 &  42 &  43 &  43 &  44 &  45 &  44 &  45 &  46 &  47 &  45 &  46 &  47 &  48 &  49 &  46 &  47 &  48 &  49 &  50 &  51 &  52 &  47 &  48 &  49 &  50 &  51 &  52 &  23 &  53 &  24 &  25 &  26 &  27 &  28 &  29\\
\hline
$r_4$ &  38 &  37 &  38 &  39 &  39 &  40 &  41 &  31 &  32 &  33 &  34 &  35 &  36 &  37 &  34 &  35 &  36 &  37 &  38 &  36 &  37 &  38 &  39 &  38 &  39 &  40 &  40 &  41 &  42 &  37 &  38 &  39 &  40 &  39 &  40 &  41 &  41 &  42 &  43 &  40 &  41 &  42 &  42 &  43 &  44 &  43 &  44 &  45 &  46 &  41 &  42 &  43 &  43 &  44 &  45 &  44 &  45 &  46 &  47 &  45 &  46 &  47 &  48 &  49 &  46 &  47 &  48 &  49 &  50 &  51 &  52 &  47 &  48 &  49 &  50 &  51 &  52 &  53 &  53 &  54 &  25 &  26 &  27 &  28 &  29\\
\hline
$r_5$ &  38 &  37 &  38 &  39 &  39 &  40 &  41 &  31 &  32 &  33 &  34 &  35 &  36 &  37 &  34 &  35 &  36 &  37 &  38 &  36 &  37 &  38 &  39 &  38 &  39 &  40 &  40 &  41 &  42 &  37 &  38 &  39 &  40 &  39 &  40 &  41 &  41 &  42 &  43 &  40 &  41 &  42 &  42 &  43 &  44 &  43 &  44 &  45 &  46 &  41 &  42 &  43 &  43 &  44 &  45 &  44 &  45 &  46 &  47 &  45 &  46 &  47 &  48 &  49 &  46 &  47 &  48 &  49 &  50 &  51 &  52 &  47 &  48 &  49 &  50 &  51 &  52 &  53 &  53 &  54 &  55 &  26 &  27 &  28 &  29\\
\hline
$r_6$ &  38 &  37 &  38 &  39 &  39 &  40 &  41 &  31 &  32 &  33 &  34 &  35 &  36 &  37 &  34 &  35 &  36 &  37 &  38 &  36 &  37 &  38 &  39 &  38 &  39 &  40 &  40 &  41 &  42 &  37 &  38 &  39 &  40 &  39 &  40 &  41 &  41 &  42 &  43 &  40 &  41 &  42 &  42 &  43 &  44 &  43 &  44 &  45 &  46 &  41 &  42 &  43 &  43 &  44 &  45 &  44 &  45 &  46 &  47 &  45 &  46 &  47 &  48 &  49 &  46 &  47 &  48 &  49 &  50 &  51 &  52 &  47 &  48 &  49 &  50 &  51 &  52 &  53 &  53 &  54 &  55 &  56 &  27 &  28 &  29\\
\hline
$r_7$ &  38 &  37 &  38 &  39 &  39 &  40 &  41 &  31 &  32 &  33 &  34 &  35 &  36 &  37 &  34 &  35 &  36 &  37 &  38 &  36 &  37 &  38 &  39 &  38 &  39 &  40 &  40 &  41 &  42 &  37 &  38 &  39 &  40 &  39 &  40 &  41 &  41 &  42 &  43 &  40 &  41 &  42 &  42 &  43 &  44 &  43 &  44 &  45 &  46 &  41 &  42 &  43 &  43 &  44 &  45 &  44 &  45 &  46 &  47 &  45 &  46 &  47 &  48 &  49 &  46 &  47 &  48 &  49 &  50 &  51 &  52 &  47 &  48 &  49 &  50 &  51 &  52 &  53 &  53 &  54 &  55 &  56 &  57 &  28 &  29\\
\hline
$r_8$ &  38 &  37 &  38 &  39 &  39 &  40 &  41 &  31 &  32 &  33 &  34 &  35 &  36 &  37 &  34 &  35 &  36 &  37 &  38 &  36 &  37 &  38 &  39 &  38 &  39 &  40 &  40 &  41 &  42 &  37 &  38 &  39 &  40 &  39 &  40 &  41 &  41 &  42 &  43 &  40 &  41 &  42 &  42 &  43 &  44 &  43 &  44 &  45 &  46 &  41 &  42 &  43 &  43 &  44 &  45 &  44 &  45 &  46 &  47 &  45 &  46 &  47 &  48 &  49 &  46 &  47 &  48 &  49 &  50 &  51 &  52 &  47 &  48 &  49 &  50 &  51 &  52 &  53 &  53 &  54 &  55 &  56 &  57 &  58 &  29\\
\hline
$\overline{(00000001)}$ &  37 &  36 &  37 &  38 &  38 &  39 &  40 &  30 &  31 &  32 &  33 &  34 &  35 &  36 &  33 &  34 &  35 &  36 &  37 &  35 &  36 &  37 &  38 &  37 &  38 &  39 &  39 &  40 &  41 &  36 &  37 &  38 &  39 &  38 &  39 &  40 &  40 &  41 &  42 &  39 &  40 &  41 &  41 &  42 &  43 &  42 &  43 &  44 &  45 &  40 &  41 &  42 &  42 &  43 &  44 &  43 &  44 &  45 &  46 &  44 &  45 &  46 &  47 &  48 &  45 &  46 &  47 &  48 &  49 &  50 &  51 &  46 &  47 &  48 &  49 &  50 &  51 &  52 &  52 &  53 &  54 &  55 &  56 &  57 &  58\\
\hline
$\overline{(00000010)}$ &  37 &  36 &  37 &  38 &  38 &  39 &  40 &  30 &  31 &  32 &  33 &  34 &  35 &  36 &  33 &  34 &  35 &  36 &  37 &  35 &  36 &  37 &  38 &  37 &  38 &  39 &  39 &  40 &  41 &  36 &  37 &  38 &  39 &  38 &  39 &  40 &  40 &  41 &  42 &  39 &  40 &  41 &  41 &  42 &  43 &  42 &  43 &  44 &  45 &  40 &  41 &  42 &  42 &  43 &  44 &  43 &  44 &  45 &  46 &  44 &  45 &  46 &  47 &  48 &  45 &  46 &  47 &  48 &  49 &  50 &  51 &  46 &  47 &  48 &  49 &  50 &  51 &  52 &  52 &  53 &  54 &  55 &  56 &  57 &  28\\
\hline
$\overline{(00000011)}$ &  36 &  35 &  36 &  37 &  37 &  38 &  39 &  29 &  30 &  31 &  32 &  33 &  34 &  35 &  32 &  33 &  34 &  35 &  36 &  34 &  35 &  36 &  37 &  36 &  37 &  38 &  38 &  39 &  40 &  35 &  36 &  37 &  38 &  37 &  38 &  39 &  39 &  40 &  41 &  38 &  39 &  40 &  40 &  41 &  42 &  41 &  42 &  43 &  44 &  39 &  40 &  41 &  41 &  42 &  43 &  42 &  43 &  44 &  45 &  43 &  44 &  45 &  46 &  47 &  44 &  45 &  46 &  47 &  48 &  49 &  50 &  45 &  46 &  47 &  48 &  49 &  50 &  51 &  51 &  52 &  53 &  54 &  55 &  56 &  57\\
\hline
$\overline{(00000100)}$ &  37 &  36 &  37 &  38 &  38 &  39 &  40 &  30 &  31 &  32 &  33 &  34 &  35 &  36 &  33 &  34 &  35 &  36 &  37 &  35 &  36 &  37 &  38 &  37 &  38 &  39 &  39 &  40 &  41 &  36 &  37 &  38 &  39 &  38 &  39 &  40 &  40 &  41 &  42 &  39 &  40 &  41 &  41 &  42 &  43 &  42 &  43 &  44 &  45 &  40 &  41 &  42 &  42 &  43 &  44 &  43 &  44 &  45 &  46 &  44 &  45 &  46 &  47 &  48 &  45 &  46 &  47 &  48 &  49 &  50 &  51 &  46 &  47 &  48 &  49 &  50 &  51 &  52 &  52 &  53 &  54 &  55 &  56 &  27 &  28\\
\hline
$\overline{(00000110)}$ &  36 &  35 &  36 &  37 &  37 &  38 &  39 &  29 &  30 &  31 &  32 &  33 &  34 &  35 &  32 &  33 &  34 &  35 &  36 &  34 &  35 &  36 &  37 &  36 &  37 &  38 &  38 &  39 &  40 &  35 &  36 &  37 &  38 &  37 &  38 &  39 &  39 &  40 &  41 &  38 &  39 &  40 &  40 &  41 &  42 &  41 &  42 &  43 &  44 &  39 &  40 &  41 &  41 &  42 &  43 &  42 &  43 &  44 &  45 &  43 &  44 &  45 &  46 &  47 &  44 &  45 &  46 &  47 &  48 &  49 &  50 &  45 &  46 &  47 &  48 &  49 &  50 &  51 &  51 &  52 &  53 &  54 &  55 &  56 &  27\\
\hline
$\overline{(00000111)}$ &  35 &  34 &  35 &  36 &  36 &  37 &  38 &  28 &  29 &  30 &  31 &  32 &  33 &  34 &  31 &  32 &  33 &  34 &  35 &  33 &  34 &  35 &  36 &  35 &  36 &  37 &  37 &  38 &  39 &  34 &  35 &  36 &  37 &  36 &  37 &  38 &  38 &  39 &  40 &  37 &  38 &  39 &  39 &  40 &  41 &  40 &  41 &  42 &  43 &  38 &  39 &  40 &  40 &  41 &  42 &  41 &  42 &  43 &  44 &  42 &  43 &  44 &  45 &  46 &  43 &  44 &  45 &  46 &  47 &  48 &  49 &  44 &  45 &  46 &  47 &  48 &  49 &  50 &  50 &  51 &  52 &  53 &  54 &  55 &  56\\
\hline
$\overline{(00001000)}$ &  37 &  36 &  37 &  38 &  38 &  39 &  40 &  30 &  31 &  32 &  33 &  34 &  35 &  36 &  33 &  34 &  35 &  36 &  37 &  35 &  36 &  37 &  38 &  37 &  38 &  39 &  39 &  40 &  41 &  36 &  37 &  38 &  39 &  38 &  39 &  40 &  40 &  41 &  42 &  39 &  40 &  41 &  41 &  42 &  43 &  42 &  43 &  44 &  45 &  40 &  41 &  42 &  42 &  43 &  44 &  43 &  44 &  45 &  46 &  44 &  45 &  46 &  47 &  48 &  45 &  46 &  47 &  48 &  49 &  50 &  51 &  46 &  47 &  48 &  49 &  50 &  51 &  52 &  52 &  53 &  54 &  55 &  26 &  27 &  28\\
\hline
$\overline{(00001100)}$ &  36 &  35 &  36 &  37 &  37 &  38 &  39 &  29 &  30 &  31 &  32 &  33 &  34 &  35 &  32 &  33 &  34 &  35 &  36 &  34 &  35 &  36 &  37 &  36 &  37 &  38 &  38 &  39 &  40 &  35 &  36 &  37 &  38 &  37 &  38 &  39 &  39 &  40 &  41 &  38 &  39 &  40 &  40 &  41 &  42 &  41 &  42 &  43 &  44 &  39 &  40 &  41 &  41 &  42 &  43 &  42 &  43 &  44 &  45 &  43 &  44 &  45 &  46 &  47 &  44 &  45 &  46 &  47 &  48 &  49 &  50 &  45 &  46 &  47 &  48 &  49 &  50 &  51 &  51 &  52 &  53 &  54 &  55 &  26 &  27\\
\hline
$\overline{(00001110)}$ &  35 &  34 &  35 &  36 &  36 &  37 &  38 &  28 &  29 &  30 &  31 &  32 &  33 &  34 &  31 &  32 &  33 &  34 &  35 &  33 &  34 &  35 &  36 &  35 &  36 &  37 &  37 &  38 &  39 &  34 &  35 &  36 &  37 &  36 &  37 &  38 &  38 &  39 &  40 &  37 &  38 &  39 &  39 &  40 &  41 &  40 &  41 &  42 &  43 &  38 &  39 &  40 &  40 &  41 &  42 &  41 &  42 &  43 &  44 &  42 &  43 &  44 &  45 &  46 &  43 &  44 &  45 &  46 &  47 &  48 &  49 &  44 &  45 &  46 &  47 &  48 &  49 &  50 &  50 &  51 &  52 &  53 &  54 &  55 &  26\\
\hline
$\overline{(00001111)}$ &  34 &  33 &  34 &  35 &  35 &  36 &  37 &  27 &  28 &  29 &  30 &  31 &  32 &  33 &  30 &  31 &  32 &  33 &  34 &  32 &  33 &  34 &  35 &  34 &  35 &  36 &  36 &  37 &  38 &  33 &  34 &  35 &  36 &  35 &  36 &  37 &  37 &  38 &  39 &  36 &  37 &  38 &  38 &  39 &  40 &  39 &  40 &  41 &  42 &  37 &  38 &  39 &  39 &  40 &  41 &  40 &  41 &  42 &  43 &  41 &  42 &  43 &  44 &  45 &  42 &  43 &  44 &  45 &  46 &  47 &  48 &  43 &  44 &  45 &  46 &  47 &  48 &  49 &  49 &  50 &  51 &  52 &  53 &  54 &  55\\
\hline
$\overline{(00010000)}$ &  37 &  36 &  37 &  38 &  38 &  39 &  40 &  30 &  31 &  32 &  33 &  34 &  35 &  36 &  33 &  34 &  35 &  36 &  37 &  35 &  36 &  37 &  38 &  37 &  38 &  39 &  39 &  40 &  41 &  36 &  37 &  38 &  39 &  38 &  39 &  40 &  40 &  41 &  42 &  39 &  40 &  41 &  41 &  42 &  43 &  42 &  43 &  44 &  45 &  40 &  41 &  42 &  42 &  43 &  44 &  43 &  44 &  45 &  46 &  44 &  45 &  46 &  47 &  48 &  45 &  46 &  47 &  48 &  49 &  50 &  51 &  46 &  47 &  48 &  49 &  50 &  51 &  52 &  52 &  53 &  54 &  25 &  26 &  27 &  28\\
\hline
$\overline{(00011000)}$ &  36 &  35 &  36 &  37 &  37 &  38 &  39 &  29 &  30 &  31 &  32 &  33 &  34 &  35 &  32 &  33 &  34 &  35 &  36 &  34 &  35 &  36 &  37 &  36 &  37 &  38 &  38 &  39 &  40 &  35 &  36 &  37 &  38 &  37 &  38 &  39 &  39 &  40 &  41 &  38 &  39 &  40 &  40 &  41 &  42 &  41 &  42 &  43 &  44 &  39 &  40 &  41 &  41 &  42 &  43 &  42 &  43 &  44 &  45 &  43 &  44 &  45 &  46 &  47 &  44 &  45 &  46 &  47 &  48 &  49 &  50 &  45 &  46 &  47 &  48 &  49 &  50 &  51 &  51 &  52 &  53 &  54 &  25 &  26 &  27\\
\hline
$\overline{(00011100)}$ &  35 &  34 &  35 &  36 &  36 &  37 &  38 &  28 &  29 &  30 &  31 &  32 &  33 &  34 &  31 &  32 &  33 &  34 &  35 &  33 &  34 &  35 &  36 &  35 &  36 &  37 &  37 &  38 &  39 &  34 &  35 &  36 &  37 &  36 &  37 &  38 &  38 &  39 &  40 &  37 &  38 &  39 &  39 &  40 &  41 &  40 &  41 &  42 &  43 &  38 &  39 &  40 &  40 &  41 &  42 &  41 &  42 &  43 &  44 &  42 &  43 &  44 &  45 &  46 &  43 &  44 &  45 &  46 &  47 &  48 &  49 &  44 &  45 &  46 &  47 &  48 &  49 &  50 &  50 &  51 &  52 &  53 &  54 &  25 &  26\\
\hline
$\overline{(00011110)}$ &  34 &  33 &  34 &  35 &  35 &  36 &  37 &  27 &  28 &  29 &  30 &  31 &  32 &  33 &  30 &  31 &  32 &  33 &  34 &  32 &  33 &  34 &  35 &  34 &  35 &  36 &  36 &  37 &  38 &  33 &  34 &  35 &  36 &  35 &  36 &  37 &  37 &  38 &  39 &  36 &  37 &  38 &  38 &  39 &  40 &  39 &  40 &  41 &  42 &  37 &  38 &  39 &  39 &  40 &  41 &  40 &  41 &  42 &  43 &  41 &  42 &  43 &  44 &  45 &  42 &  43 &  44 &  45 &  46 &  47 &  48 &  43 &  44 &  45 &  46 &  47 &  48 &  49 &  49 &  50 &  51 &  52 &  53 &  54 &  25\\
\hline
$\overline{(00011111)}$ &  33 &  32 &  33 &  34 &  34 &  35 &  36 &  26 &  27 &  28 &  29 &  30 &  31 &  32 &  29 &  30 &  31 &  32 &  33 &  31 &  32 &  33 &  34 &  33 &  34 &  35 &  35 &  36 &  37 &  32 &  33 &  34 &  35 &  34 &  35 &  36 &  36 &  37 &  38 &  35 &  36 &  37 &  37 &  38 &  39 &  38 &  39 &  40 &  41 &  36 &  37 &  38 &  38 &  39 &  40 &  39 &  40 &  41 &  42 &  40 &  41 &  42 &  43 &  44 &  41 &  42 &  43 &  44 &  45 &  46 &  47 &  42 &  43 &  44 &  45 &  46 &  47 &  48 &  48 &  49 &  50 &  51 &  52 &  53 &  54\\
\hline
$\overline{(00100000)}$ &  37 &  36 &  37 &  38 &  38 &  39 &  40 &  30 &  31 &  32 &  33 &  34 &  35 &  36 &  33 &  34 &  35 &  36 &  37 &  35 &  36 &  37 &  38 &  37 &  38 &  39 &  39 &  40 &  41 &  36 &  37 &  38 &  39 &  38 &  39 &  40 &  40 &  41 &  42 &  39 &  40 &  41 &  41 &  42 &  43 &  42 &  43 &  44 &  45 &  40 &  41 &  42 &  42 &  43 &  44 &  43 &  44 &  45 &  46 &  44 &  45 &  46 &  47 &  48 &  45 &  46 &  47 &  48 &  49 &  50 &  51 &  46 &  47 &  48 &  49 &  50 &  51 &  52 &  52 &  53 &  24 &  25 &  26 &  27 &  28\\
\hline
$\overline{(00110000)}$ &  36 &  35 &  36 &  37 &  37 &  38 &  39 &  29 &  30 &  31 &  32 &  33 &  34 &  35 &  32 &  33 &  34 &  35 &  36 &  34 &  35 &  36 &  37 &  36 &  37 &  38 &  38 &  39 &  40 &  35 &  36 &  37 &  38 &  37 &  38 &  39 &  39 &  40 &  41 &  38 &  39 &  40 &  40 &  41 &  42 &  41 &  42 &  43 &  44 &  39 &  40 &  41 &  41 &  42 &  43 &  42 &  43 &  44 &  45 &  43 &  44 &  45 &  46 &  47 &  44 &  45 &  46 &  47 &  48 &  49 &  50 &  45 &  46 &  47 &  48 &  49 &  50 &  51 &  51 &  52 &  53 &  24 &  25 &  26 &  27\\
\hline
$\overline{(00111000)}$ &  35 &  34 &  35 &  36 &  36 &  37 &  38 &  28 &  29 &  30 &  31 &  32 &  33 &  34 &  31 &  32 &  33 &  34 &  35 &  33 &  34 &  35 &  36 &  35 &  36 &  37 &  37 &  38 &  39 &  34 &  35 &  36 &  37 &  36 &  37 &  38 &  38 &  39 &  40 &  37 &  38 &  39 &  39 &  40 &  41 &  40 &  41 &  42 &  43 &  38 &  39 &  40 &  40 &  41 &  42 &  41 &  42 &  43 &  44 &  42 &  43 &  44 &  45 &  46 &  43 &  44 &  45 &  46 &  47 &  48 &  49 &  44 &  45 &  46 &  47 &  48 &  49 &  50 &  50 &  51 &  52 &  53 &  24 &  25 &  26\\
\hline
$\overline{(00111100)}$ &  34 &  33 &  34 &  35 &  35 &  36 &  37 &  27 &  28 &  29 &  30 &  31 &  32 &  33 &  30 &  31 &  32 &  33 &  34 &  32 &  33 &  34 &  35 &  34 &  35 &  36 &  36 &  37 &  38 &  33 &  34 &  35 &  36 &  35 &  36 &  37 &  37 &  38 &  39 &  36 &  37 &  38 &  38 &  39 &  40 &  39 &  40 &  41 &  42 &  37 &  38 &  39 &  39 &  40 &  41 &  40 &  41 &  42 &  43 &  41 &  42 &  43 &  44 &  45 &  42 &  43 &  44 &  45 &  46 &  47 &  48 &  43 &  44 &  45 &  46 &  47 &  48 &  49 &  49 &  50 &  51 &  52 &  53 &  24 &  25\\
\hline
$\overline{(00111110)}$ &  33 &  32 &  33 &  34 &  34 &  35 &  36 &  26 &  27 &  28 &  29 &  30 &  31 &  32 &  29 &  30 &  31 &  32 &  33 &  31 &  32 &  33 &  34 &  33 &  34 &  35 &  35 &  36 &  37 &  32 &  33 &  34 &  35 &  34 &  35 &  36 &  36 &  37 &  38 &  35 &  36 &  37 &  37 &  38 &  39 &  38 &  39 &  40 &  41 &  36 &  37 &  38 &  38 &  39 &  40 &  39 &  40 &  41 &  42 &  40 &  41 &  42 &  43 &  44 &  41 &  42 &  43 &  44 &  45 &  46 &  47 &  42 &  43 &  44 &  45 &  46 &  47 &  48 &  48 &  49 &  50 &  51 &  52 &  53 &  24\\
\hline
$\overline{(00111111)}$ &  32 &  31 &  32 &  33 &  33 &  34 &  35 &  25 &  26 &  27 &  28 &  29 &  30 &  31 &  28 &  29 &  30 &  31 &  32 &  30 &  31 &  32 &  33 &  32 &  33 &  34 &  34 &  35 &  36 &  31 &  32 &  33 &  34 &  33 &  34 &  35 &  35 &  36 &  37 &  34 &  35 &  36 &  36 &  37 &  38 &  37 &  38 &  39 &  40 &  35 &  36 &  37 &  37 &  38 &  39 &  38 &  39 &  40 &  41 &  39 &  40 &  41 &  42 &  43 &  40 &  41 &  42 &  43 &  44 &  45 &  46 &  41 &  42 &  43 &  44 &  45 &  46 &  47 &  47 &  48 &  49 &  50 &  51 &  52 &  53\\
\hline
$\overline{(01000000)}$ &  37 &  36 &  37 &  38 &  38 &  39 &  40 &  30 &  31 &  32 &  33 &  34 &  35 &  36 &  33 &  34 &  35 &  36 &  37 &  35 &  36 &  37 &  38 &  37 &  38 &  39 &  39 &  40 &  41 &  36 &  37 &  38 &  39 &  38 &  39 &  40 &  40 &  41 &  42 &  39 &  40 &  41 &  41 &  42 &  43 &  42 &  43 &  44 &  45 &  40 &  41 &  42 &  42 &  43 &  44 &  43 &  44 &  45 &  46 &  44 &  45 &  46 &  47 &  48 &  45 &  46 &  47 &  48 &  49 &  50 &  51 &  46 &  47 &  48 &  49 &  50 &  51 &  52 &  52 &  53 &  24 &  25 &  26 &  27 &  28\\
\hline
$\overline{(01010000)}$ &  36 &  35 &  36 &  37 &  37 &  38 &  39 &  29 &  30 &  31 &  32 &  33 &  34 &  35 &  32 &  33 &  34 &  35 &  36 &  34 &  35 &  36 &  37 &  36 &  37 &  38 &  38 &  39 &  40 &  35 &  36 &  37 &  38 &  37 &  38 &  39 &  39 &  40 &  41 &  38 &  39 &  40 &  40 &  41 &  42 &  41 &  42 &  43 &  44 &  39 &  40 &  41 &  41 &  42 &  43 &  42 &  43 &  44 &  45 &  43 &  44 &  45 &  46 &  47 &  44 &  45 &  46 &  47 &  48 &  49 &  50 &  45 &  46 &  47 &  48 &  49 &  50 &  51 &  51 &  52 &  53 &  24 &  25 &  26 &  27\\
\hline
$\overline{(01011000)}$ &  35 &  34 &  35 &  36 &  36 &  37 &  38 &  28 &  29 &  30 &  31 &  32 &  33 &  34 &  31 &  32 &  33 &  34 &  35 &  33 &  34 &  35 &  36 &  35 &  36 &  37 &  37 &  38 &  39 &  34 &  35 &  36 &  37 &  36 &  37 &  38 &  38 &  39 &  40 &  37 &  38 &  39 &  39 &  40 &  41 &  40 &  41 &  42 &  43 &  38 &  39 &  40 &  40 &  41 &  42 &  41 &  42 &  43 &  44 &  42 &  43 &  44 &  45 &  46 &  43 &  44 &  45 &  46 &  47 &  48 &  49 &  44 &  45 &  46 &  47 &  48 &  49 &  50 &  50 &  51 &  52 &  53 &  24 &  25 &  26\\
\hline
$\overline{(01011100)}$ &  34 &  33 &  34 &  35 &  35 &  36 &  37 &  27 &  28 &  29 &  30 &  31 &  32 &  33 &  30 &  31 &  32 &  33 &  34 &  32 &  33 &  34 &  35 &  34 &  35 &  36 &  36 &  37 &  38 &  33 &  34 &  35 &  36 &  35 &  36 &  37 &  37 &  38 &  39 &  36 &  37 &  38 &  38 &  39 &  40 &  39 &  40 &  41 &  42 &  37 &  38 &  39 &  39 &  40 &  41 &  40 &  41 &  42 &  43 &  41 &  42 &  43 &  44 &  45 &  42 &  43 &  44 &  45 &  46 &  47 &  48 &  43 &  44 &  45 &  46 &  47 &  48 &  49 &  49 &  50 &  51 &  52 &  53 &  24 &  25\\
\hline
$\overline{(01011110)}$ &  33 &  32 &  33 &  34 &  34 &  35 &  36 &  26 &  27 &  28 &  29 &  30 &  31 &  32 &  29 &  30 &  31 &  32 &  33 &  31 &  32 &  33 &  34 &  33 &  34 &  35 &  35 &  36 &  37 &  32 &  33 &  34 &  35 &  34 &  35 &  36 &  36 &  37 &  38 &  35 &  36 &  37 &  37 &  38 &  39 &  38 &  39 &  40 &  41 &  36 &  37 &  38 &  38 &  39 &  40 &  39 &  40 &  41 &  42 &  40 &  41 &  42 &  43 &  44 &  41 &  42 &  43 &  44 &  45 &  46 &  47 &  42 &  43 &  44 &  45 &  46 &  47 &  48 &  48 &  49 &  50 &  51 &  52 &  53 &  24\\
\hline
$\overline{(01011111)}$ &  32 &  31 &  32 &  33 &  33 &  34 &  35 &  25 &  26 &  27 &  28 &  29 &  30 &  31 &  28 &  29 &  30 &  31 &  32 &  30 &  31 &  32 &  33 &  32 &  33 &  34 &  34 &  35 &  36 &  31 &  32 &  33 &  34 &  33 &  34 &  35 &  35 &  36 &  37 &  34 &  35 &  36 &  36 &  37 &  38 &  37 &  38 &  39 &  40 &  35 &  36 &  37 &  37 &  38 &  39 &  38 &  39 &  40 &  41 &  39 &  40 &  41 &  42 &  43 &  40 &  41 &  42 &  43 &  44 &  45 &  46 &  41 &  42 &  43 &  44 &  45 &  46 &  47 &  47 &  48 &  49 &  50 &  51 &  52 &  53\\
\hline
$\overline{(01110000)}$ &  35 &  34 &  35 &  36 &  36 &  37 &  38 &  28 &  29 &  30 &  31 &  32 &  33 &  34 &  31 &  32 &  33 &  34 &  35 &  33 &  34 &  35 &  36 &  35 &  36 &  37 &  37 &  38 &  39 &  34 &  35 &  36 &  37 &  36 &  37 &  38 &  38 &  39 &  40 &  37 &  38 &  39 &  39 &  40 &  41 &  40 &  41 &  42 &  43 &  38 &  39 &  40 &  40 &  41 &  42 &  41 &  42 &  43 &  44 &  42 &  43 &  44 &  45 &  46 &  43 &  44 &  45 &  46 &  47 &  48 &  49 &  44 &  45 &  46 &  47 &  48 &  49 &  50 &  50 &  51 &  52 &  23 &  24 &  25 &  26\\
\hline
$\overline{(01111000)}$ &  34 &  33 &  34 &  35 &  35 &  36 &  37 &  27 &  28 &  29 &  30 &  31 &  32 &  33 &  30 &  31 &  32 &  33 &  34 &  32 &  33 &  34 &  35 &  34 &  35 &  36 &  36 &  37 &  38 &  33 &  34 &  35 &  36 &  35 &  36 &  37 &  37 &  38 &  39 &  36 &  37 &  38 &  38 &  39 &  40 &  39 &  40 &  41 &  42 &  37 &  38 &  39 &  39 &  40 &  41 &  40 &  41 &  42 &  43 &  41 &  42 &  43 &  44 &  45 &  42 &  43 &  44 &  45 &  46 &  47 &  48 &  43 &  44 &  45 &  46 &  47 &  48 &  49 &  49 &  50 &  51 &  52 &  23 &  24 &  25\\
\hline
$\overline{(01111100)}$ &  33 &  32 &  33 &  34 &  34 &  35 &  36 &  26 &  27 &  28 &  29 &  30 &  31 &  32 &  29 &  30 &  31 &  32 &  33 &  31 &  32 &  33 &  34 &  33 &  34 &  35 &  35 &  36 &  37 &  32 &  33 &  34 &  35 &  34 &  35 &  36 &  36 &  37 &  38 &  35 &  36 &  37 &  37 &  38 &  39 &  38 &  39 &  40 &  41 &  36 &  37 &  38 &  38 &  39 &  40 &  39 &  40 &  41 &  42 &  40 &  41 &  42 &  43 &  44 &  41 &  42 &  43 &  44 &  45 &  46 &  47 &  42 &  43 &  44 &  45 &  46 &  47 &  48 &  48 &  49 &  50 &  51 &  52 &  23 &  24\\
\hline
$\overline{(01111110)}$ &  32 &  31 &  32 &  33 &  33 &  34 &  35 &  25 &  26 &  27 &  28 &  29 &  30 &  31 &  28 &  29 &  30 &  31 &  32 &  30 &  31 &  32 &  33 &  32 &  33 &  34 &  34 &  35 &  36 &  31 &  32 &  33 &  34 &  33 &  34 &  35 &  35 &  36 &  37 &  34 &  35 &  36 &  36 &  37 &  38 &  37 &  38 &  39 &  40 &  35 &  36 &  37 &  37 &  38 &  39 &  38 &  39 &  40 &  41 &  39 &  40 &  41 &  42 &  43 &  40 &  41 &  42 &  43 &  44 &  45 &  46 &  41 &  42 &  43 &  44 &  45 &  46 &  47 &  47 &  48 &  49 &  50 &  51 &  52 &  23\\
\hline
$\overline{(01111111)}$ &  31 &  30 &  31 &  32 &  32 &  33 &  34 &  24 &  25 &  26 &  27 &  28 &  29 &  30 &  27 &  28 &  29 &  30 &  31 &  29 &  30 &  31 &  32 &  31 &  32 &  33 &  33 &  34 &  35 &  30 &  31 &  32 &  33 &  32 &  33 &  34 &  34 &  35 &  36 &  33 &  34 &  35 &  35 &  36 &  37 &  36 &  37 &  38 &  39 &  34 &  35 &  36 &  36 &  37 &  38 &  37 &  38 &  39 &  40 &  38 &  39 &  40 &  41 &  42 &  39 &  40 &  41 &  42 &  43 &  44 &  45 &  40 &  41 &  42 &  43 &  44 &  45 &  46 &  46 &  47 &  48 &  49 &  50 &  51 &  52\\
\hline
$\overline{(01121000)}$ &  33 &  32 &  33 &  34 &  34 &  35 &  36 &  26 &  27 &  28 &  29 &  30 &  31 &  32 &  29 &  30 &  31 &  32 &  33 &  31 &  32 &  33 &  34 &  33 &  34 &  35 &  35 &  36 &  37 &  32 &  33 &  34 &  35 &  34 &  35 &  36 &  36 &  37 &  38 &  35 &  36 &  37 &  37 &  38 &  39 &  38 &  39 &  40 &  41 &  36 &  37 &  38 &  38 &  39 &  40 &  39 &  40 &  41 &  42 &  40 &  41 &  42 &  43 &  44 &  41 &  42 &  43 &  44 &  45 &  46 &  47 &  42 &  43 &  44 &  45 &  46 &  47 &  48 &  48 &  49 &  50 &  51 &  22 &  23 &  24\\
\hline
$\overline{(01121100)}$ &  32 &  31 &  32 &  33 &  33 &  34 &  35 &  25 &  26 &  27 &  28 &  29 &  30 &  31 &  28 &  29 &  30 &  31 &  32 &  30 &  31 &  32 &  33 &  32 &  33 &  34 &  34 &  35 &  36 &  31 &  32 &  33 &  34 &  33 &  34 &  35 &  35 &  36 &  37 &  34 &  35 &  36 &  36 &  37 &  38 &  37 &  38 &  39 &  40 &  35 &  36 &  37 &  37 &  38 &  39 &  38 &  39 &  40 &  41 &  39 &  40 &  41 &  42 &  43 &  40 &  41 &  42 &  43 &  44 &  45 &  46 &  41 &  42 &  43 &  44 &  45 &  46 &  47 &  47 &  48 &  49 &  50 &  51 &  22 &  23\\
\hline
$\overline{(01121110)}$ &  31 &  30 &  31 &  32 &  32 &  33 &  34 &  24 &  25 &  26 &  27 &  28 &  29 &  30 &  27 &  28 &  29 &  30 &  31 &  29 &  30 &  31 &  32 &  31 &  32 &  33 &  33 &  34 &  35 &  30 &  31 &  32 &  33 &  32 &  33 &  34 &  34 &  35 &  36 &  33 &  34 &  35 &  35 &  36 &  37 &  36 &  37 &  38 &  39 &  34 &  35 &  36 &  36 &  37 &  38 &  37 &  38 &  39 &  40 &  38 &  39 &  40 &  41 &  42 &  39 &  40 &  41 &  42 &  43 &  44 &  45 &  40 &  41 &  42 &  43 &  44 &  45 &  46 &  46 &  47 &  48 &  49 &  50 &  51 &  22\\
\hline
$\overline{(01121111)}$ &  60 &  29 &  30 &  31 &  31 &  32 &  33 &  23 &  24 &  25 &  26 &  27 &  28 &  29 &  26 &  27 &  28 &  29 &  30 &  28 &  29 &  30 &  31 &  30 &  31 &  32 &  32 &  33 &  34 &  29 &  30 &  31 &  32 &  31 &  32 &  33 &  33 &  34 &  35 &  32 &  33 &  34 &  34 &  35 &  36 &  35 &  36 &  37 &  38 &  33 &  34 &  35 &  35 &  36 &  37 &  36 &  37 &  38 &  39 &  37 &  38 &  39 &  40 &  41 &  38 &  39 &  40 &  41 &  42 &  43 &  44 &  39 &  40 &  41 &  42 &  43 &  44 &  45 &  45 &  46 &  47 &  48 &  49 &  50 &  51\\
\hline
$\overline{(01122100)}$ &  31 &  60 &  31 &  32 &  32 &  33 &  34 &  24 &  25 &  26 &  27 &  28 &  29 &  30 &  27 &  28 &  29 &  30 &  31 &  29 &  30 &  31 &  32 &  31 &  32 &  33 &  33 &  34 &  35 &  30 &  31 &  32 &  33 &  32 &  33 &  34 &  34 &  35 &  36 &  33 &  34 &  35 &  35 &  36 &  37 &  36 &  37 &  38 &  39 &  34 &  35 &  36 &  36 &  37 &  38 &  37 &  38 &  39 &  40 &  38 &  39 &  40 &  41 &  42 &  39 &  40 &  41 &  42 &  43 &  44 &  45 &  40 &  41 &  42 &  43 &  44 &  45 &  46 &  46 &  47 &  48 &  49 &  50 &  21 &  22\\
\hline
$\overline{(01122110)}$ &  30 &  59 &  60 &  31 &  31 &  32 &  33 &  23 &  24 &  25 &  26 &  27 &  28 &  29 &  26 &  27 &  28 &  29 &  30 &  28 &  29 &  30 &  31 &  30 &  31 &  32 &  32 &  33 &  34 &  29 &  30 &  31 &  32 &  31 &  32 &  33 &  33 &  34 &  35 &  32 &  33 &  34 &  34 &  35 &  36 &  35 &  36 &  37 &  38 &  33 &  34 &  35 &  35 &  36 &  37 &  36 &  37 &  38 &  39 &  37 &  38 &  39 &  40 &  41 &  38 &  39 &  40 &  41 &  42 &  43 &  44 &  39 &  40 &  41 &  42 &  43 &  44 &  45 &  45 &  46 &  47 &  48 &  49 &  50 &  21\\
\hline
$\overline{(01122111)}$ &  59 &  58 &  59 &  60 &  30 &  31 &  32 &  22 &  23 &  24 &  25 &  26 &  27 &  28 &  25 &  26 &  27 &  28 &  29 &  27 &  28 &  29 &  30 &  29 &  30 &  31 &  31 &  32 &  33 &  28 &  29 &  30 &  31 &  30 &  31 &  32 &  32 &  33 &  34 &  31 &  32 &  33 &  33 &  34 &  35 &  34 &  35 &  36 &  37 &  32 &  33 &  34 &  34 &  35 &  36 &  35 &  36 &  37 &  38 &  36 &  37 &  38 &  39 &  40 &  37 &  38 &  39 &  40 &  41 &  42 &  43 &  38 &  39 &  40 &  41 &  42 &  43 &  44 &  44 &  45 &  46 &  47 &  48 &  49 &  50\\
\hline
$\overline{(01122210)}$ &  29 &  58 &  59 &  30 &  60 &  31 &  32 &  22 &  23 &  24 &  25 &  26 &  27 &  28 &  25 &  26 &  27 &  28 &  29 &  27 &  28 &  29 &  30 &  29 &  30 &  31 &  31 &  32 &  33 &  28 &  29 &  30 &  31 &  30 &  31 &  32 &  32 &  33 &  34 &  31 &  32 &  33 &  33 &  34 &  35 &  34 &  35 &  36 &  37 &  32 &  33 &  34 &  34 &  35 &  36 &  35 &  36 &  37 &  38 &  36 &  37 &  38 &  39 &  40 &  37 &  38 &  39 &  40 &  41 &  42 &  43 &  38 &  39 &  40 &  41 &  42 &  43 &  44 &  44 &  45 &  46 &  47 &  48 &  49 &  20\\
\hline
$\overline{(01122211)}$ &  58 &  57 &  58 &  59 &  59 &  60 &  31 &  21 &  22 &  23 &  24 &  25 &  26 &  27 &  24 &  25 &  26 &  27 &  28 &  26 &  27 &  28 &  29 &  28 &  29 &  30 &  30 &  31 &  32 &  27 &  28 &  29 &  30 &  29 &  30 &  31 &  31 &  32 &  33 &  30 &  31 &  32 &  32 &  33 &  34 &  33 &  34 &  35 &  36 &  31 &  32 &  33 &  33 &  34 &  35 &  34 &  35 &  36 &  37 &  35 &  36 &  37 &  38 &  39 &  36 &  37 &  38 &  39 &  40 &  41 &  42 &  37 &  38 &  39 &  40 &  41 &  42 &  43 &  43 &  44 &  45 &  46 &  47 &  48 &  49\\
\hline
$\overline{(01122221)}$ &  57 &  56 &  57 &  58 &  58 &  59 &  60 &  20 &  21 &  22 &  23 &  24 &  25 &  26 &  23 &  24 &  25 &  26 &  27 &  25 &  26 &  27 &  28 &  27 &  28 &  29 &  29 &  30 &  31 &  26 &  27 &  28 &  29 &  28 &  29 &  30 &  30 &  31 &  32 &  29 &  30 &  31 &  31 &  32 &  33 &  32 &  33 &  34 &  35 &  30 &  31 &  32 &  32 &  33 &  34 &  33 &  34 &  35 &  36 &  34 &  35 &  36 &  37 &  38 &  35 &  36 &  37 &  38 &  39 &  40 &  41 &  36 &  37 &  38 &  39 &  40 &  41 &  42 &  42 &  43 &  44 &  45 &  46 &  47 &  48\\
\hline
$\overline{(10000000)}$ &  37 &  36 &  37 &  38 &  38 &  39 &  40 &  60 &  31 &  32 &  33 &  34 &  35 &  36 &  33 &  34 &  35 &  36 &  37 &  35 &  36 &  37 &  38 &  37 &  38 &  39 &  39 &  40 &  41 &  36 &  37 &  38 &  39 &  38 &  39 &  40 &  40 &  41 &  42 &  39 &  40 &  41 &  41 &  42 &  43 &  42 &  43 &  44 &  45 &  40 &  41 &  42 &  42 &  43 &  44 &  43 &  44 &  45 &  46 &  44 &  45 &  46 &  47 &  48 &  45 &  46 &  47 &  48 &  49 &  50 &  51 &  46 &  47 &  48 &  49 &  50 &  51 &  22 &  52 &  23 &  24 &  25 &  26 &  27 &  28\\
\hline
$\overline{(10100000)}$ &  36 &  35 &  36 &  37 &  37 &  38 &  39 &  59 &  60 &  31 &  32 &  33 &  34 &  35 &  32 &  33 &  34 &  35 &  36 &  34 &  35 &  36 &  37 &  36 &  37 &  38 &  38 &  39 &  40 &  35 &  36 &  37 &  38 &  37 &  38 &  39 &  39 &  40 &  41 &  38 &  39 &  40 &  40 &  41 &  42 &  41 &  42 &  43 &  44 &  39 &  40 &  41 &  41 &  42 &  43 &  42 &  43 &  44 &  45 &  43 &  44 &  45 &  46 &  47 &  44 &  45 &  46 &  47 &  48 &  49 &  50 &  45 &  46 &  47 &  48 &  49 &  50 &  51 &  51 &  52 &  23 &  24 &  25 &  26 &  27\\
\hline
$\overline{(10110000)}$ &  35 &  34 &  35 &  36 &  36 &  37 &  38 &  58 &  59 &  60 &  31 &  32 &  33 &  34 &  31 &  32 &  33 &  34 &  35 &  33 &  34 &  35 &  36 &  35 &  36 &  37 &  37 &  38 &  39 &  34 &  35 &  36 &  37 &  36 &  37 &  38 &  38 &  39 &  40 &  37 &  38 &  39 &  39 &  40 &  41 &  40 &  41 &  42 &  43 &  38 &  39 &  40 &  40 &  41 &  42 &  41 &  42 &  43 &  44 &  42 &  43 &  44 &  45 &  46 &  43 &  44 &  45 &  46 &  47 &  48 &  49 &  44 &  45 &  46 &  47 &  48 &  49 &  50 &  50 &  51 &  52 &  23 &  24 &  25 &  26\\
\hline
$\overline{(10111000)}$ &  34 &  33 &  34 &  35 &  35 &  36 &  37 &  57 &  58 &  59 &  60 &  31 &  32 &  33 &  30 &  31 &  32 &  33 &  34 &  32 &  33 &  34 &  35 &  34 &  35 &  36 &  36 &  37 &  38 &  33 &  34 &  35 &  36 &  35 &  36 &  37 &  37 &  38 &  39 &  36 &  37 &  38 &  38 &  39 &  40 &  39 &  40 &  41 &  42 &  37 &  38 &  39 &  39 &  40 &  41 &  40 &  41 &  42 &  43 &  41 &  42 &  43 &  44 &  45 &  42 &  43 &  44 &  45 &  46 &  47 &  48 &  43 &  44 &  45 &  46 &  47 &  48 &  49 &  49 &  50 &  51 &  52 &  23 &  24 &  25\\
\hline
$\overline{(10111100)}$ &  33 &  32 &  33 &  34 &  34 &  35 &  36 &  56 &  57 &  58 &  59 &  60 &  31 &  32 &  29 &  30 &  31 &  32 &  33 &  31 &  32 &  33 &  34 &  33 &  34 &  35 &  35 &  36 &  37 &  32 &  33 &  34 &  35 &  34 &  35 &  36 &  36 &  37 &  38 &  35 &  36 &  37 &  37 &  38 &  39 &  38 &  39 &  40 &  41 &  36 &  37 &  38 &  38 &  39 &  40 &  39 &  40 &  41 &  42 &  40 &  41 &  42 &  43 &  44 &  41 &  42 &  43 &  44 &  45 &  46 &  47 &  42 &  43 &  44 &  45 &  46 &  47 &  48 &  48 &  49 &  50 &  51 &  52 &  23 &  24\\
\hline
$\overline{(10111110)}$ &  32 &  31 &  32 &  33 &  33 &  34 &  35 &  55 &  56 &  57 &  58 &  59 &  60 &  31 &  28 &  29 &  30 &  31 &  32 &  30 &  31 &  32 &  33 &  32 &  33 &  34 &  34 &  35 &  36 &  31 &  32 &  33 &  34 &  33 &  34 &  35 &  35 &  36 &  37 &  34 &  35 &  36 &  36 &  37 &  38 &  37 &  38 &  39 &  40 &  35 &  36 &  37 &  37 &  38 &  39 &  38 &  39 &  40 &  41 &  39 &  40 &  41 &  42 &  43 &  40 &  41 &  42 &  43 &  44 &  45 &  46 &  41 &  42 &  43 &  44 &  45 &  46 &  47 &  47 &  48 &  49 &  50 &  51 &  52 &  23\\
\hline
$\overline{(10111111)}$ &  31 &  30 &  31 &  32 &  32 &  33 &  34 &  54 &  55 &  56 &  57 &  58 &  59 &  60 &  27 &  28 &  29 &  30 &  31 &  29 &  30 &  31 &  32 &  31 &  32 &  33 &  33 &  34 &  35 &  30 &  31 &  32 &  33 &  32 &  33 &  34 &  34 &  35 &  36 &  33 &  34 &  35 &  35 &  36 &  37 &  36 &  37 &  38 &  39 &  34 &  35 &  36 &  36 &  37 &  38 &  37 &  38 &  39 &  40 &  38 &  39 &  40 &  41 &  42 &  39 &  40 &  41 &  42 &  43 &  44 &  45 &  40 &  41 &  42 &  43 &  44 &  45 &  46 &  46 &  47 &  48 &  49 &  50 &  51 &  52\\
\hline
$\overline{(11110000)}$ &  34 &  33 &  34 &  35 &  35 &  36 &  37 &  57 &  58 &  59 &  30 &  31 &  32 &  33 &  60 &  31 &  32 &  33 &  34 &  32 &  33 &  34 &  35 &  34 &  35 &  36 &  36 &  37 &  38 &  33 &  34 &  35 &  36 &  35 &  36 &  37 &  37 &  38 &  39 &  36 &  37 &  38 &  38 &  39 &  40 &  39 &  40 &  41 &  42 &  37 &  38 &  39 &  39 &  40 &  41 &  40 &  41 &  42 &  43 &  41 &  42 &  43 &  44 &  45 &  42 &  43 &  44 &  45 &  46 &  47 &  48 &  43 &  44 &  45 &  46 &  47 &  48 &  49 &  49 &  50 &  51 &  22 &  23 &  24 &  25\\
\hline
$\overline{(11111000)}$ &  33 &  32 &  33 &  34 &  34 &  35 &  36 &  56 &  57 &  58 &  59 &  30 &  31 &  32 &  59 &  60 &  31 &  32 &  33 &  31 &  32 &  33 &  34 &  33 &  34 &  35 &  35 &  36 &  37 &  32 &  33 &  34 &  35 &  34 &  35 &  36 &  36 &  37 &  38 &  35 &  36 &  37 &  37 &  38 &  39 &  38 &  39 &  40 &  41 &  36 &  37 &  38 &  38 &  39 &  40 &  39 &  40 &  41 &  42 &  40 &  41 &  42 &  43 &  44 &  41 &  42 &  43 &  44 &  45 &  46 &  47 &  42 &  43 &  44 &  45 &  46 &  47 &  48 &  48 &  49 &  50 &  51 &  22 &  23 &  24\\
\hline
$\overline{(11111100)}$ &  32 &  31 &  32 &  33 &  33 &  34 &  35 &  55 &  56 &  57 &  58 &  59 &  30 &  31 &  58 &  59 &  60 &  31 &  32 &  30 &  31 &  32 &  33 &  32 &  33 &  34 &  34 &  35 &  36 &  31 &  32 &  33 &  34 &  33 &  34 &  35 &  35 &  36 &  37 &  34 &  35 &  36 &  36 &  37 &  38 &  37 &  38 &  39 &  40 &  35 &  36 &  37 &  37 &  38 &  39 &  38 &  39 &  40 &  41 &  39 &  40 &  41 &  42 &  43 &  40 &  41 &  42 &  43 &  44 &  45 &  46 &  41 &  42 &  43 &  44 &  45 &  46 &  47 &  47 &  48 &  49 &  50 &  51 &  22 &  23\\
\hline
$\overline{(11111110)}$ &  31 &  30 &  31 &  32 &  32 &  33 &  34 &  54 &  55 &  56 &  57 &  58 &  59 &  30 &  57 &  58 &  59 &  60 &  31 &  29 &  30 &  31 &  32 &  31 &  32 &  33 &  33 &  34 &  35 &  30 &  31 &  32 &  33 &  32 &  33 &  34 &  34 &  35 &  36 &  33 &  34 &  35 &  35 &  36 &  37 &  36 &  37 &  38 &  39 &  34 &  35 &  36 &  36 &  37 &  38 &  37 &  38 &  39 &  40 &  38 &  39 &  40 &  41 &  42 &  39 &  40 &  41 &  42 &  43 &  44 &  45 &  40 &  41 &  42 &  43 &  44 &  45 &  46 &  46 &  47 &  48 &  49 &  50 &  51 &  22\\
\hline
$\overline{(11111111)}$ &  30 &  29 &  30 &  31 &  31 &  32 &  33 &  53 &  54 &  55 &  56 &  57 &  58 &  59 &  56 &  57 &  58 &  59 &  60 &  28 &  29 &  30 &  31 &  30 &  31 &  32 &  32 &  33 &  34 &  29 &  30 &  31 &  32 &  31 &  32 &  33 &  33 &  34 &  35 &  32 &  33 &  34 &  34 &  35 &  36 &  35 &  36 &  37 &  38 &  33 &  34 &  35 &  35 &  36 &  37 &  36 &  37 &  38 &  39 &  37 &  38 &  39 &  40 &  41 &  38 &  39 &  40 &  41 &  42 &  43 &  44 &  39 &  40 &  41 &  42 &  43 &  44 &  45 &  45 &  46 &  47 &  48 &  49 &  50 &  51\\
\hline
$\overline{(11121000)}$ &  32 &  31 &  32 &  33 &  33 &  34 &  35 &  55 &  56 &  57 &  58 &  29 &  30 &  31 &  58 &  59 &  30 &  31 &  32 &  60 &  31 &  32 &  33 &  32 &  33 &  34 &  34 &  35 &  36 &  31 &  32 &  33 &  34 &  33 &  34 &  35 &  35 &  36 &  37 &  34 &  35 &  36 &  36 &  37 &  38 &  37 &  38 &  39 &  40 &  35 &  36 &  37 &  37 &  38 &  39 &  38 &  39 &  40 &  41 &  39 &  40 &  41 &  42 &  43 &  40 &  41 &  42 &  43 &  44 &  45 &  46 &  41 &  42 &  43 &  44 &  45 &  46 &  47 &  47 &  48 &  49 &  50 &  21 &  22 &  23\\
\hline
$\overline{(11121100)}$ &  31 &  30 &  31 &  32 &  32 &  33 &  34 &  54 &  55 &  56 &  57 &  58 &  29 &  30 &  57 &  58 &  59 &  30 &  31 &  59 &  60 &  31 &  32 &  31 &  32 &  33 &  33 &  34 &  35 &  30 &  31 &  32 &  33 &  32 &  33 &  34 &  34 &  35 &  36 &  33 &  34 &  35 &  35 &  36 &  37 &  36 &  37 &  38 &  39 &  34 &  35 &  36 &  36 &  37 &  38 &  37 &  38 &  39 &  40 &  38 &  39 &  40 &  41 &  42 &  39 &  40 &  41 &  42 &  43 &  44 &  45 &  40 &  41 &  42 &  43 &  44 &  45 &  46 &  46 &  47 &  48 &  49 &  50 &  21 &  22\\
\hline
$\overline{(11121110)}$ &  30 &  29 &  30 &  31 &  31 &  32 &  33 &  53 &  54 &  55 &  56 &  57 &  58 &  29 &  56 &  57 &  58 &  59 &  30 &  58 &  59 &  60 &  31 &  30 &  31 &  32 &  32 &  33 &  34 &  29 &  30 &  31 &  32 &  31 &  32 &  33 &  33 &  34 &  35 &  32 &  33 &  34 &  34 &  35 &  36 &  35 &  36 &  37 &  38 &  33 &  34 &  35 &  35 &  36 &  37 &  36 &  37 &  38 &  39 &  37 &  38 &  39 &  40 &  41 &  38 &  39 &  40 &  41 &  42 &  43 &  44 &  39 &  40 &  41 &  42 &  43 &  44 &  45 &  45 &  46 &  47 &  48 &  49 &  50 &  21\\
\hline
$\overline{(11121111)}$ &  59 &  28 &  29 &  30 &  30 &  31 &  32 &  52 &  53 &  54 &  55 &  56 &  57 &  58 &  55 &  56 &  57 &  58 &  59 &  57 &  58 &  59 &  60 &  29 &  30 &  31 &  31 &  32 &  33 &  28 &  29 &  30 &  31 &  30 &  31 &  32 &  32 &  33 &  34 &  31 &  32 &  33 &  33 &  34 &  35 &  34 &  35 &  36 &  37 &  32 &  33 &  34 &  34 &  35 &  36 &  35 &  36 &  37 &  38 &  36 &  37 &  38 &  39 &  40 &  37 &  38 &  39 &  40 &  41 &  42 &  43 &  38 &  39 &  40 &  41 &  42 &  43 &  44 &  44 &  45 &  46 &  47 &  48 &  49 &  50\\
\hline
$\overline{(11122100)}$ &  30 &  59 &  30 &  31 &  31 &  32 &  33 &  53 &  54 &  55 &  56 &  57 &  28 &  29 &  56 &  57 &  58 &  29 &  30 &  58 &  59 &  30 &  31 &  60 &  31 &  32 &  32 &  33 &  34 &  29 &  30 &  31 &  32 &  31 &  32 &  33 &  33 &  34 &  35 &  32 &  33 &  34 &  34 &  35 &  36 &  35 &  36 &  37 &  38 &  33 &  34 &  35 &  35 &  36 &  37 &  36 &  37 &  38 &  39 &  37 &  38 &  39 &  40 &  41 &  38 &  39 &  40 &  41 &  42 &  43 &  44 &  39 &  40 &  41 &  42 &  43 &  44 &  45 &  45 &  46 &  47 &  48 &  49 &  20 &  21\\
\hline
$\overline{(11122110)}$ &  29 &  58 &  59 &  30 &  30 &  31 &  32 &  52 &  53 &  54 &  55 &  56 &  57 &  28 &  55 &  56 &  57 &  58 &  29 &  57 &  58 &  59 &  30 &  59 &  60 &  31 &  31 &  32 &  33 &  28 &  29 &  30 &  31 &  30 &  31 &  32 &  32 &  33 &  34 &  31 &  32 &  33 &  33 &  34 &  35 &  34 &  35 &  36 &  37 &  32 &  33 &  34 &  34 &  35 &  36 &  35 &  36 &  37 &  38 &  36 &  37 &  38 &  39 &  40 &  37 &  38 &  39 &  40 &  41 &  42 &  43 &  38 &  39 &  40 &  41 &  42 &  43 &  44 &  44 &  45 &  46 &  47 &  48 &  49 &  20\\
\hline
$\overline{(11122111)}$ &  58 &  57 &  58 &  59 &  29 &  30 &  31 &  51 &  52 &  53 &  54 &  55 &  56 &  57 &  54 &  55 &  56 &  57 &  58 &  56 &  57 &  58 &  59 &  58 &  59 &  60 &  30 &  31 &  32 &  27 &  28 &  29 &  30 &  29 &  30 &  31 &  31 &  32 &  33 &  30 &  31 &  32 &  32 &  33 &  34 &  33 &  34 &  35 &  36 &  31 &  32 &  33 &  33 &  34 &  35 &  34 &  35 &  36 &  37 &  35 &  36 &  37 &  38 &  39 &  36 &  37 &  38 &  39 &  40 &  41 &  42 &  37 &  38 &  39 &  40 &  41 &  42 &  43 &  43 &  44 &  45 &  46 &  47 &  48 &  49\\
\hline
$\overline{(11122210)}$ &  28 &  57 &  58 &  29 &  59 &  30 &  31 &  51 &  52 &  53 &  54 &  55 &  56 &  27 &  54 &  55 &  56 &  57 &  28 &  56 &  57 &  58 &  29 &  58 &  59 &  30 &  60 &  31 &  32 &  27 &  28 &  29 &  30 &  29 &  30 &  31 &  31 &  32 &  33 &  30 &  31 &  32 &  32 &  33 &  34 &  33 &  34 &  35 &  36 &  31 &  32 &  33 &  33 &  34 &  35 &  34 &  35 &  36 &  37 &  35 &  36 &  37 &  38 &  39 &  36 &  37 &  38 &  39 &  40 &  41 &  42 &  37 &  38 &  39 &  40 &  41 &  42 &  43 &  43 &  44 &  45 &  46 &  47 &  48 &  19\\
\hline
$\overline{(11122211)}$ &  57 &  56 &  57 &  58 &  58 &  59 &  30 &  50 &  51 &  52 &  53 &  54 &  55 &  56 &  53 &  54 &  55 &  56 &  57 &  55 &  56 &  57 &  58 &  57 &  58 &  59 &  59 &  60 &  31 &  26 &  27 &  28 &  29 &  28 &  29 &  30 &  30 &  31 &  32 &  29 &  30 &  31 &  31 &  32 &  33 &  32 &  33 &  34 &  35 &  30 &  31 &  32 &  32 &  33 &  34 &  33 &  34 &  35 &  36 &  34 &  35 &  36 &  37 &  38 &  35 &  36 &  37 &  38 &  39 &  40 &  41 &  36 &  37 &  38 &  39 &  40 &  41 &  42 &  42 &  43 &  44 &  45 &  46 &  47 &  48\\
\hline
$\overline{(11122221)}$ &  56 &  55 &  56 &  57 &  57 &  58 &  59 &  49 &  50 &  51 &  52 &  53 &  54 &  55 &  52 &  53 &  54 &  55 &  56 &  54 &  55 &  56 &  57 &  56 &  57 &  58 &  58 &  59 &  60 &  25 &  26 &  27 &  28 &  27 &  28 &  29 &  29 &  30 &  31 &  28 &  29 &  30 &  30 &  31 &  32 &  31 &  32 &  33 &  34 &  29 &  30 &  31 &  31 &  32 &  33 &  32 &  33 &  34 &  35 &  33 &  34 &  35 &  36 &  37 &  34 &  35 &  36 &  37 &  38 &  39 &  40 &  35 &  36 &  37 &  38 &  39 &  40 &  41 &  41 &  42 &  43 &  44 &  45 &  46 &  47\\
\hline
$\overline{(11221000)}$ &  31 &  30 &  31 &  32 &  32 &  33 &  34 &  54 &  55 &  56 &  57 &  28 &  29 &  30 &  57 &  58 &  29 &  30 &  31 &  59 &  30 &  31 &  32 &  31 &  32 &  33 &  33 &  34 &  35 &  60 &  31 &  32 &  33 &  32 &  33 &  34 &  34 &  35 &  36 &  33 &  34 &  35 &  35 &  36 &  37 &  36 &  37 &  38 &  39 &  34 &  35 &  36 &  36 &  37 &  38 &  37 &  38 &  39 &  40 &  38 &  39 &  40 &  41 &  42 &  39 &  40 &  41 &  42 &  43 &  44 &  45 &  40 &  41 &  42 &  43 &  44 &  45 &  46 &  46 &  47 &  48 &  49 &  20 &  21 &  22\\
\hline
$\overline{(11221100)}$ &  30 &  29 &  30 &  31 &  31 &  32 &  33 &  53 &  54 &  55 &  56 &  57 &  28 &  29 &  56 &  57 &  58 &  29 &  30 &  58 &  59 &  30 &  31 &  30 &  31 &  32 &  32 &  33 &  34 &  59 &  60 &  31 &  32 &  31 &  32 &  33 &  33 &  34 &  35 &  32 &  33 &  34 &  34 &  35 &  36 &  35 &  36 &  37 &  38 &  33 &  34 &  35 &  35 &  36 &  37 &  36 &  37 &  38 &  39 &  37 &  38 &  39 &  40 &  41 &  38 &  39 &  40 &  41 &  42 &  43 &  44 &  39 &  40 &  41 &  42 &  43 &  44 &  45 &  45 &  46 &  47 &  48 &  49 &  20 &  21\\
\hline
$\overline{(11221110)}$ &  29 &  28 &  29 &  30 &  30 &  31 &  32 &  52 &  53 &  54 &  55 &  56 &  57 &  28 &  55 &  56 &  57 &  58 &  29 &  57 &  58 &  59 &  30 &  29 &  30 &  31 &  31 &  32 &  33 &  58 &  59 &  60 &  31 &  30 &  31 &  32 &  32 &  33 &  34 &  31 &  32 &  33 &  33 &  34 &  35 &  34 &  35 &  36 &  37 &  32 &  33 &  34 &  34 &  35 &  36 &  35 &  36 &  37 &  38 &  36 &  37 &  38 &  39 &  40 &  37 &  38 &  39 &  40 &  41 &  42 &  43 &  38 &  39 &  40 &  41 &  42 &  43 &  44 &  44 &  45 &  46 &  47 &  48 &  49 &  20\\
\hline
$\overline{(11221111)}$ &  58 &  27 &  28 &  29 &  29 &  30 &  31 &  51 &  52 &  53 &  54 &  55 &  56 &  57 &  54 &  55 &  56 &  57 &  58 &  56 &  57 &  58 &  59 &  28 &  29 &  30 &  30 &  31 &  32 &  57 &  58 &  59 &  60 &  29 &  30 &  31 &  31 &  32 &  33 &  30 &  31 &  32 &  32 &  33 &  34 &  33 &  34 &  35 &  36 &  31 &  32 &  33 &  33 &  34 &  35 &  34 &  35 &  36 &  37 &  35 &  36 &  37 &  38 &  39 &  36 &  37 &  38 &  39 &  40 &  41 &  42 &  37 &  38 &  39 &  40 &  41 &  42 &  43 &  43 &  44 &  45 &  46 &  47 &  48 &  49\\
\hline
$\overline{(11222100)}$ &  29 &  58 &  29 &  30 &  30 &  31 &  32 &  52 &  53 &  54 &  55 &  56 &  27 &  28 &  55 &  56 &  57 &  28 &  29 &  57 &  58 &  29 &  30 &  59 &  30 &  31 &  31 &  32 &  33 &  58 &  59 &  30 &  31 &  60 &  31 &  32 &  32 &  33 &  34 &  31 &  32 &  33 &  33 &  34 &  35 &  34 &  35 &  36 &  37 &  32 &  33 &  34 &  34 &  35 &  36 &  35 &  36 &  37 &  38 &  36 &  37 &  38 &  39 &  40 &  37 &  38 &  39 &  40 &  41 &  42 &  43 &  38 &  39 &  40 &  41 &  42 &  43 &  44 &  44 &  45 &  46 &  47 &  48 &  19 &  20\\
\hline
$\overline{(11222110)}$ &  28 &  57 &  58 &  29 &  29 &  30 &  31 &  51 &  52 &  53 &  54 &  55 &  56 &  27 &  54 &  55 &  56 &  57 &  28 &  56 &  57 &  58 &  29 &  58 &  59 &  30 &  30 &  31 &  32 &  57 &  58 &  59 &  30 &  59 &  60 &  31 &  31 &  32 &  33 &  30 &  31 &  32 &  32 &  33 &  34 &  33 &  34 &  35 &  36 &  31 &  32 &  33 &  33 &  34 &  35 &  34 &  35 &  36 &  37 &  35 &  36 &  37 &  38 &  39 &  36 &  37 &  38 &  39 &  40 &  41 &  42 &  37 &  38 &  39 &  40 &  41 &  42 &  43 &  43 &  44 &  45 &  46 &  47 &  48 &  19\\
\hline
$\overline{(11222111)}$ &  57 &  56 &  57 &  58 &  28 &  29 &  30 &  50 &  51 &  52 &  53 &  54 &  55 &  56 &  53 &  54 &  55 &  56 &  57 &  55 &  56 &  57 &  58 &  57 &  58 &  59 &  29 &  30 &  31 &  56 &  57 &  58 &  59 &  58 &  59 &  60 &  30 &  31 &  32 &  29 &  30 &  31 &  31 &  32 &  33 &  32 &  33 &  34 &  35 &  30 &  31 &  32 &  32 &  33 &  34 &  33 &  34 &  35 &  36 &  34 &  35 &  36 &  37 &  38 &  35 &  36 &  37 &  38 &  39 &  40 &  41 &  36 &  37 &  38 &  39 &  40 &  41 &  42 &  42 &  43 &  44 &  45 &  46 &  47 &  48\\
\hline
$\overline{(11222210)}$ &  27 &  56 &  57 &  28 &  58 &  29 &  30 &  50 &  51 &  52 &  53 &  54 &  55 &  26 &  53 &  54 &  55 &  56 &  27 &  55 &  56 &  57 &  28 &  57 &  58 &  29 &  59 &  30 &  31 &  56 &  57 &  58 &  29 &  58 &  59 &  30 &  60 &  31 &  32 &  29 &  30 &  31 &  31 &  32 &  33 &  32 &  33 &  34 &  35 &  30 &  31 &  32 &  32 &  33 &  34 &  33 &  34 &  35 &  36 &  34 &  35 &  36 &  37 &  38 &  35 &  36 &  37 &  38 &  39 &  40 &  41 &  36 &  37 &  38 &  39 &  40 &  41 &  42 &  42 &  43 &  44 &  45 &  46 &  47 &  18\\
\hline
$\overline{(11222211)}$ &  56 &  55 &  56 &  57 &  57 &  58 &  29 &  49 &  50 &  51 &  52 &  53 &  54 &  55 &  52 &  53 &  54 &  55 &  56 &  54 &  55 &  56 &  57 &  56 &  57 &  58 &  58 &  59 &  30 &  55 &  56 &  57 &  58 &  57 &  58 &  59 &  59 &  60 &  31 &  28 &  29 &  30 &  30 &  31 &  32 &  31 &  32 &  33 &  34 &  29 &  30 &  31 &  31 &  32 &  33 &  32 &  33 &  34 &  35 &  33 &  34 &  35 &  36 &  37 &  34 &  35 &  36 &  37 &  38 &  39 &  40 &  35 &  36 &  37 &  38 &  39 &  40 &  41 &  41 &  42 &  43 &  44 &  45 &  46 &  47\\
\hline
$\overline{(11222221)}$ &  55 &  54 &  55 &  56 &  56 &  57 &  58 &  48 &  49 &  50 &  51 &  52 &  53 &  54 &  51 &  52 &  53 &  54 &  55 &  53 &  54 &  55 &  56 &  55 &  56 &  57 &  57 &  58 &  59 &  54 &  55 &  56 &  57 &  56 &  57 &  58 &  58 &  59 &  60 &  27 &  28 &  29 &  29 &  30 &  31 &  30 &  31 &  32 &  33 &  28 &  29 &  30 &  30 &  31 &  32 &  31 &  32 &  33 &  34 &  32 &  33 &  34 &  35 &  36 &  33 &  34 &  35 &  36 &  37 &  38 &  39 &  34 &  35 &  36 &  37 &  38 &  39 &  40 &  40 &  41 &  42 &  43 &  44 &  45 &  46\\
\hline
$\overline{(11232100)}$ &  28 &  57 &  28 &  29 &  29 &  30 &  31 &  51 &  52 &  53 &  54 &  55 &  26 &  27 &  54 &  55 &  56 &  27 &  28 &  56 &  57 &  28 &  29 &  58 &  29 &  30 &  30 &  31 &  32 &  57 &  58 &  29 &  30 &  59 &  30 &  31 &  31 &  32 &  33 &  60 &  31 &  32 &  32 &  33 &  34 &  33 &  34 &  35 &  36 &  31 &  32 &  33 &  33 &  34 &  35 &  34 &  35 &  36 &  37 &  35 &  36 &  37 &  38 &  39 &  36 &  37 &  38 &  39 &  40 &  41 &  42 &  37 &  38 &  39 &  40 &  41 &  42 &  43 &  43 &  44 &  45 &  46 &  47 &  18 &  19\\
\hline
$\overline{(11232110)}$ &  27 &  56 &  57 &  28 &  28 &  29 &  30 &  50 &  51 &  52 &  53 &  54 &  55 &  26 &  53 &  54 &  55 &  56 &  27 &  55 &  56 &  57 &  28 &  57 &  58 &  29 &  29 &  30 &  31 &  56 &  57 &  58 &  29 &  58 &  59 &  30 &  30 &  31 &  32 &  59 &  60 &  31 &  31 &  32 &  33 &  32 &  33 &  34 &  35 &  30 &  31 &  32 &  32 &  33 &  34 &  33 &  34 &  35 &  36 &  34 &  35 &  36 &  37 &  38 &  35 &  36 &  37 &  38 &  39 &  40 &  41 &  36 &  37 &  38 &  39 &  40 &  41 &  42 &  42 &  43 &  44 &  45 &  46 &  47 &  18\\
\hline
$\overline{(11232111)}$ &  56 &  55 &  56 &  57 &  27 &  28 &  29 &  49 &  50 &  51 &  52 &  53 &  54 &  55 &  52 &  53 &  54 &  55 &  56 &  54 &  55 &  56 &  57 &  56 &  57 &  58 &  28 &  29 &  30 &  55 &  56 &  57 &  58 &  57 &  58 &  59 &  29 &  30 &  31 &  58 &  59 &  60 &  30 &  31 &  32 &  31 &  32 &  33 &  34 &  29 &  30 &  31 &  31 &  32 &  33 &  32 &  33 &  34 &  35 &  33 &  34 &  35 &  36 &  37 &  34 &  35 &  36 &  37 &  38 &  39 &  40 &  35 &  36 &  37 &  38 &  39 &  40 &  41 &  41 &  42 &  43 &  44 &  45 &  46 &  47\\
\hline
$\overline{(11232210)}$ &  26 &  55 &  56 &  27 &  57 &  28 &  29 &  49 &  50 &  51 &  52 &  53 &  54 &  25 &  52 &  53 &  54 &  55 &  26 &  54 &  55 &  56 &  27 &  56 &  57 &  28 &  58 &  29 &  30 &  55 &  56 &  57 &  28 &  57 &  58 &  29 &  59 &  30 &  31 &  58 &  59 &  30 &  60 &  31 &  32 &  31 &  32 &  33 &  34 &  29 &  30 &  31 &  31 &  32 &  33 &  32 &  33 &  34 &  35 &  33 &  34 &  35 &  36 &  37 &  34 &  35 &  36 &  37 &  38 &  39 &  40 &  35 &  36 &  37 &  38 &  39 &  40 &  41 &  41 &  42 &  43 &  44 &  45 &  46 &  17\\
\hline
$\overline{(11232211)}$ &  55 &  54 &  55 &  56 &  56 &  57 &  28 &  48 &  49 &  50 &  51 &  52 &  53 &  54 &  51 &  52 &  53 &  54 &  55 &  53 &  54 &  55 &  56 &  55 &  56 &  57 &  57 &  58 &  29 &  54 &  55 &  56 &  57 &  56 &  57 &  58 &  58 &  59 &  30 &  57 &  58 &  59 &  59 &  60 &  31 &  30 &  31 &  32 &  33 &  28 &  29 &  30 &  30 &  31 &  32 &  31 &  32 &  33 &  34 &  32 &  33 &  34 &  35 &  36 &  33 &  34 &  35 &  36 &  37 &  38 &  39 &  34 &  35 &  36 &  37 &  38 &  39 &  40 &  40 &  41 &  42 &  43 &  44 &  45 &  46\\
\hline
$\overline{(11232221)}$ &  54 &  53 &  54 &  55 &  55 &  56 &  57 &  47 &  48 &  49 &  50 &  51 &  52 &  53 &  50 &  51 &  52 &  53 &  54 &  52 &  53 &  54 &  55 &  54 &  55 &  56 &  56 &  57 &  58 &  53 &  54 &  55 &  56 &  55 &  56 &  57 &  57 &  58 &  59 &  56 &  57 &  58 &  58 &  59 &  60 &  29 &  30 &  31 &  32 &  27 &  28 &  29 &  29 &  30 &  31 &  30 &  31 &  32 &  33 &  31 &  32 &  33 &  34 &  35 &  32 &  33 &  34 &  35 &  36 &  37 &  38 &  33 &  34 &  35 &  36 &  37 &  38 &  39 &  39 &  40 &  41 &  42 &  43 &  44 &  45\\
\hline
$\overline{(11233210)}$ &  25 &  54 &  55 &  26 &  56 &  27 &  28 &  48 &  49 &  50 &  51 &  52 &  53 &  24 &  51 &  52 &  53 &  54 &  25 &  53 &  54 &  55 &  26 &  55 &  56 &  27 &  57 &  28 &  29 &  54 &  55 &  56 &  27 &  56 &  57 &  28 &  58 &  29 &  30 &  57 &  58 &  29 &  59 &  30 &  31 &  60 &  31 &  32 &  33 &  28 &  29 &  30 &  30 &  31 &  32 &  31 &  32 &  33 &  34 &  32 &  33 &  34 &  35 &  36 &  33 &  34 &  35 &  36 &  37 &  38 &  39 &  34 &  35 &  36 &  37 &  38 &  39 &  40 &  40 &  41 &  42 &  43 &  44 &  45 &  16\\
\hline
$\overline{(11233211)}$ &  54 &  53 &  54 &  55 &  55 &  56 &  27 &  47 &  48 &  49 &  50 &  51 &  52 &  53 &  50 &  51 &  52 &  53 &  54 &  52 &  53 &  54 &  55 &  54 &  55 &  56 &  56 &  57 &  28 &  53 &  54 &  55 &  56 &  55 &  56 &  57 &  57 &  58 &  29 &  56 &  57 &  58 &  58 &  59 &  30 &  59 &  60 &  31 &  32 &  27 &  28 &  29 &  29 &  30 &  31 &  30 &  31 &  32 &  33 &  31 &  32 &  33 &  34 &  35 &  32 &  33 &  34 &  35 &  36 &  37 &  38 &  33 &  34 &  35 &  36 &  37 &  38 &  39 &  39 &  40 &  41 &  42 &  43 &  44 &  45\\
\hline
$\overline{(11233221)}$ &  53 &  52 &  53 &  54 &  54 &  55 &  56 &  46 &  47 &  48 &  49 &  50 &  51 &  52 &  49 &  50 &  51 &  52 &  53 &  51 &  52 &  53 &  54 &  53 &  54 &  55 &  55 &  56 &  57 &  52 &  53 &  54 &  55 &  54 &  55 &  56 &  56 &  57 &  58 &  55 &  56 &  57 &  57 &  58 &  59 &  58 &  59 &  60 &  31 &  26 &  27 &  28 &  28 &  29 &  30 &  29 &  30 &  31 &  32 &  30 &  31 &  32 &  33 &  34 &  31 &  32 &  33 &  34 &  35 &  36 &  37 &  32 &  33 &  34 &  35 &  36 &  37 &  38 &  38 &  39 &  40 &  41 &  42 &  43 &  44\\
\hline
$\overline{(11233321)}$ &  52 &  51 &  52 &  53 &  53 &  54 &  55 &  45 &  46 &  47 &  48 &  49 &  50 &  51 &  48 &  49 &  50 &  51 &  52 &  50 &  51 &  52 &  53 &  52 &  53 &  54 &  54 &  55 &  56 &  51 &  52 &  53 &  54 &  53 &  54 &  55 &  55 &  56 &  57 &  54 &  55 &  56 &  56 &  57 &  58 &  57 &  58 &  59 &  60 &  25 &  26 &  27 &  27 &  28 &  29 &  28 &  29 &  30 &  31 &  29 &  30 &  31 &  32 &  33 &  30 &  31 &  32 &  33 &  34 &  35 &  36 &  31 &  32 &  33 &  34 &  35 &  36 &  37 &  37 &  38 &  39 &  40 &  41 &  42 &  43\\
\hline
$\overline{(12232100)}$ &  27 &  56 &  27 &  28 &  28 &  29 &  30 &  50 &  51 &  52 &  53 &  54 &  25 &  26 &  53 &  54 &  55 &  26 &  27 &  55 &  56 &  27 &  28 &  57 &  28 &  29 &  29 &  30 &  31 &  56 &  57 &  28 &  29 &  58 &  29 &  30 &  30 &  31 &  32 &  59 &  30 &  31 &  31 &  32 &  33 &  32 &  33 &  34 &  35 &  60 &  31 &  32 &  32 &  33 &  34 &  33 &  34 &  35 &  36 &  34 &  35 &  36 &  37 &  38 &  35 &  36 &  37 &  38 &  39 &  40 &  41 &  36 &  37 &  38 &  39 &  40 &  41 &  42 &  42 &  43 &  44 &  45 &  46 &  17 &  18\\
\hline
$\overline{(12232110)}$ &  26 &  55 &  56 &  27 &  27 &  28 &  29 &  49 &  50 &  51 &  52 &  53 &  54 &  25 &  52 &  53 &  54 &  55 &  26 &  54 &  55 &  56 &  27 &  56 &  57 &  28 &  28 &  29 &  30 &  55 &  56 &  57 &  28 &  57 &  58 &  29 &  29 &  30 &  31 &  58 &  59 &  30 &  30 &  31 &  32 &  31 &  32 &  33 &  34 &  59 &  60 &  31 &  31 &  32 &  33 &  32 &  33 &  34 &  35 &  33 &  34 &  35 &  36 &  37 &  34 &  35 &  36 &  37 &  38 &  39 &  40 &  35 &  36 &  37 &  38 &  39 &  40 &  41 &  41 &  42 &  43 &  44 &  45 &  46 &  17\\
\hline
$\overline{(12232111)}$ &  55 &  54 &  55 &  56 &  26 &  27 &  28 &  48 &  49 &  50 &  51 &  52 &  53 &  54 &  51 &  52 &  53 &  54 &  55 &  53 &  54 &  55 &  56 &  55 &  56 &  57 &  27 &  28 &  29 &  54 &  55 &  56 &  57 &  56 &  57 &  58 &  28 &  29 &  30 &  57 &  58 &  59 &  29 &  30 &  31 &  30 &  31 &  32 &  33 &  58 &  59 &  60 &  30 &  31 &  32 &  31 &  32 &  33 &  34 &  32 &  33 &  34 &  35 &  36 &  33 &  34 &  35 &  36 &  37 &  38 &  39 &  34 &  35 &  36 &  37 &  38 &  39 &  40 &  40 &  41 &  42 &  43 &  44 &  45 &  46\\
\hline
$\overline{(12232210)}$ &  25 &  54 &  55 &  26 &  56 &  27 &  28 &  48 &  49 &  50 &  51 &  52 &  53 &  24 &  51 &  52 &  53 &  54 &  25 &  53 &  54 &  55 &  26 &  55 &  56 &  27 &  57 &  28 &  29 &  54 &  55 &  56 &  27 &  56 &  57 &  28 &  58 &  29 &  30 &  57 &  58 &  29 &  59 &  30 &  31 &  30 &  31 &  32 &  33 &  58 &  59 &  30 &  60 &  31 &  32 &  31 &  32 &  33 &  34 &  32 &  33 &  34 &  35 &  36 &  33 &  34 &  35 &  36 &  37 &  38 &  39 &  34 &  35 &  36 &  37 &  38 &  39 &  40 &  40 &  41 &  42 &  43 &  44 &  45 &  16\\
\hline
$\overline{(12232211)}$ &  54 &  53 &  54 &  55 &  55 &  56 &  27 &  47 &  48 &  49 &  50 &  51 &  52 &  53 &  50 &  51 &  52 &  53 &  54 &  52 &  53 &  54 &  55 &  54 &  55 &  56 &  56 &  57 &  28 &  53 &  54 &  55 &  56 &  55 &  56 &  57 &  57 &  58 &  29 &  56 &  57 &  58 &  58 &  59 &  30 &  29 &  30 &  31 &  32 &  57 &  58 &  59 &  59 &  60 &  31 &  30 &  31 &  32 &  33 &  31 &  32 &  33 &  34 &  35 &  32 &  33 &  34 &  35 &  36 &  37 &  38 &  33 &  34 &  35 &  36 &  37 &  38 &  39 &  39 &  40 &  41 &  42 &  43 &  44 &  45\\
\hline
$\overline{(12232221)}$ &  53 &  52 &  53 &  54 &  54 &  55 &  56 &  46 &  47 &  48 &  49 &  50 &  51 &  52 &  49 &  50 &  51 &  52 &  53 &  51 &  52 &  53 &  54 &  53 &  54 &  55 &  55 &  56 &  57 &  52 &  53 &  54 &  55 &  54 &  55 &  56 &  56 &  57 &  58 &  55 &  56 &  57 &  57 &  58 &  59 &  28 &  29 &  30 &  31 &  56 &  57 &  58 &  58 &  59 &  60 &  29 &  30 &  31 &  32 &  30 &  31 &  32 &  33 &  34 &  31 &  32 &  33 &  34 &  35 &  36 &  37 &  32 &  33 &  34 &  35 &  36 &  37 &  38 &  38 &  39 &  40 &  41 &  42 &  43 &  44\\
\hline
$\overline{(12233210)}$ &  24 &  53 &  54 &  25 &  55 &  26 &  27 &  47 &  48 &  49 &  50 &  51 &  52 &  23 &  50 &  51 &  52 &  53 &  24 &  52 &  53 &  54 &  25 &  54 &  55 &  26 &  56 &  27 &  28 &  53 &  54 &  55 &  26 &  55 &  56 &  27 &  57 &  28 &  29 &  56 &  57 &  28 &  58 &  29 &  30 &  59 &  30 &  31 &  32 &  57 &  58 &  29 &  59 &  30 &  31 &  60 &  31 &  32 &  33 &  31 &  32 &  33 &  34 &  35 &  32 &  33 &  34 &  35 &  36 &  37 &  38 &  33 &  34 &  35 &  36 &  37 &  38 &  39 &  39 &  40 &  41 &  42 &  43 &  44 &  15\\
\hline
$\overline{(12233211)}$ &  53 &  52 &  53 &  54 &  54 &  55 &  26 &  46 &  47 &  48 &  49 &  50 &  51 &  52 &  49 &  50 &  51 &  52 &  53 &  51 &  52 &  53 &  54 &  53 &  54 &  55 &  55 &  56 &  27 &  52 &  53 &  54 &  55 &  54 &  55 &  56 &  56 &  57 &  28 &  55 &  56 &  57 &  57 &  58 &  29 &  58 &  59 &  30 &  31 &  56 &  57 &  58 &  58 &  59 &  30 &  59 &  60 &  31 &  32 &  30 &  31 &  32 &  33 &  34 &  31 &  32 &  33 &  34 &  35 &  36 &  37 &  32 &  33 &  34 &  35 &  36 &  37 &  38 &  38 &  39 &  40 &  41 &  42 &  43 &  44\\
\hline
$\overline{(12233221)}$ &  52 &  51 &  52 &  53 &  53 &  54 &  55 &  45 &  46 &  47 &  48 &  49 &  50 &  51 &  48 &  49 &  50 &  51 &  52 &  50 &  51 &  52 &  53 &  52 &  53 &  54 &  54 &  55 &  56 &  51 &  52 &  53 &  54 &  53 &  54 &  55 &  55 &  56 &  57 &  54 &  55 &  56 &  56 &  57 &  58 &  57 &  58 &  59 &  30 &  55 &  56 &  57 &  57 &  58 &  59 &  58 &  59 &  60 &  31 &  29 &  30 &  31 &  32 &  33 &  30 &  31 &  32 &  33 &  34 &  35 &  36 &  31 &  32 &  33 &  34 &  35 &  36 &  37 &  37 &  38 &  39 &  40 &  41 &  42 &  43\\
\hline
$\overline{(12233321)}$ &  51 &  50 &  51 &  52 &  52 &  53 &  54 &  44 &  45 &  46 &  47 &  48 &  49 &  50 &  47 &  48 &  49 &  50 &  51 &  49 &  50 &  51 &  52 &  51 &  52 &  53 &  53 &  54 &  55 &  50 &  51 &  52 &  53 &  52 &  53 &  54 &  54 &  55 &  56 &  53 &  54 &  55 &  55 &  56 &  57 &  56 &  57 &  58 &  59 &  54 &  55 &  56 &  56 &  57 &  58 &  57 &  58 &  59 &  60 &  28 &  29 &  30 &  31 &  32 &  29 &  30 &  31 &  32 &  33 &  34 &  35 &  30 &  31 &  32 &  33 &  34 &  35 &  36 &  36 &  37 &  38 &  39 &  40 &  41 &  42\\
\hline
$\overline{(12243210)}$ &  23 &  52 &  53 &  24 &  54 &  25 &  26 &  46 &  47 &  48 &  49 &  50 &  51 &  22 &  49 &  50 &  51 &  52 &  23 &  51 &  52 &  53 &  24 &  53 &  54 &  25 &  55 &  26 &  27 &  52 &  53 &  54 &  25 &  54 &  55 &  26 &  56 &  27 &  28 &  55 &  56 &  27 &  57 &  28 &  29 &  58 &  29 &  30 &  31 &  56 &  57 &  28 &  58 &  29 &  30 &  59 &  30 &  31 &  32 &  60 &  31 &  32 &  33 &  34 &  31 &  32 &  33 &  34 &  35 &  36 &  37 &  32 &  33 &  34 &  35 &  36 &  37 &  38 &  38 &  39 &  40 &  41 &  42 &  43 &  14\\
\hline
$\overline{(12243211)}$ &  52 &  51 &  52 &  53 &  53 &  54 &  25 &  45 &  46 &  47 &  48 &  49 &  50 &  51 &  48 &  49 &  50 &  51 &  52 &  50 &  51 &  52 &  53 &  52 &  53 &  54 &  54 &  55 &  26 &  51 &  52 &  53 &  54 &  53 &  54 &  55 &  55 &  56 &  27 &  54 &  55 &  56 &  56 &  57 &  28 &  57 &  58 &  29 &  30 &  55 &  56 &  57 &  57 &  58 &  29 &  58 &  59 &  30 &  31 &  59 &  60 &  31 &  32 &  33 &  30 &  31 &  32 &  33 &  34 &  35 &  36 &  31 &  32 &  33 &  34 &  35 &  36 &  37 &  37 &  38 &  39 &  40 &  41 &  42 &  43\\
\hline
$\overline{(12243221)}$ &  51 &  50 &  51 &  52 &  52 &  53 &  54 &  44 &  45 &  46 &  47 &  48 &  49 &  50 &  47 &  48 &  49 &  50 &  51 &  49 &  50 &  51 &  52 &  51 &  52 &  53 &  53 &  54 &  55 &  50 &  51 &  52 &  53 &  52 &  53 &  54 &  54 &  55 &  56 &  53 &  54 &  55 &  55 &  56 &  57 &  56 &  57 &  58 &  29 &  54 &  55 &  56 &  56 &  57 &  58 &  57 &  58 &  59 &  30 &  58 &  59 &  60 &  31 &  32 &  29 &  30 &  31 &  32 &  33 &  34 &  35 &  30 &  31 &  32 &  33 &  34 &  35 &  36 &  36 &  37 &  38 &  39 &  40 &  41 &  42\\
\hline
$\overline{(12243321)}$ &  50 &  49 &  50 &  51 &  51 &  52 &  53 &  43 &  44 &  45 &  46 &  47 &  48 &  49 &  46 &  47 &  48 &  49 &  50 &  48 &  49 &  50 &  51 &  50 &  51 &  52 &  52 &  53 &  54 &  49 &  50 &  51 &  52 &  51 &  52 &  53 &  53 &  54 &  55 &  52 &  53 &  54 &  54 &  55 &  56 &  55 &  56 &  57 &  58 &  53 &  54 &  55 &  55 &  56 &  57 &  56 &  57 &  58 &  59 &  57 &  58 &  59 &  60 &  31 &  28 &  29 &  30 &  31 &  32 &  33 &  34 &  29 &  30 &  31 &  32 &  33 &  34 &  35 &  35 &  36 &  37 &  38 &  39 &  40 &  41\\
\hline
$\overline{(12244321)}$ &  49 &  48 &  49 &  50 &  50 &  51 &  52 &  42 &  43 &  44 &  45 &  46 &  47 &  48 &  45 &  46 &  47 &  48 &  49 &  47 &  48 &  49 &  50 &  49 &  50 &  51 &  51 &  52 &  53 &  48 &  49 &  50 &  51 &  50 &  51 &  52 &  52 &  53 &  54 &  51 &  52 &  53 &  53 &  54 &  55 &  54 &  55 &  56 &  57 &  52 &  53 &  54 &  54 &  55 &  56 &  55 &  56 &  57 &  58 &  56 &  57 &  58 &  59 &  60 &  27 &  28 &  29 &  30 &  31 &  32 &  33 &  28 &  29 &  30 &  31 &  32 &  33 &  34 &  34 &  35 &  36 &  37 &  38 &  39 &  40\\
\hline
$\overline{(12343210)}$ &  22 &  51 &  52 &  23 &  53 &  24 &  25 &  45 &  46 &  47 &  48 &  49 &  50 &  21 &  48 &  49 &  50 &  51 &  22 &  50 &  51 &  52 &  23 &  52 &  53 &  24 &  54 &  25 &  26 &  51 &  52 &  53 &  24 &  53 &  54 &  25 &  55 &  26 &  27 &  54 &  55 &  26 &  56 &  27 &  28 &  57 &  28 &  29 &  30 &  55 &  56 &  27 &  57 &  28 &  29 &  58 &  29 &  30 &  31 &  59 &  30 &  31 &  32 &  33 &  60 &  31 &  32 &  33 &  34 &  35 &  36 &  31 &  32 &  33 &  34 &  35 &  36 &  37 &  37 &  38 &  39 &  40 &  41 &  42 &  13\\
\hline
$\overline{(12343211)}$ &  51 &  50 &  51 &  52 &  52 &  53 &  24 &  44 &  45 &  46 &  47 &  48 &  49 &  50 &  47 &  48 &  49 &  50 &  51 &  49 &  50 &  51 &  52 &  51 &  52 &  53 &  53 &  54 &  25 &  50 &  51 &  52 &  53 &  52 &  53 &  54 &  54 &  55 &  26 &  53 &  54 &  55 &  55 &  56 &  27 &  56 &  57 &  28 &  29 &  54 &  55 &  56 &  56 &  57 &  28 &  57 &  58 &  29 &  30 &  58 &  59 &  30 &  31 &  32 &  59 &  60 &  31 &  32 &  33 &  34 &  35 &  30 &  31 &  32 &  33 &  34 &  35 &  36 &  36 &  37 &  38 &  39 &  40 &  41 &  42\\
\hline
$\overline{(12343221)}$ &  50 &  49 &  50 &  51 &  51 &  52 &  53 &  43 &  44 &  45 &  46 &  47 &  48 &  49 &  46 &  47 &  48 &  49 &  50 &  48 &  49 &  50 &  51 &  50 &  51 &  52 &  52 &  53 &  54 &  49 &  50 &  51 &  52 &  51 &  52 &  53 &  53 &  54 &  55 &  52 &  53 &  54 &  54 &  55 &  56 &  55 &  56 &  57 &  28 &  53 &  54 &  55 &  55 &  56 &  57 &  56 &  57 &  58 &  29 &  57 &  58 &  59 &  30 &  31 &  58 &  59 &  60 &  31 &  32 &  33 &  34 &  29 &  30 &  31 &  32 &  33 &  34 &  35 &  35 &  36 &  37 &  38 &  39 &  40 &  41\\
\hline
$\overline{(12343321)}$ &  49 &  48 &  49 &  50 &  50 &  51 &  52 &  42 &  43 &  44 &  45 &  46 &  47 &  48 &  45 &  46 &  47 &  48 &  49 &  47 &  48 &  49 &  50 &  49 &  50 &  51 &  51 &  52 &  53 &  48 &  49 &  50 &  51 &  50 &  51 &  52 &  52 &  53 &  54 &  51 &  52 &  53 &  53 &  54 &  55 &  54 &  55 &  56 &  57 &  52 &  53 &  54 &  54 &  55 &  56 &  55 &  56 &  57 &  58 &  56 &  57 &  58 &  59 &  30 &  57 &  58 &  59 &  60 &  31 &  32 &  33 &  28 &  29 &  30 &  31 &  32 &  33 &  34 &  34 &  35 &  36 &  37 &  38 &  39 &  40\\
\hline
$\overline{(12344321)}$ &  48 &  47 &  48 &  49 &  49 &  50 &  51 &  41 &  42 &  43 &  44 &  45 &  46 &  47 &  44 &  45 &  46 &  47 &  48 &  46 &  47 &  48 &  49 &  48 &  49 &  50 &  50 &  51 &  52 &  47 &  48 &  49 &  50 &  49 &  50 &  51 &  51 &  52 &  53 &  50 &  51 &  52 &  52 &  53 &  54 &  53 &  54 &  55 &  56 &  51 &  52 &  53 &  53 &  54 &  55 &  54 &  55 &  56 &  57 &  55 &  56 &  57 &  58 &  59 &  56 &  57 &  58 &  59 &  60 &  31 &  32 &  27 &  28 &  29 &  30 &  31 &  32 &  33 &  33 &  34 &  35 &  36 &  37 &  38 &  39\\
\hline
$\overline{(12354321)}$ &  47 &  46 &  47 &  48 &  48 &  49 &  50 &  40 &  41 &  42 &  43 &  44 &  45 &  46 &  43 &  44 &  45 &  46 &  47 &  45 &  46 &  47 &  48 &  47 &  48 &  49 &  49 &  50 &  51 &  46 &  47 &  48 &  49 &  48 &  49 &  50 &  50 &  51 &  52 &  49 &  50 &  51 &  51 &  52 &  53 &  52 &  53 &  54 &  55 &  50 &  51 &  52 &  52 &  53 &  54 &  53 &  54 &  55 &  56 &  54 &  55 &  56 &  57 &  58 &  55 &  56 &  57 &  58 &  59 &  60 &  31 &  26 &  27 &  28 &  29 &  30 &  31 &  32 &  32 &  33 &  34 &  35 &  36 &  37 &  38\\
\hline
$\overline{(13354321)}$ &  46 &  45 &  46 &  47 &  47 &  48 &  49 &  39 &  40 &  41 &  42 &  43 &  44 &  45 &  42 &  43 &  44 &  45 &  46 &  44 &  45 &  46 &  47 &  46 &  47 &  48 &  48 &  49 &  50 &  45 &  46 &  47 &  48 &  47 &  48 &  49 &  49 &  50 &  51 &  48 &  49 &  50 &  50 &  51 &  52 &  51 &  52 &  53 &  54 &  49 &  50 &  51 &  51 &  52 &  53 &  52 &  53 &  54 &  55 &  53 &  54 &  55 &  56 &  57 &  54 &  55 &  56 &  57 &  58 &  59 &  60 &  25 &  26 &  27 &  28 &  29 &  30 &  31 &  31 &  32 &  33 &  34 &  35 &  36 &  37\\
\hline
$\overline{(22343210)}$ &  21 &  50 &  51 &  22 &  52 &  23 &  24 &  44 &  45 &  46 &  47 &  48 &  49 &  20 &  47 &  48 &  49 &  50 &  21 &  49 &  50 &  51 &  22 &  51 &  52 &  23 &  53 &  24 &  25 &  50 &  51 &  52 &  23 &  52 &  53 &  24 &  54 &  25 &  26 &  53 &  54 &  25 &  55 &  26 &  27 &  56 &  27 &  28 &  29 &  54 &  55 &  26 &  56 &  27 &  28 &  57 &  28 &  29 &  30 &  58 &  29 &  30 &  31 &  32 &  59 &  30 &  31 &  32 &  33 &  34 &  35 &  60 &  31 &  32 &  33 &  34 &  35 &  36 &  36 &  37 &  38 &  39 &  40 &  41 &  12\\
\hline
$\overline{(22343211)}$ &  50 &  49 &  50 &  51 &  51 &  52 &  23 &  43 &  44 &  45 &  46 &  47 &  48 &  49 &  46 &  47 &  48 &  49 &  50 &  48 &  49 &  50 &  51 &  50 &  51 &  52 &  52 &  53 &  24 &  49 &  50 &  51 &  52 &  51 &  52 &  53 &  53 &  54 &  25 &  52 &  53 &  54 &  54 &  55 &  26 &  55 &  56 &  27 &  28 &  53 &  54 &  55 &  55 &  56 &  27 &  56 &  57 &  28 &  29 &  57 &  58 &  29 &  30 &  31 &  58 &  59 &  30 &  31 &  32 &  33 &  34 &  59 &  60 &  31 &  32 &  33 &  34 &  35 &  35 &  36 &  37 &  38 &  39 &  40 &  41\\
\hline
$\overline{(22343221)}$ &  49 &  48 &  49 &  50 &  50 &  51 &  52 &  42 &  43 &  44 &  45 &  46 &  47 &  48 &  45 &  46 &  47 &  48 &  49 &  47 &  48 &  49 &  50 &  49 &  50 &  51 &  51 &  52 &  53 &  48 &  49 &  50 &  51 &  50 &  51 &  52 &  52 &  53 &  54 &  51 &  52 &  53 &  53 &  54 &  55 &  54 &  55 &  56 &  27 &  52 &  53 &  54 &  54 &  55 &  56 &  55 &  56 &  57 &  28 &  56 &  57 &  58 &  29 &  30 &  57 &  58 &  59 &  30 &  31 &  32 &  33 &  58 &  59 &  60 &  31 &  32 &  33 &  34 &  34 &  35 &  36 &  37 &  38 &  39 &  40\\
\hline
$\overline{(22343321)}$ &  48 &  47 &  48 &  49 &  49 &  50 &  51 &  41 &  42 &  43 &  44 &  45 &  46 &  47 &  44 &  45 &  46 &  47 &  48 &  46 &  47 &  48 &  49 &  48 &  49 &  50 &  50 &  51 &  52 &  47 &  48 &  49 &  50 &  49 &  50 &  51 &  51 &  52 &  53 &  50 &  51 &  52 &  52 &  53 &  54 &  53 &  54 &  55 &  56 &  51 &  52 &  53 &  53 &  54 &  55 &  54 &  55 &  56 &  57 &  55 &  56 &  57 &  58 &  29 &  56 &  57 &  58 &  59 &  30 &  31 &  32 &  57 &  58 &  59 &  60 &  31 &  32 &  33 &  33 &  34 &  35 &  36 &  37 &  38 &  39\\
\hline
$\overline{(22344321)}$ &  47 &  46 &  47 &  48 &  48 &  49 &  50 &  40 &  41 &  42 &  43 &  44 &  45 &  46 &  43 &  44 &  45 &  46 &  47 &  45 &  46 &  47 &  48 &  47 &  48 &  49 &  49 &  50 &  51 &  46 &  47 &  48 &  49 &  48 &  49 &  50 &  50 &  51 &  52 &  49 &  50 &  51 &  51 &  52 &  53 &  52 &  53 &  54 &  55 &  50 &  51 &  52 &  52 &  53 &  54 &  53 &  54 &  55 &  56 &  54 &  55 &  56 &  57 &  58 &  55 &  56 &  57 &  58 &  59 &  30 &  31 &  56 &  57 &  58 &  59 &  60 &  31 &  32 &  32 &  33 &  34 &  35 &  36 &  37 &  38\\
\hline
$\overline{(22354321)}$ &  46 &  45 &  46 &  47 &  47 &  48 &  49 &  39 &  40 &  41 &  42 &  43 &  44 &  45 &  42 &  43 &  44 &  45 &  46 &  44 &  45 &  46 &  47 &  46 &  47 &  48 &  48 &  49 &  50 &  45 &  46 &  47 &  48 &  47 &  48 &  49 &  49 &  50 &  51 &  48 &  49 &  50 &  50 &  51 &  52 &  51 &  52 &  53 &  54 &  49 &  50 &  51 &  51 &  52 &  53 &  52 &  53 &  54 &  55 &  53 &  54 &  55 &  56 &  57 &  54 &  55 &  56 &  57 &  58 &  59 &  30 &  55 &  56 &  57 &  58 &  59 &  60 &  31 &  31 &  32 &  33 &  34 &  35 &  36 &  37\\
\hline
$\overline{(22454321)}$ &  45 &  44 &  45 &  46 &  46 &  47 &  48 &  38 &  39 &  40 &  41 &  42 &  43 &  44 &  41 &  42 &  43 &  44 &  45 &  43 &  44 &  45 &  46 &  45 &  46 &  47 &  47 &  48 &  49 &  44 &  45 &  46 &  47 &  46 &  47 &  48 &  48 &  49 &  50 &  47 &  48 &  49 &  49 &  50 &  51 &  50 &  51 &  52 &  53 &  48 &  49 &  50 &  50 &  51 &  52 &  51 &  52 &  53 &  54 &  52 &  53 &  54 &  55 &  56 &  53 &  54 &  55 &  56 &  57 &  58 &  29 &  54 &  55 &  56 &  57 &  58 &  59 &  60 &  30 &  31 &  32 &  33 &  34 &  35 &  36\\
\hline
$\overline{(23354321)}$ &  45 &  44 &  45 &  46 &  46 &  47 &  48 &  38 &  39 &  40 &  41 &  42 &  43 &  44 &  41 &  42 &  43 &  44 &  45 &  43 &  44 &  45 &  46 &  45 &  46 &  47 &  47 &  48 &  49 &  44 &  45 &  46 &  47 &  46 &  47 &  48 &  48 &  49 &  50 &  47 &  48 &  49 &  49 &  50 &  51 &  50 &  51 &  52 &  53 &  48 &  49 &  50 &  50 &  51 &  52 &  51 &  52 &  53 &  54 &  52 &  53 &  54 &  55 &  56 &  53 &  54 &  55 &  56 &  57 &  58 &  59 &  54 &  55 &  56 &  57 &  58 &  59 &  30 &  60 &  31 &  32 &  33 &  34 &  35 &  36\\
\hline
$\overline{(23454321)}$ &  44 &  43 &  44 &  45 &  45 &  46 &  47 &  37 &  38 &  39 &  40 &  41 &  42 &  43 &  40 &  41 &  42 &  43 &  44 &  42 &  43 &  44 &  45 &  44 &  45 &  46 &  46 &  47 &  48 &  43 &  44 &  45 &  46 &  45 &  46 &  47 &  47 &  48 &  49 &  46 &  47 &  48 &  48 &  49 &  50 &  49 &  50 &  51 &  52 &  47 &  48 &  49 &  49 &  50 &  51 &  50 &  51 &  52 &  53 &  51 &  52 &  53 &  54 &  55 &  52 &  53 &  54 &  55 &  56 &  57 &  58 &  53 &  54 &  55 &  56 &  57 &  58 &  59 &  59 &  60 &  31 &  32 &  33 &  34 &  35\\
\hline
$\overline{(23464321)}$ &  43 &  42 &  43 &  44 &  44 &  45 &  46 &  36 &  37 &  38 &  39 &  40 &  41 &  42 &  39 &  40 &  41 &  42 &  43 &  41 &  42 &  43 &  44 &  43 &  44 &  45 &  45 &  46 &  47 &  42 &  43 &  44 &  45 &  44 &  45 &  46 &  46 &  47 &  48 &  45 &  46 &  47 &  47 &  48 &  49 &  48 &  49 &  50 &  51 &  46 &  47 &  48 &  48 &  49 &  50 &  49 &  50 &  51 &  52 &  50 &  51 &  52 &  53 &  54 &  51 &  52 &  53 &  54 &  55 &  56 &  57 &  52 &  53 &  54 &  55 &  56 &  57 &  58 &  58 &  59 &  60 &  31 &  32 &  33 &  34\\
\hline
$\overline{(23465321)}$ &  42 &  41 &  42 &  43 &  43 &  44 &  45 &  35 &  36 &  37 &  38 &  39 &  40 &  41 &  38 &  39 &  40 &  41 &  42 &  40 &  41 &  42 &  43 &  42 &  43 &  44 &  44 &  45 &  46 &  41 &  42 &  43 &  44 &  43 &  44 &  45 &  45 &  46 &  47 &  44 &  45 &  46 &  46 &  47 &  48 &  47 &  48 &  49 &  50 &  45 &  46 &  47 &  47 &  48 &  49 &  48 &  49 &  50 &  51 &  49 &  50 &  51 &  52 &  53 &  50 &  51 &  52 &  53 &  54 &  55 &  56 &  51 &  52 &  53 &  54 &  55 &  56 &  57 &  57 &  58 &  59 &  60 &  31 &  32 &  33\\
\hline
$\overline{(23465421)}$ &  41 &  40 &  41 &  42 &  42 &  43 &  44 &  34 &  35 &  36 &  37 &  38 &  39 &  40 &  37 &  38 &  39 &  40 &  41 &  39 &  40 &  41 &  42 &  41 &  42 &  43 &  43 &  44 &  45 &  40 &  41 &  42 &  43 &  42 &  43 &  44 &  44 &  45 &  46 &  43 &  44 &  45 &  45 &  46 &  47 &  46 &  47 &  48 &  49 &  44 &  45 &  46 &  46 &  47 &  48 &  47 &  48 &  49 &  50 &  48 &  49 &  50 &  51 &  52 &  49 &  50 &  51 &  52 &  53 &  54 &  55 &  50 &  51 &  52 &  53 &  54 &  55 &  56 &  56 &  57 &  58 &  59 &  60 &  31 &  32\\
\hline
$\overline{(23465431)}$ &  40 &  39 &  40 &  41 &  41 &  42 &  43 &  33 &  34 &  35 &  36 &  37 &  38 &  39 &  36 &  37 &  38 &  39 &  40 &  38 &  39 &  40 &  41 &  40 &  41 &  42 &  42 &  43 &  44 &  39 &  40 &  41 &  42 &  41 &  42 &  43 &  43 &  44 &  45 &  42 &  43 &  44 &  44 &  45 &  46 &  45 &  46 &  47 &  48 &  43 &  44 &  45 &  45 &  46 &  47 &  46 &  47 &  48 &  49 &  47 &  48 &  49 &  50 &  51 &  48 &  49 &  50 &  51 &  52 &  53 &  54 &  49 &  50 &  51 &  52 &  53 &  54 &  55 &  55 &  56 &  57 &  58 &  59 &  60 &  31\\
\hline
$\overline{(23465432)}$ &  39 &  38 &  39 &  40 &  40 &  41 &  42 &  32 &  33 &  34 &  35 &  36 &  37 &  38 &  35 &  36 &  37 &  38 &  39 &  37 &  38 &  39 &  40 &  39 &  40 &  41 &  41 &  42 &  43 &  38 &  39 &  40 &  41 &  40 &  41 &  42 &  42 &  43 &  44 &  41 &  42 &  43 &  43 &  44 &  45 &  44 &  45 &  46 &  47 &  42 &  43 &  44 &  44 &  45 &  46 &  45 &  46 &  47 &  48 &  46 &  47 &  48 &  49 &  50 &  47 &  48 &  49 &  50 &  51 &  52 &  53 &  48 &  49 &  50 &  51 &  52 &  53 &  54 &  54 &  55 &  56 &  57 &  58 &  59 &  60\\
\hline
\end{longtable}
